Automating Model Comparison in Factor Graphs

Bayesian state and parameter estimation have been automated effectively in a variety of probabilistic programming languages. The process of model comparison on the other hand, which still requires error-prone and time-consuming manual derivations, is often overlooked despite its importance. This paper efficiently automates Bayesian model averaging, selection, and combination by message passing on a Forney-style factor graph with a custom mixture node. Parameter and state inference, and model comparison can then be executed simultaneously using message passing with scale factors. This approach shortens the model design cycle and allows for the straightforward extension to hierarchical and temporal model priors to accommodate for modeling complicated time-varying processes.

==> figures/dirichlet-process-1.tikz <==
\begin{tikzpicture}

    \node[box] (dir) {$\mathrm{Dir}$};

    \node[box, right = 10mm of dir] (cat) {$\mathrm{Cat}$};

    \node[box, right = 10mm of cat] (mixture) {$\mathrm{Mixture}$};

    \node[box, above = 10mm of mixture] (base) {$G_0$};
    
    \node[below = 7.5mm of mixture, inner sep = 0] (down) {};

    \node[below = 7.5mm of down] (down2) {};

    \node[below = 1mm of dir] {$\begin{bmatrix} \alpha \end{bmatrix}$};
    
    \node[above = 1mm of dir] {\small$p(\pi)$};

    \draw[->] (dir) -- (cat)
        node[pos=0.5, above] {$\pi$};
    \draw[->] (cat) -- (mixture)
        node[pos=0.5, circle, draw=black, fill=white, inner sep=0.1mm] {$\delta$}
        node[pos=0.5, above=2mm] {$c_1$};
    \draw[-] (mixture) -- (down)
        node[pos=0.5, left] {$\theta$};
    \draw[->, dashed] (down) -- (down2);
    \draw[->] (base) -- (mixture)
        node[pos=0.5, left] {$\theta_1$};
    
\end{tikzpicture}

==> figures/dirichlet-process-2.tikz <==
\begin{tikzpicture}

    \node[box] (dir) {$\mathrm{Dir}$};

    \node[box, right = 10mm of dir] (cat) {$\mathrm{Cat}$};

    \node[box, right = 10mm of cat] (mixture) {$\mathrm{Mixture}$};

    \node[box, above left = 10mm and -5mm of mixture, inner sep = 0] (left) {};
    \node[box, above right = 10mm and -5mm of mixture, inner sep = 0] (right) {$G_0$};

    \node[above = 1mm of left] {\small$q_1(\theta_1)$};
    \node[above = 1mm of dir] {\small$q_1(\pi)$};

    \draw[->] (left) -- (left |- mixture.north)
        node[pos=0.5, left] {$\theta_1$};
    \draw[->] (right) -- (right |- mixture.north)
        node[pos=0.5, left] {$\theta_2$};
    
    \node[below = 7.5mm of mixture, inner sep = 0] (down) {};

    \node[below = 7.5mm of down] (down2) {};
    
    \node[below = 1mm of dir] {$\begin{bmatrix} 1 \\ \alpha \end{bmatrix}$};

    \draw[->] (dir) -- (cat)
        node[pos=0.5, above] {$\pi$};
    \draw[->] (cat) -- (mixture)
        node[pos=0.5, circle, draw=black, fill=white, inner sep=0.1mm] {$\delta$}
        node[pos=0.5, above=2mm] {$c_2$};
    \draw[-] (mixture) -- (down)
        node[pos=0.5, left] {$\theta$};
    \draw[->, dashed] (down) -- (down2);
    
\end{tikzpicture}

==> figures/dirichlet-process-3a.tikz <==
\begin{tikzpicture}

    \node[box] (dir) {$\mathrm{Dir}$};

    \node[box, right = 10mm of dir] (cat) {$\mathrm{Cat}$};

    \node[box, right = 10mm of cat] (mixture) {$\mathrm{Mixture}$};

    \node[box, above left = 10mm and -5mm of mixture, inner sep = 0] (left) {};
    \node[box, above right = 10mm and -5mm of mixture, inner sep = 0] (right) {$G_0$};

    \node[above = 1mm of left] {\small$q_2(\theta_1)$};
    \node[above = 1mm of dir] {\small$q_2(\pi)$};

    \draw[->] (left) -- (left |- mixture.north)
        node[pos=0.5, left] {$\theta_1$};
    \draw[->] (right) -- (right |- mixture.north)
        node[pos=0.5, left] {$\theta_2$};
    
    \node[below = 7.5mm of mixture, inner sep = 0] (down) {};

    \node[below = 7.5mm of down] (down2) {};
    
    \node[below = 1mm of dir] {$\begin{bmatrix} 2 \\ \alpha \end{bmatrix}$};

    \draw[->] (dir) -- (cat)
        node[pos=0.5, above] {$\pi$};
    \draw[->] (cat) -- (mixture)
        node[pos=0.5, circle, draw=black, fill=white, inner sep=0.1mm] {$\delta$}
        node[pos=0.5, above=2mm] {$c_3$};
    \draw[-] (mixture) -- (down)
        node[pos=0.5, left] {$\theta$};
    \draw[->, dashed] (down) -- (down2);
    
\end{tikzpicture}

==> figures/dirichlet-process-3b.tikz <==
\begin{tikzpicture}

    \node[box] (dir) {$\mathrm{Dir}$};

    \node[box, right = 10mm of dir] (cat) {$\mathrm{Cat}$};

    \node[box, right = 10mm of cat, minimum width= 30mm] (mixture) {$\mathrm{Mixture}$};

    \node[box, above left = 10mm and -5mm of mixture, inner sep = 0] (left) {};
    \node[box, above = 10mm of mixture, inner sep = 0] (mid) {};
    \node[box, above right = 10mm and -5mm of mixture, inner sep = 0] (right) {$G_0$};

    \node[above = 1mm of left] {\small$q_2(\theta_1)$};
    \node[above = 1mm of mid] {\small$q_2(\theta_2)$};
    \node[above = 1mm of dir] {\small$q_2(\pi)$};

    \draw[->] (left) -- (left |- mixture.north)
        node[pos=0.5, left] {$\theta_1$};
    \draw[->] (mid) -- (mixture)
        node[pos=0.5, left] {$\theta_2$};
    \draw[->] (right) -- (right |- mixture.north)
        node[pos=0.5, left] {$\theta_3$};
    
    \node[below = 7.5mm of mixture, inner sep = 0] (down) {};

    \node[below = 7.5mm of down] (down2) {};
    
    \node[below = 1mm of dir] {$\begin{bmatrix} 1 \\ 1 \\ \alpha \end{bmatrix}$};

    \draw[->] (dir) -- (cat)
        node[pos=0.5, above] {$\pi$};
    \draw[->] (cat) -- (mixture)
        node[pos=0.5, circle, draw=black, fill=white, inner sep=0.1mm] {$\delta$}
        node[pos=0.5, above=2mm] {$c_3$};
    \draw[-] (mixture) -- (down)
        node[pos=0.5, left] {$\theta$};
    \draw[->, dashed] (down) -- (down2);
    
\end{tikzpicture}

==> figures/example_ffg.tikz <==
% \begin{tikzpicture}
  
%     % nodes
%     \node[box] (fa) {$f_a$};
%     \node[box, right of=fa, node distance=20mm] (fb) {$f_b$};
%     \node[box, right of=fb, node distance=30mm] (fd) {$f_d$};
%     \node[box, below of=fd, node distance=17mm] (fc) {$f_c$};
%     \node[right of=fd, node distance=15mm] (y) {};

%     % dashed boxes
%     \node [fit = (fa), draw, inner sep=1.5mm, dashed] (fa-box) {};
%     \node [fit = (fa-box) (fb), draw, inner sep=1.5mm, dashed] (fb-box) {};
%     \node [fit=(fc), draw, inner sep=1.5mm, dashed] (fc-box) {};
%     \node [fit=(fd) (fc-box) (y) , draw, inner sep=1.5mm, dashed] (fd-box) {};
    
%     % edges with messages
%     \draw[->] (fa) -- (fb)
%         node[pos=0.5, above] {$s_1$}
%         node[pos=0.25, below] {$\rightarrow{}$}
%         node[pos=0.45, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_1}(s_1)$};
        
%     \draw[->] (fb) -- (fd)
%         node[pos=0.5, above] {$s_2$}
%         node[pos=0.25, below] {$\rightarrow{}$}
%         node[pos=0.25, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_2}(s_2)$}
%         node[pos=0.75, below] {$\leftarrow{}$}
%         node[pos=0.76, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_2}(s_2)$};
        
%     \draw[->] (fd) -- (fc)
%         node[pos=0.5, left] {$s_3$}
%         node[pos=0.6, right=3mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_3}(s_3)$}
%         node[pos=0.6, right] {$\uparrow{}$};
    
%     % edges without messages
%     \draw[->] (fd) -- (y)
%         node[pos=0.5, above] {$s_4$};

% \end{tikzpicture}

\begin{tikzpicture}
  
    % nodes
    \node[box] (fa) {$f_a$};
    \node[box, right of=fa, node distance=20mm] (fb) {$f_b$};
    \node[box, right of=fb, node distance=20mm] (fd) {$f_d$};
    \node[box, below of=fd, node distance=20mm] (fc) {$f_c$};
    \node[right of=fd, node distance=20mm] (y) {};

    \draw[-] (fa) -- (fb)
        node[pos=0.5, above] {$s_1$};
    \draw[-] (fb) -- (fd)
        node[pos=0.5, above] {$s_2$};
    \draw[-] (fd) -- (fc)
        node[pos=0.5, left] {$s_3$};
    \draw[-] (fd) -- (y)
        node[pos=0.5, above] {$s_4$};

    % % dashed boxes
    % \node [fit = (fa), draw, inner sep=1.5mm, dashed] (fa-box) {};
    % \node [fit = (fa-box) (fb), draw, inner sep=1.5mm, dashed] (fb-box) {};
    % \node [fit=(fc), draw, inner sep=1.5mm, dashed] (fc-box) {};
    % \node [fit=(fd) (fc-box) (y) , draw, inner sep=1.5mm, dashed] (fd-box) {};
    
    % % edges with messages
    % \draw[->] (fa) -- (fb)
    %     node[pos=0.5, above] {$s_1$}
    %     node[pos=0.25, below] {$\rightarrow{}$}
    %     node[pos=0.45, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_1}(s_1)$};
        
    % \draw[->] (fb) -- (fd)
    %     node[pos=0.5, above] {$s_2$}
    %     node[pos=0.25, below] {$\rightarrow{}$}
    %     node[pos=0.25, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_2}(s_2)$}
    %     node[pos=0.75, below] {$\leftarrow{}$}
    %     node[pos=0.76, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_2}(s_2)$};
        
    % \draw[->] (fd) -- (fc)
    %     node[pos=0.5, left] {$s_3$}
    %     node[pos=0.6, right=3mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_3}(s_3)$}
    %     node[pos=0.6, right] {$\uparrow{}$};
    
    % % edges without messages
    % \draw[->] (fd) -- (y)
    %     node[pos=0.5, above] {$s_4$};

\end{tikzpicture}

==> figures/experiments/validation_experiments_dirichlet.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 4}, horizontal sep={2cm}}, label style={font={\footnotesize}}, ticklabel style={font={\scriptsize}}, grid={major}]
    \nextgroupplot[xlabel={$y_1$}, ylabel style={align={center}}, ylabel={$\bm{N=5}$ \\ \\ $y_2$}, xmin={-20}, ymin={-20}, xmax={20}, ymax={20}, width={2in}, height={2in}, title={\textbf{Assignments and clusters}}, axis equal]
    \addplot[scatter, only marks, opacity={0.2}, scatter src={explicit}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            -17.911570382530797  -0.08660718185034999  1.0  \\
            5.378299142665922  -12.835829210633557  2.0  \\
            5.33563840634957  -13.970170691615612  2.0  \\
            17.023415568188774  -15.544156921586898  3.0  \\
            7.202073629491735  6.4559921809797  4.0  \\
        }
        ;
    \addplot[only marks, mark size={4pt}, mark color={black}, mark={x}, very thick]
        table[row sep={\\}]
        {
            \\
            -16.283245802300723  -0.07873380168213634  \\
            5.101875023340709  -12.764761858213888  \\
            15.475832334717067  -14.131051746897178  \\
            6.547339663174303  5.869083800890635  \\
        }
        ;
    \draw [black] (axis cs: -16.283245802300723, -0.07873380168213634) ellipse [rotate=0.0, x radius=1.909090909090909, y radius=1.909090909090909];
    \draw [black] (axis cs: 5.101875023340709, -12.764761858213888) ellipse [rotate=0.0, x radius=1.476190476190476, y radius=1.476190476190476];
    \draw [black] (axis cs: 15.475832334717067, -14.131051746897178) ellipse [rotate=0.0, x radius=1.909090909090909, y radius=1.909090909090909];
    \draw [black] (axis cs: 6.547339663174303, 5.869083800890635) ellipse [rotate=0.0, x radius=1.909090909090909, y radius=1.909090909090909];
    \nextgroupplot[ybar, bar width={10pt}, ylabel={$\alpha_k$}, xlabel={$k$}, ymin={0}, width={4in}, height={2in}, title={\textbf{Posterior concentration parameters}}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  2.0  \\
            3.0  1.0  \\
            4.0  1.0  \\
            5.0  0.1  \\
            6.0  1.000000082740371e-10  \\
            7.0  1.000000082740371e-10  \\
            8.0  1.000000082740371e-10  \\
            9.0  1.000000082740371e-10  \\
            10.0  1.000000082740371e-10  \\
        }
        ;
    \nextgroupplot[xlabel={$y_1$}, ylabel style={align={center}}, ylabel={$\bm{N=25}$ \\ \\ $y_2$}, xmin={-20}, ymin={-20}, xmax={20}, ymax={20}, width={2in}, height={2in}, axis equal]
    \addplot[scatter, only marks, opacity={0.2}, scatter src={explicit}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            -17.911570382530797  -0.08660718185034999  1.0  \\
            5.378299142665922  -12.835829210633557  2.0  \\
            5.33563840634957  -13.970170691615612  2.0  \\
            17.023415568188774  -15.544156921586898  3.0  \\
            7.202073629491735  6.4559921809797  4.0  \\
            8.762555414999465  -12.862945233470866  2.0  \\
            -3.8866927310122277  -1.4367256646728348  5.0  \\
            -7.173227127671147  14.668530884835917  6.0  \\
            8.060459063317705  -11.879023494786827  2.0  \\
            -7.468916797407093  15.639374585318912  6.0  \\
            11.879125551544657  -9.711694591917519  3.0  \\
            7.140239189872095  -14.1839682455089  2.0  \\
            17.23671352493147  -15.834456980273574  3.0  \\
            10.845042032029944  -8.339007495947364  7.0  \\
            -9.00388976048594  15.388639247194114  6.0  \\
            9.740572882277805  -10.470790202165071  7.0  \\
            16.45174901594516  -15.18159970408053  3.0  \\
            -8.227583871165598  16.1680348114599  6.0  \\
            5.039584869771251  -13.936122100557139  2.0  \\
            -19.1304939341559  -0.689720741915427  1.0  \\
            2.9191392795675326  -6.4389681309020155  8.0  \\
            16.00870686347895  -16.186173338569787  3.0  \\
            6.238566935055938  -13.059856867838675  2.0  \\
            17.55695970248039  -16.0372323417588  3.0  \\
            5.412032139672078  -14.224034391559364  2.0  \\
        }
        ;
    \addplot[only marks, mark size={4pt}, mark color={black}, mark={x}, very thick]
        table[row sep={\\}]
        {
            \\
            -17.63907824604128  -0.369679963697989  \\
            6.341651254531361  -13.20394447357666  \\
            15.763388561732691  -14.507428504620838  \\
            6.547339663174303  5.869083800890635  \\
            -3.533357028192934  -1.3061142406116677  \\
            -7.77405306261702  15.088921836294844  \\
            9.802673768717973  -8.95704652291068  \\
            2.653762981425029  -5.8536073917291045  \\
        }
        ;
    \draw [black] (axis cs: -17.63907824604128, -0.369679963697989) ellipse [rotate=0.0, x radius=1.476190476190476, y radius=1.476190476190476];
    \draw [black] (axis cs: 6.341651254531361, -13.20394447357666) ellipse [rotate=0.0, x radius=1.123456790123457, y radius=1.123456790123457];
    \draw [black] (axis cs: 15.763388561732691, -14.507428504620838) ellipse [rotate=0.0, x radius=1.1639344262295082, y radius=1.1639344262295082];
    \draw [black] (axis cs: 6.547339663174303, 5.869083800890635) ellipse [rotate=0.0, x radius=1.909090909090909, y radius=1.909090909090909];
    \draw [black] (axis cs: -3.533357028192934, -1.3061142406116677) ellipse [rotate=0.0, x radius=1.909090909090909, y radius=1.909090909090909];
    \draw [black] (axis cs: -7.77405306261702, 15.088921836294844) ellipse [rotate=0.0, x radius=1.2439024390243902, y radius=1.2439024390243902];
    \draw [black] (axis cs: 9.802673768717973, -8.95704652291068) ellipse [rotate=0.0, x radius=1.476190476190476, y radius=1.476190476190476];
    \draw [black] (axis cs: 2.653762981425029, -5.8536073917291045) ellipse [rotate=0.0, x radius=1.909090909090909, y radius=1.909090909090909];
    \nextgroupplot[ybar, bar width={10pt}, ylabel={$\alpha_k$}, xlabel={$k$}, ymin={0}, width={4in}, height={2in}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  8.0  \\
            3.0  6.0  \\
            4.0  1.0  \\
            5.0  1.0  \\
            6.0  4.0  \\
            7.0  2.0  \\
            8.0  1.0  \\
            9.0  0.10000000000000009  \\
            10.0  1.000000082740371e-10  \\
        }
        ;
    \nextgroupplot[xlabel={$y_1$}, ylabel style={align={center}}, ylabel={$\bm{N=250}$ \\ \\ $y_2$}, xmin={-20}, ymin={-20}, xmax={20}, ymax={20}, width={2in}, height={2in}, axis equal]
    \addplot[scatter, only marks, opacity={0.2}, scatter src={explicit}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            -17.911570382530797  -0.08660718185034999  1.0  \\
            5.378299142665922  -12.835829210633557  2.0  \\
            5.33563840634957  -13.970170691615612  2.0  \\
            17.023415568188774  -15.544156921586898  3.0  \\
            7.202073629491735  6.4559921809797  4.0  \\
            8.762555414999465  -12.862945233470866  2.0  \\
            -3.8866927310122277  -1.4367256646728348  5.0  \\
            -7.173227127671147  14.668530884835917  6.0  \\
            8.060459063317705  -11.879023494786827  2.0  \\
            -7.468916797407093  15.639374585318912  6.0  \\
            11.879125551544657  -9.711694591917519  3.0  \\
            7.140239189872095  -14.1839682455089  2.0  \\
            17.23671352493147  -15.834456980273574  3.0  \\
            10.845042032029944  -8.339007495947364  7.0  \\
            -9.00388976048594  15.388639247194114  6.0  \\
            9.740572882277805  -10.470790202165071  7.0  \\
            16.45174901594516  -15.18159970408053  3.0  \\
            -8.227583871165598  16.1680348114599  6.0  \\
            5.039584869771251  -13.936122100557139  2.0  \\
            -19.1304939341559  -0.689720741915427  1.0  \\
            2.9191392795675326  -6.4389681309020155  8.0  \\
            16.00870686347895  -16.186173338569787  3.0  \\
            6.238566935055938  -13.059856867838675  2.0  \\
            17.55695970248039  -16.0372323417588  3.0  \\
            5.412032139672078  -14.224034391559364  2.0  \\
            -18.32307326332578  -1.6378899762893462  1.0  \\
            11.450866345670926  -9.928279922029557  7.0  \\
            11.896725615586062  -9.258183542500559  7.0  \\
            18.626006362612827  -14.797065893372494  3.0  \\
            2.529368851601382  -7.181523173135649  8.0  \\
            18.94143314974899  -15.126242671834312  3.0  \\
            6.682534688183283  -12.986179931051748  2.0  \\
            16.272865961501918  -15.929612119003341  3.0  \\
            -6.045572199106029  13.774569836699634  6.0  \\
            5.554460763570763  5.14958294738634  4.0  \\
            7.296819087678359  -12.30562690152373  2.0  \\
            -18.78967587514645  -0.9690803690351752  1.0  \\
            -1.3136610648372744  -1.020352697877349  5.0  \\
            16.215886533490913  -14.852138034934878  3.0  \\
            12.761669688363956  -8.644083657106744  7.0  \\
            5.86015010846354  -12.13345650574961  2.0  \\
            10.638489635630432  -7.682602466028379  7.0  \\
            6.861525920217201  2.5807572049862317  4.0  \\
            -4.685841357009721  -2.1805558485114647  5.0  \\
            8.289287765127538  -14.24434651192885  2.0  \\
            15.971669499629794  -16.969231392358285  3.0  \\
            -7.363457686527264  14.063175800819256  6.0  \\
            -6.854466727032085  13.491507311110318  6.0  \\
            4.233328835549079  -8.195595915566157  8.0  \\
            18.0248295664669  -15.3406539952177  3.0  \\
            2.6226399645388594  -7.888973301274082  8.0  \\
            18.246107409577174  -16.04814752856554  3.0  \\
            17.134359933451808  -14.484256941309773  3.0  \\
            15.563366572101978  -15.259180267892468  3.0  \\
            10.31205175659217  -9.96551127413456  7.0  \\
            18.539307803476582  -16.88308384194554  3.0  \\
            3.548856829472334  4.3432404409615755  4.0  \\
            6.461984588684316  -13.301521437192296  2.0  \\
            16.718828071480733  -15.230889784363212  3.0  \\
            19.51553364178434  -16.174634684262365  3.0  \\
            -6.944047726810307  15.510223655855645  6.0  \\
            -7.918120934130949  13.87416340220107  6.0  \\
            -6.900268343408314  14.337561461253511  6.0  \\
            18.7164720413441  -14.571974560317479  3.0  \\
            -5.764601573959086  -1.2015680479078985  5.0  \\
            -8.572300469561464  12.474181683553004  6.0  \\
            11.319388852059099  -9.538866946307277  7.0  \\
            5.023912818636399  6.4350430244653625  4.0  \\
            1.9538440102987678  -7.066817055310603  8.0  \\
            7.4693988726850105  -13.792890121637003  2.0  \\
            -7.249473182749715  13.83479731451125  6.0  \\
            -5.76242938113492  14.46254860938324  6.0  \\
            17.98050335465515  -16.086143108027397  3.0  \\
            -3.1531544337677246  -1.6545186503718363  5.0  \\
            11.090421897664248  -9.25182400359578  7.0  \\
            6.1369516262290915  -12.409389028497134  2.0  \\
            6.164709649870964  -13.72355180377011  2.0  \\
            5.99119918248814  -12.965951779270544  2.0  \\
            2.5106004377365636  -8.044710243619372  8.0  \\
            10.559261598570105  -10.0221904628344  7.0  \\
            15.749126800443019  -16.41222604397053  3.0  \\
            18.35471879316531  -16.968166794397472  3.0  \\
            9.093379652455932  -13.561578904530295  2.0  \\
            6.293684077019869  5.534286124185114  4.0  \\
            -6.309402008945419  14.90401566861047  6.0  \\
            -7.696601843890617  14.51083952700451  6.0  \\
            19.364485705502506  -15.034208738283883  3.0  \\
            19.180583222862847  -15.163525055346899  3.0  \\
            -7.894611449363917  13.63868967585634  6.0  \\
            5.657228318323345  5.346184445384103  4.0  \\
            -6.997233742133578  13.885161654650481  6.0  \\
            10.29876342845088  -9.303879025838759  7.0  \\
            7.375251239216882  5.039455421870595  4.0  \\
            9.954509965951273  -8.003375684133019  7.0  \\
            -4.656371901606611  -4.177650060776754  5.0  \\
            5.667865323044795  -14.058714212618616  2.0  \\
            6.1625717144850185  2.9014701681295447  4.0  \\
            17.10283209448028  -15.162273131248524  3.0  \\
            17.041370283084575  -14.812571385058519  3.0  \\
            -19.118481506858576  -0.15508744587158296  1.0  \\
            11.5405503598718  -9.939462298767888  7.0  \\
            10.868523786258496  -8.935130863288965  7.0  \\
            10.447270713126914  -7.856577841585994  7.0  \\
            -17.655908784941314  -3.1011009241811314  1.0  \\
            10.779741655185328  -9.614543538138692  7.0  \\
            10.997752696725097  -9.501463815688014  7.0  \\
            -4.2985405250812905  0.21593579140288655  5.0  \\
            8.16396472178113  -14.095779463591647  2.0  \\
            -17.758926068299683  -2.474763213134074  1.0  \\
            5.861904102337798  5.267009157614461  4.0  \\
            7.246399654166998  5.531883748760826  4.0  \\
            17.361972078249536  -16.644870801681115  3.0  \\
            6.316370996576616  -14.567349576519351  2.0  \\
            -6.836739806468863  14.39133549827377  6.0  \\
            4.082519772039233  2.87868814409759  4.0  \\
            -8.453486455601972  13.410971686812344  6.0  \\
            6.442655302417026  -14.944702763791629  2.0  \\
            17.421736442603475  -15.78583925254184  3.0  \\
            17.47659423915011  -15.936479881448314  3.0  \\
            8.939588155917514  -8.482275242580124  7.0  \\
            18.11914252563203  -14.190702443220824  3.0  \\
            -17.011291990223206  -2.25206005734061  1.0  \\
            11.158492795357116  -8.710358362429794  7.0  \\
            17.52013243880222  -15.571961493250713  3.0  \\
            4.208332703731986  -8.91594745454583  8.0  \\
            18.13539390605671  -16.211374518047343  3.0  \\
            -8.115128195529978  14.130055232291802  6.0  \\
            17.767504681838453  -15.275865071908006  3.0  \\
            6.2273338038047905  -12.301641346990992  2.0  \\
            12.059578101090649  -9.187102424023907  7.0  \\
            -6.67778338093467  14.815744711528701  6.0  \\
            -6.42938149252142  16.01188282838543  6.0  \\
            5.090186897860247  -14.34774632019915  2.0  \\
            18.10574290531968  -16.552343979511264  3.0  \\
            18.04020709193133  -17.901949779798667  3.0  \\
            -7.261322491664729  14.812857970147206  6.0  \\
            6.679702752119454  6.291204365512183  4.0  \\
            14.984462152502552  -14.823075476715802  3.0  \\
            16.439201023304957  -13.411514279305928  3.0  \\
            5.8617794835522155  -14.25052117061367  2.0  \\
            16.094667661677722  -15.127318053619856  3.0  \\
            6.968610527890724  -14.977231044761595  2.0  \\
            10.780149685474985  -11.892877590029672  7.0  \\
            16.921030662683982  -15.31742327972037  3.0  \\
            17.96608953343524  -15.737891866007118  3.0  \\
            17.40151772531825  -15.35281324487313  3.0  \\
            6.918298822558425  -13.773855839703957  2.0  \\
            8.384364035103369  -14.026165034748116  2.0  \\
            19.601842841738492  -14.96320216224305  3.0  \\
            6.093877464181361  -13.136102419155993  2.0  \\
            17.4691577238115  -15.717848551536074  3.0  \\
            5.7861755587095685  3.7037154492947955  4.0  \\
            6.190897402884602  -14.011819352100638  2.0  \\
            -6.489057111956468  15.14807387687376  6.0  \\
            19.02255836107792  -15.894077635304656  3.0  \\
            -7.042238009688814  16.451028319302907  6.0  \\
            -7.415178323523237  16.814863354125436  6.0  \\
            -3.9743905049359602  -0.8097565675897955  5.0  \\
            -8.86803438978433  15.14570586005863  6.0  \\
            18.06542003781182  -14.60659741830358  3.0  \\
            17.27451579580045  -16.632998767254243  3.0  \\
            16.29777942011096  -15.022482399921525  3.0  \\
            17.318630553707056  -15.303000859243285  3.0  \\
            -7.444322267033732  14.061365610170316  6.0  \\
            2.6330522280164628  -8.32426699427802  8.0  \\
            16.72989005089709  -15.512089268783575  3.0  \\
            -18.12330570180608  -0.9677435606817855  1.0  \\
            7.075726576722752  -12.261953649096672  2.0  \\
            17.53898720425917  -15.25271052900727  3.0  \\
            15.984058734339708  -18.491143981432362  3.0  \\
            18.371164289398752  -14.822814642545106  3.0  \\
            4.900237894698938  4.823611834326791  4.0  \\
            -5.849691011039652  15.404922821825028  6.0  \\
            8.114788453676386  -13.487526610620662  2.0  \\
            -8.976556093930467  14.82664772965254  6.0  \\
            9.981284666966324  -8.384955730149546  7.0  \\
            16.966284660165314  -16.706578213166686  3.0  \\
            17.89124923723969  -14.843696944423804  3.0  \\
            7.137727412628231  -12.96893599735861  2.0  \\
            17.84547124017332  -16.253894080786036  3.0  \\
            4.159310434796995  -7.550474770524472  8.0  \\
            -18.753845099934686  -1.440854511834745  1.0  \\
            17.527108065239343  -16.268664501545384  3.0  \\
            8.019908943408105  5.553371097559025  4.0  \\
            19.019355475411178  -14.959580078075078  3.0  \\
            17.158542627600543  -15.885698132456522  3.0  \\
            8.991238703635213  -13.479202191256256  2.0  \\
            3.9836174154314823  -10.094840123532506  8.0  \\
            -6.5081253883629815  14.463535861455039  6.0  \\
            7.687055119359718  -15.621212871637814  2.0  \\
            7.010309730738459  4.751984309464824  4.0  \\
            -7.717443318942254  12.949478172464694  6.0  \\
            6.334680304969455  -13.0813193823235  2.0  \\
            -8.220101360413882  12.542962373530274  6.0  \\
            7.0785929906135765  3.84055646887279  4.0  \\
            17.847590799831554  -15.136010452686762  3.0  \\
            -6.8192400759278025  15.626457203440454  6.0  \\
            17.33316463141227  -16.245262325187152  3.0  \\
            6.870780742672998  2.965400637377275  4.0  \\
            4.6342093887233275  -10.322793657140629  8.0  \\
            19.057718448333112  -15.165175128710226  3.0  \\
            15.964681226910617  -15.733196199261187  3.0  \\
            8.147618651882642  -14.03659855885037  2.0  \\
            -7.329640789800255  16.069428230570452  6.0  \\
            17.069758508330583  -16.240551816419433  3.0  \\
            -7.340783741080602  14.710044012897452  6.0  \\
            7.569393632304066  -12.329749705739047  2.0  \\
            7.619337734904279  -12.791778973206881  2.0  \\
            2.383898122768187  -8.011620152532537  8.0  \\
            12.113249907073746  -9.122343572733335  7.0  \\
            16.48234110225391  -15.493523848726126  3.0  \\
            18.301907874666856  -14.936937916828578  3.0  \\
            -8.877698998637715  15.084656513273561  6.0  \\
            17.340977337072776  -17.644296323520443  3.0  \\
            6.96256967677484  -13.423945440588605  2.0  \\
            -6.113534673904609  14.51465339322956  6.0  \\
            18.29794305887405  -15.731038811232787  3.0  \\
            7.9229712013203475  5.5334452451354945  4.0  \\
            5.412857343893282  -13.602143236178337  2.0  \\
            -4.361827747379509  0.43844683373073257  5.0  \\
            -7.075016713652177  14.356451883201633  6.0  \\
            2.895417950650864  -9.615392362689013  8.0  \\
            -5.306973275840555  15.748105311298247  6.0  \\
            10.890071342128635  -8.759837475824582  7.0  \\
            -6.177726474805345  13.794003763542253  6.0  \\
            -17.44779651167048  -0.12477306498954754  1.0  \\
            -2.822705566826502  0.197352460957829  5.0  \\
            -6.663403449576566  16.168912790141608  6.0  \\
            18.987175524599095  -14.460903142580362  3.0  \\
            18.398497497058546  -16.459144764890006  3.0  \\
            -4.460506052359147  0.22756597917647325  5.0  \\
            -7.632089431515043  15.533562431508528  6.0  \\
            7.7210186742852125  4.332788764357863  4.0  \\
            6.313712724158952  3.5170699611782297  4.0  \\
            7.861397902474551  -13.165340735202948  2.0  \\
            10.411407337895184  -8.785109572833564  7.0  \\
            -6.6558224274171  14.631919205260376  6.0  \\
            -7.287098281551125  13.431625354185798  6.0  \\
            7.011327207800672  -12.94146231577323  2.0  \\
            -4.213257935095811  -0.3399111893042295  5.0  \\
            6.790665430095068  -12.681290439438765  2.0  \\
            4.222891488817371  -9.657598973075942  8.0  \\
            -4.043333905788422  -4.278939867893503  5.0  \\
            18.914769458748033  -15.627680447609881  3.0  \\
            -6.510802639882583  13.453362145944782  6.0  \\
            6.3745366116522355  -13.90766197023863  2.0  \\
            6.3407748264834  -13.648537956820563  2.0  \\
            8.040249104073496  -13.565832532343086  2.0  \\
            6.912425948126834  4.655176400391673  4.0  \\
            18.966049367830305  -15.507464715228926  3.0  \\
        }
        ;
    \addplot[only marks, mark size={4pt}, mark color={black}, mark={x}, very thick]
        table[row sep={\\}]
        {
            \\
            -18.020213434134508  -1.2522235177588985  \\
            6.849510400393961  -13.457803912369233  \\
            17.471405671598312  -15.543758471595739  \\
            6.324079047611691  4.650732361138199  \\
            -3.9415942976839156  -1.2229524831784542  \\
            -7.212061243438465  14.601532088410192  \\
            10.830096609638197  -9.146638765366358  \\
            3.2545851852644594  -8.319824277172119  \\
        }
        ;
    \draw [black] (axis cs: -18.020213434134508, -1.2522235177588985) ellipse [rotate=0.0, x radius=1.09009009009009, y radius=1.09009009009009];
    \draw [black] (axis cs: 6.849510400393961, -13.457803912369233) ellipse [rotate=0.0, x radius=1.0212314225053079, y radius=1.0212314225053079];
    \draw [black] (axis cs: 17.471405671598312, -15.543758471595739) ellipse [rotate=0.0, x radius=1.0140646976090013, y radius=1.0140646976090013];
    \draw [black] (axis cs: 6.324079047611691, 4.650732361138199) ellipse [rotate=0.0, x radius=1.0432900432900434, y radius=1.0432900432900434];
    \draw [black] (axis cs: -3.9415942976839156, -1.2229524831784542) ellipse [rotate=0.0, x radius=1.0763358778625953, y radius=1.0763358778625953];
    \draw [black] (axis cs: -7.212061243438465, 14.601532088410192) ellipse [rotate=0.0, x radius=1.0216919739696313, y radius=1.0216919739696313];
    \draw [black] (axis cs: 10.830096609638197, -9.146638765366358) ellipse [rotate=0.0, x radius=1.0398406374501992, y radius=1.0398406374501992];
    \draw [black] (axis cs: 3.2545851852644594, -8.319824277172119) ellipse [rotate=0.0, x radius=1.070921985815603, y radius=1.070921985815603];
    \nextgroupplot[ybar, bar width={10pt}, ylabel={$\alpha_k$}, xlabel={$k$}, ymin={0}, width={4in}, height={2in}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  11.0  \\
            2.0  47.0  \\
            3.0  71.0  \\
            4.0  23.0  \\
            5.0  13.0  \\
            6.0  46.0  \\
            7.0  25.0  \\
            8.0  14.0  \\
            9.0  0.10000000000000009  \\
            10.0  1.000000082740371e-10  \\
        }
        ;
    \nextgroupplot[xlabel={$y_1$}, ylabel style={align={center}}, ylabel={$\bm{N=1500}$ \\ \\ $y_2$}, xmin={-20}, ymin={-20}, xmax={20}, ymax={20}, width={2in}, height={2in}, axis equal]
    \addplot[scatter, only marks, opacity={0.2}, scatter src={explicit}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            -17.911570382530797  -0.08660718185034999  1.0  \\
            5.378299142665922  -12.835829210633557  2.0  \\
            5.33563840634957  -13.970170691615612  2.0  \\
            17.023415568188774  -15.544156921586898  3.0  \\
            7.202073629491735  6.4559921809797  4.0  \\
            8.762555414999465  -12.862945233470866  2.0  \\
            -3.8866927310122277  -1.4367256646728348  5.0  \\
            -7.173227127671147  14.668530884835917  6.0  \\
            8.060459063317705  -11.879023494786827  2.0  \\
            -7.468916797407093  15.639374585318912  6.0  \\
            11.879125551544657  -9.711694591917519  3.0  \\
            7.140239189872095  -14.1839682455089  2.0  \\
            17.23671352493147  -15.834456980273574  3.0  \\
            10.845042032029944  -8.339007495947364  7.0  \\
            -9.00388976048594  15.388639247194114  6.0  \\
            9.740572882277805  -10.470790202165071  7.0  \\
            16.45174901594516  -15.18159970408053  3.0  \\
            -8.227583871165598  16.1680348114599  6.0  \\
            5.039584869771251  -13.936122100557139  2.0  \\
            -19.1304939341559  -0.689720741915427  1.0  \\
            2.9191392795675326  -6.4389681309020155  8.0  \\
            16.00870686347895  -16.186173338569787  3.0  \\
            6.238566935055938  -13.059856867838675  2.0  \\
            17.55695970248039  -16.0372323417588  3.0  \\
            5.412032139672078  -14.224034391559364  2.0  \\
            -18.32307326332578  -1.6378899762893462  1.0  \\
            11.450866345670926  -9.928279922029557  7.0  \\
            11.896725615586062  -9.258183542500559  7.0  \\
            18.626006362612827  -14.797065893372494  3.0  \\
            2.529368851601382  -7.181523173135649  8.0  \\
            18.94143314974899  -15.126242671834312  3.0  \\
            6.682534688183283  -12.986179931051748  2.0  \\
            16.272865961501918  -15.929612119003341  3.0  \\
            -6.045572199106029  13.774569836699634  6.0  \\
            5.554460763570763  5.14958294738634  4.0  \\
            7.296819087678359  -12.30562690152373  2.0  \\
            -18.78967587514645  -0.9690803690351752  1.0  \\
            -1.3136610648372744  -1.020352697877349  5.0  \\
            16.215886533490913  -14.852138034934878  3.0  \\
            12.761669688363956  -8.644083657106744  7.0  \\
            5.86015010846354  -12.13345650574961  2.0  \\
            10.638489635630432  -7.682602466028379  7.0  \\
            6.861525920217201  2.5807572049862317  4.0  \\
            -4.685841357009721  -2.1805558485114647  5.0  \\
            8.289287765127538  -14.24434651192885  2.0  \\
            15.971669499629794  -16.969231392358285  3.0  \\
            -7.363457686527264  14.063175800819256  6.0  \\
            -6.854466727032085  13.491507311110318  6.0  \\
            4.233328835549079  -8.195595915566157  8.0  \\
            18.0248295664669  -15.3406539952177  3.0  \\
            2.6226399645388594  -7.888973301274082  8.0  \\
            18.246107409577174  -16.04814752856554  3.0  \\
            17.134359933451808  -14.484256941309773  3.0  \\
            15.563366572101978  -15.259180267892468  3.0  \\
            10.31205175659217  -9.96551127413456  7.0  \\
            18.539307803476582  -16.88308384194554  3.0  \\
            3.548856829472334  4.3432404409615755  4.0  \\
            6.461984588684316  -13.301521437192296  2.0  \\
            16.718828071480733  -15.230889784363212  3.0  \\
            19.51553364178434  -16.174634684262365  3.0  \\
            -6.944047726810307  15.510223655855645  6.0  \\
            -7.918120934130949  13.87416340220107  6.0  \\
            -6.900268343408314  14.337561461253511  6.0  \\
            18.7164720413441  -14.571974560317479  3.0  \\
            -5.764601573959086  -1.2015680479078985  5.0  \\
            -8.572300469561464  12.474181683553004  6.0  \\
            11.319388852059099  -9.538866946307277  7.0  \\
            5.023912818636399  6.4350430244653625  4.0  \\
            1.9538440102987678  -7.066817055310603  8.0  \\
            7.4693988726850105  -13.792890121637003  2.0  \\
            -7.249473182749715  13.83479731451125  6.0  \\
            -5.76242938113492  14.46254860938324  6.0  \\
            17.98050335465515  -16.086143108027397  3.0  \\
            -3.1531544337677246  -1.6545186503718363  5.0  \\
            11.090421897664248  -9.25182400359578  7.0  \\
            6.1369516262290915  -12.409389028497134  2.0  \\
            6.164709649870964  -13.72355180377011  2.0  \\
            5.99119918248814  -12.965951779270544  2.0  \\
            2.5106004377365636  -8.044710243619372  8.0  \\
            10.559261598570105  -10.0221904628344  7.0  \\
            15.749126800443019  -16.41222604397053  3.0  \\
            18.35471879316531  -16.968166794397472  3.0  \\
            9.093379652455932  -13.561578904530295  2.0  \\
            6.293684077019869  5.534286124185114  4.0  \\
            -6.309402008945419  14.90401566861047  6.0  \\
            -7.696601843890617  14.51083952700451  6.0  \\
            19.364485705502506  -15.034208738283883  3.0  \\
            19.180583222862847  -15.163525055346899  3.0  \\
            -7.894611449363917  13.63868967585634  6.0  \\
            5.657228318323345  5.346184445384103  4.0  \\
            -6.997233742133578  13.885161654650481  6.0  \\
            10.29876342845088  -9.303879025838759  7.0  \\
            7.375251239216882  5.039455421870595  4.0  \\
            9.954509965951273  -8.003375684133019  7.0  \\
            -4.656371901606611  -4.177650060776754  5.0  \\
            5.667865323044795  -14.058714212618616  2.0  \\
            6.1625717144850185  2.9014701681295447  4.0  \\
            17.10283209448028  -15.162273131248524  3.0  \\
            17.041370283084575  -14.812571385058519  3.0  \\
            -19.118481506858576  -0.15508744587158296  1.0  \\
            11.5405503598718  -9.939462298767888  7.0  \\
            10.868523786258496  -8.935130863288965  7.0  \\
            10.447270713126914  -7.856577841585994  7.0  \\
            -17.655908784941314  -3.1011009241811314  1.0  \\
            10.779741655185328  -9.614543538138692  7.0  \\
            10.997752696725097  -9.501463815688014  7.0  \\
            -4.2985405250812905  0.21593579140288655  5.0  \\
            8.16396472178113  -14.095779463591647  2.0  \\
            -17.758926068299683  -2.474763213134074  1.0  \\
            5.861904102337798  5.267009157614461  4.0  \\
            7.246399654166998  5.531883748760826  4.0  \\
            17.361972078249536  -16.644870801681115  3.0  \\
            6.316370996576616  -14.567349576519351  2.0  \\
            -6.836739806468863  14.39133549827377  6.0  \\
            4.082519772039233  2.87868814409759  4.0  \\
            -8.453486455601972  13.410971686812344  6.0  \\
            6.442655302417026  -14.944702763791629  2.0  \\
            17.421736442603475  -15.78583925254184  3.0  \\
            17.47659423915011  -15.936479881448314  3.0  \\
            8.939588155917514  -8.482275242580124  7.0  \\
            18.11914252563203  -14.190702443220824  3.0  \\
            -17.011291990223206  -2.25206005734061  1.0  \\
            11.158492795357116  -8.710358362429794  7.0  \\
            17.52013243880222  -15.571961493250713  3.0  \\
            4.208332703731986  -8.91594745454583  8.0  \\
            18.13539390605671  -16.211374518047343  3.0  \\
            -8.115128195529978  14.130055232291802  6.0  \\
            17.767504681838453  -15.275865071908006  3.0  \\
            6.2273338038047905  -12.301641346990992  2.0  \\
            12.059578101090649  -9.187102424023907  7.0  \\
            -6.67778338093467  14.815744711528701  6.0  \\
            -6.42938149252142  16.01188282838543  6.0  \\
            5.090186897860247  -14.34774632019915  2.0  \\
            18.10574290531968  -16.552343979511264  3.0  \\
            18.04020709193133  -17.901949779798667  3.0  \\
            -7.261322491664729  14.812857970147206  6.0  \\
            6.679702752119454  6.291204365512183  4.0  \\
            14.984462152502552  -14.823075476715802  3.0  \\
            16.439201023304957  -13.411514279305928  3.0  \\
            5.8617794835522155  -14.25052117061367  2.0  \\
            16.094667661677722  -15.127318053619856  3.0  \\
            6.968610527890724  -14.977231044761595  2.0  \\
            10.780149685474985  -11.892877590029672  7.0  \\
            16.921030662683982  -15.31742327972037  3.0  \\
            17.96608953343524  -15.737891866007118  3.0  \\
            17.40151772531825  -15.35281324487313  3.0  \\
            6.918298822558425  -13.773855839703957  2.0  \\
            8.384364035103369  -14.026165034748116  2.0  \\
            19.601842841738492  -14.96320216224305  3.0  \\
            6.093877464181361  -13.136102419155993  2.0  \\
            17.4691577238115  -15.717848551536074  3.0  \\
            5.7861755587095685  3.7037154492947955  4.0  \\
            6.190897402884602  -14.011819352100638  2.0  \\
            -6.489057111956468  15.14807387687376  6.0  \\
            19.02255836107792  -15.894077635304656  3.0  \\
            -7.042238009688814  16.451028319302907  6.0  \\
            -7.415178323523237  16.814863354125436  6.0  \\
            -3.9743905049359602  -0.8097565675897955  5.0  \\
            -8.86803438978433  15.14570586005863  6.0  \\
            18.06542003781182  -14.60659741830358  3.0  \\
            17.27451579580045  -16.632998767254243  3.0  \\
            16.29777942011096  -15.022482399921525  3.0  \\
            17.318630553707056  -15.303000859243285  3.0  \\
            -7.444322267033732  14.061365610170316  6.0  \\
            2.6330522280164628  -8.32426699427802  8.0  \\
            16.72989005089709  -15.512089268783575  3.0  \\
            -18.12330570180608  -0.9677435606817855  1.0  \\
            7.075726576722752  -12.261953649096672  2.0  \\
            17.53898720425917  -15.25271052900727  3.0  \\
            15.984058734339708  -18.491143981432362  3.0  \\
            18.371164289398752  -14.822814642545106  3.0  \\
            4.900237894698938  4.823611834326791  4.0  \\
            -5.849691011039652  15.404922821825028  6.0  \\
            8.114788453676386  -13.487526610620662  2.0  \\
            -8.976556093930467  14.82664772965254  6.0  \\
            9.981284666966324  -8.384955730149546  7.0  \\
            16.966284660165314  -16.706578213166686  3.0  \\
            17.89124923723969  -14.843696944423804  3.0  \\
            7.137727412628231  -12.96893599735861  2.0  \\
            17.84547124017332  -16.253894080786036  3.0  \\
            4.159310434796995  -7.550474770524472  8.0  \\
            -18.753845099934686  -1.440854511834745  1.0  \\
            17.527108065239343  -16.268664501545384  3.0  \\
            8.019908943408105  5.553371097559025  4.0  \\
            19.019355475411178  -14.959580078075078  3.0  \\
            17.158542627600543  -15.885698132456522  3.0  \\
            8.991238703635213  -13.479202191256256  2.0  \\
            3.9836174154314823  -10.094840123532506  8.0  \\
            -6.5081253883629815  14.463535861455039  6.0  \\
            7.687055119359718  -15.621212871637814  2.0  \\
            7.010309730738459  4.751984309464824  4.0  \\
            -7.717443318942254  12.949478172464694  6.0  \\
            6.334680304969455  -13.0813193823235  2.0  \\
            -8.220101360413882  12.542962373530274  6.0  \\
            7.0785929906135765  3.84055646887279  4.0  \\
            17.847590799831554  -15.136010452686762  3.0  \\
            -6.8192400759278025  15.626457203440454  6.0  \\
            17.33316463141227  -16.245262325187152  3.0  \\
            6.870780742672998  2.965400637377275  4.0  \\
            4.6342093887233275  -10.322793657140629  8.0  \\
            19.057718448333112  -15.165175128710226  3.0  \\
            15.964681226910617  -15.733196199261187  3.0  \\
            8.147618651882642  -14.03659855885037  2.0  \\
            -7.329640789800255  16.069428230570452  6.0  \\
            17.069758508330583  -16.240551816419433  3.0  \\
            -7.340783741080602  14.710044012897452  6.0  \\
            7.569393632304066  -12.329749705739047  2.0  \\
            7.619337734904279  -12.791778973206881  2.0  \\
            2.383898122768187  -8.011620152532537  8.0  \\
            12.113249907073746  -9.122343572733335  7.0  \\
            16.48234110225391  -15.493523848726126  3.0  \\
            18.301907874666856  -14.936937916828578  3.0  \\
            -8.877698998637715  15.084656513273561  6.0  \\
            17.340977337072776  -17.644296323520443  3.0  \\
            6.96256967677484  -13.423945440588605  2.0  \\
            -6.113534673904609  14.51465339322956  6.0  \\
            18.29794305887405  -15.731038811232787  3.0  \\
            7.9229712013203475  5.5334452451354945  4.0  \\
            5.412857343893282  -13.602143236178337  2.0  \\
            -4.361827747379509  0.43844683373073257  5.0  \\
            -7.075016713652177  14.356451883201633  6.0  \\
            2.895417950650864  -9.615392362689013  8.0  \\
            -5.306973275840555  15.748105311298247  6.0  \\
            10.890071342128635  -8.759837475824582  7.0  \\
            -6.177726474805345  13.794003763542253  6.0  \\
            -17.44779651167048  -0.12477306498954754  1.0  \\
            -2.822705566826502  0.197352460957829  5.0  \\
            -6.663403449576566  16.168912790141608  6.0  \\
            18.987175524599095  -14.460903142580362  3.0  \\
            18.398497497058546  -16.459144764890006  3.0  \\
            -4.460506052359147  0.22756597917647325  5.0  \\
            -7.632089431515043  15.533562431508528  6.0  \\
            7.7210186742852125  4.332788764357863  4.0  \\
            6.313712724158952  3.5170699611782297  4.0  \\
            7.861397902474551  -13.165340735202948  2.0  \\
            10.411407337895184  -8.785109572833564  7.0  \\
            -6.6558224274171  14.631919205260376  6.0  \\
            -7.287098281551125  13.431625354185798  6.0  \\
            7.011327207800672  -12.94146231577323  2.0  \\
            -4.213257935095811  -0.3399111893042295  5.0  \\
            6.790665430095068  -12.681290439438765  2.0  \\
            4.222891488817371  -9.657598973075942  8.0  \\
            -4.043333905788422  -4.278939867893503  5.0  \\
            18.914769458748033  -15.627680447609881  3.0  \\
            -6.510802639882583  13.453362145944782  6.0  \\
            6.3745366116522355  -13.90766197023863  2.0  \\
            6.3407748264834  -13.648537956820563  2.0  \\
            8.040249104073496  -13.565832532343086  2.0  \\
            6.912425948126834  4.655176400391673  4.0  \\
            18.966049367830305  -15.507464715228926  3.0  \\
            -6.880768565139253  16.245735541704068  6.0  \\
            17.23261821157624  -15.504263966807489  3.0  \\
            -8.426827559616621  15.607076241021778  6.0  \\
            -8.584639934051644  15.438547110752994  6.0  \\
            18.060273456790007  -16.050140436188197  3.0  \\
            6.118855137493868  3.6738968916563586  4.0  \\
            6.958984440641204  -13.29746680517459  2.0  \\
            7.299363893997062  -13.91514119692322  2.0  \\
            7.829894426826598  -11.091840993931335  2.0  \\
            10.282001663205637  -8.655767571470594  7.0  \\
            17.522226225664287  -15.62945294711904  3.0  \\
            18.52755984450385  -14.373219031642817  3.0  \\
            7.019362373074776  -14.214823328132018  2.0  \\
            18.49396223026375  -15.143790072609342  3.0  \\
            12.801351406075632  -9.68006152605319  7.0  \\
            17.899998213454793  -14.098085870895419  3.0  \\
            7.738166504671616  -12.857753377841012  2.0  \\
            7.571377753362947  -12.762241313781178  2.0  \\
            7.595375346166476  -13.708909558946253  2.0  \\
            3.594991765196763  -8.392698469692956  8.0  \\
            -7.631550186621095  14.219862472643957  6.0  \\
            11.501070846088426  -10.014993801917747  7.0  \\
            17.412652132213076  -15.857339209151686  3.0  \\
            -9.124080525102425  14.31935312615051  6.0  \\
            5.904248547430306  -13.36258992021296  2.0  \\
            2.257828125436416  -8.374528020818122  8.0  \\
            2.204077452853321  -9.219967079989836  8.0  \\
            -16.425958826715995  -1.0804902328461519  1.0  \\
            16.42000059771862  -16.15497662134565  3.0  \\
            17.842462743719405  -16.04854787458798  3.0  \\
            17.35667460748775  -17.098836517907642  3.0  \\
            6.170210785763155  -11.746820998505665  2.0  \\
            17.713604620735985  -16.060787877494228  3.0  \\
            -6.70862027203352  15.207162513987758  6.0  \\
            4.286672032703657  -9.198596383883515  8.0  \\
            -7.053602814947815  15.63372522933204  6.0  \\
            11.657916786175281  -9.189660349767678  7.0  \\
            -4.932103673490751  14.413522363565743  6.0  \\
            -3.9561072415440677  -0.2706671661587532  5.0  \\
            -4.990108061193908  -0.16467770601855747  5.0  \\
            17.16881862045207  -16.556322671595087  3.0  \\
            -19.162357461123275  -2.365101179599556  1.0  \\
            7.065437810538641  -14.167970676268423  2.0  \\
            1.9773976623944296  -9.22432745800779  8.0  \\
            7.112797806606322  -13.996364518383455  2.0  \\
            5.163391399288402  5.389009236533381  4.0  \\
            -6.982995024347541  13.952330467815836  6.0  \\
            19.35382617207061  -17.589488830288214  3.0  \\
            17.927214475826254  -14.820382242467966  3.0  \\
            -7.519378055134502  13.744305531209521  6.0  \\
            7.364051954728717  -12.956645960842401  2.0  \\
            7.159662879434647  -13.659517748743921  2.0  \\
            -19.356682684493556  -1.803623473160336  1.0  \\
            7.319290682491914  -12.375578557074338  2.0  \\
            4.3767885306988354  5.749093538266174  4.0  \\
            -7.630645384051983  14.010405286292366  6.0  \\
            5.717640834006909  -13.981909327838991  2.0  \\
            5.806775799169346  -13.539406711737083  2.0  \\
            16.532085982841828  -15.172117360352894  3.0  \\
            16.490617210979114  -15.798006664262385  3.0  \\
            17.83428799785881  -16.48497575421377  3.0  \\
            11.358472347657631  -8.220314024385274  7.0  \\
            19.91967576169183  -16.51349515629433  3.0  \\
            -7.628844674477946  13.387769045871647  6.0  \\
            7.51502534433165  -11.061267405385776  2.0  \\
            -17.21173451385722  -0.2115912314106947  1.0  \\
            17.097763190974966  -15.873828645577873  3.0  \\
            16.95936949532429  -14.882639049398106  3.0  \\
            10.837711889519703  -10.405332817917243  7.0  \\
            7.136108887635136  -11.252635656276075  2.0  \\
            -2.6186241351909145  -2.1741211689880915  5.0  \\
            -7.0008477499652635  14.893551974898783  6.0  \\
            5.450231928876173  -11.85978213056495  2.0  \\
            6.333513780965791  -14.536674337826136  2.0  \\
            16.4906702511812  -14.943582061779516  3.0  \\
            16.214340797037668  -14.085031826244315  3.0  \\
            19.864834179356276  -15.619155725150536  3.0  \\
            6.3006680669002435  -12.018483107589692  2.0  \\
            17.258856716945427  -15.096054403231959  3.0  \\
            10.35960932454233  -9.418768539547083  7.0  \\
            7.287570638341877  -12.09953340813671  2.0  \\
            7.197977788281946  2.339481743673922  4.0  \\
            -8.606801917081814  14.08997831643224  6.0  \\
            7.612094404774162  -13.864289442120333  2.0  \\
            16.888874460999716  -16.05411633615712  3.0  \\
            1.927602754506718  -7.755889629321769  8.0  \\
            18.251645187856987  -18.154772599875376  3.0  \\
            8.135925172668335  -14.973286264667761  2.0  \\
            -7.252936057348968  12.967449982022787  6.0  \\
            -19.519822316186243  1.0010147498525552  1.0  \\
            -18.394143783600068  -1.96799505750537  1.0  \\
            18.45222650764556  -16.873449931101764  3.0  \\
            -6.647156903425884  15.377825668991626  6.0  \\
            15.656452668389658  -15.075921237707409  3.0  \\
            4.4886383421084455  6.200715794297748  4.0  \\
            19.85676734963075  -15.45593409535676  3.0  \\
            3.7328241380395304  -9.843987172557837  8.0  \\
            19.7380794020326  -16.567252801457233  3.0  \\
            7.919716419498307  -12.68298742250436  2.0  \\
            11.039505559993618  -8.374353843803274  7.0  \\
            8.92505046023125  4.948393114175191  4.0  \\
            18.586383333397368  -15.044976499230296  3.0  \\
            12.135839197665225  -11.402092041493018  7.0  \\
            -8.269409666569594  13.217091188046044  6.0  \\
            -6.284886771594579  13.676720960296135  6.0  \\
            8.173408932338251  -12.875997120309785  2.0  \\
            6.278879480061391  -12.280198756776517  2.0  \\
            18.931982324891184  -14.84599644796251  3.0  \\
            6.362383560486836  -12.187456707588105  2.0  \\
            6.292683762369644  5.059525464599085  4.0  \\
            16.553527395588212  -15.146130645157767  3.0  \\
            7.4331011673935405  -13.763744580789552  2.0  \\
            -7.716056535893271  14.851046651659411  6.0  \\
            19.716619535975582  -17.830013233888856  3.0  \\
            6.388661822701989  3.0925093755603905  4.0  \\
            6.866733004205699  5.458108982551565  4.0  \\
            17.630065374648545  -14.609800848689092  3.0  \\
            6.872362200996384  -13.574386581973421  2.0  \\
            -5.610231172538459  -0.6953207871320354  5.0  \\
            -17.655466285570995  -3.2800310448642724  1.0  \\
            5.956501933980826  -12.448608961561012  2.0  \\
            18.325286224135027  -17.560510770161773  3.0  \\
            -19.064379523793782  -1.9178565267840528  1.0  \\
            4.557573441731277  3.546720811458484  4.0  \\
            -5.048288877103358  -0.3602941876713135  5.0  \\
            6.168920237956344  -13.437848609192939  2.0  \\
            -8.235736340450392  16.270427732423247  6.0  \\
            -5.664763079730884  -0.93097972939733  5.0  \\
            6.484193334933687  3.943614379255874  4.0  \\
            -6.299963294878422  13.391754543892272  6.0  \\
            16.194768883854387  -13.806469934436336  3.0  \\
            6.9738806760552805  -12.841067593837629  2.0  \\
            7.400162239914722  -12.371052298916176  2.0  \\
            -7.408441648063701  15.461460465347157  6.0  \\
            18.090749817077718  -16.280398121584618  3.0  \\
            15.732805457082028  -17.318174394463693  3.0  \\
            17.679217977251852  -16.655948945096508  3.0  \\
            -8.17495169651016  14.250698255118209  6.0  \\
            7.051707421428648  -12.797797533302091  2.0  \\
            7.092850025818681  -12.35257683245793  2.0  \\
            -8.483182396314106  15.541254104773195  6.0  \\
            17.560916072806176  -15.466370221457785  3.0  \\
            -8.260403511549685  15.112658740370186  6.0  \\
            5.857176820866246  -12.269644749088465  2.0  \\
            18.013691022719694  -15.395607410933842  3.0  \\
            -8.329491547887926  13.549111385549079  6.0  \\
            17.56511427152237  -14.440132465839936  3.0  \\
            -7.464100052880492  12.952218629892126  6.0  \\
            4.29901323284533  -12.69294019578986  2.0  \\
            8.236706288007598  5.1755847161650195  4.0  \\
            -6.94585354651762  14.607829638021746  6.0  \\
            6.612963913316116  3.9265395410332857  4.0  \\
            -2.781068230526831  -1.7476150306888494  5.0  \\
            16.908041349763  -16.39294853527601  3.0  \\
            8.723314898532992  -13.371429635657691  2.0  \\
            3.2202096570960816  -10.272601906643168  8.0  \\
            6.763861825661435  6.081461772033505  4.0  \\
            -8.095056276873251  15.034394326403016  6.0  \\
            16.681259949627723  -15.09685129509078  3.0  \\
            6.660950192744741  -15.564965683150996  2.0  \\
            17.578370343388396  -17.154945524471973  3.0  \\
            7.218155305791796  -13.376254288364688  2.0  \\
            5.354702731864944  5.1365066248326  4.0  \\
            18.237357230924854  -17.54929196182496  3.0  \\
            7.888655665953538  -11.3214898714223  2.0  \\
            -5.693878741271632  -0.6776687551586837  5.0  \\
            -3.464245318916072  -0.8315565080541841  5.0  \\
            6.557591086298237  5.115020404207579  4.0  \\
            4.862935529698313  4.583577621115291  4.0  \\
            18.984268916085156  -15.758460136001911  3.0  \\
            3.2495826897489013  -8.879652042333756  8.0  \\
            -7.990059066934293  15.380183297052199  6.0  \\
            17.21685250561433  -15.249144926060909  3.0  \\
            -6.955517051067454  13.54834983277036  6.0  \\
            18.87989283555919  -18.082765773827138  3.0  \\
            17.51468739606414  -17.16198709688098  3.0  \\
            16.06119232117701  -16.663748951318667  3.0  \\
            2.698130905199413  -8.522327654775653  8.0  \\
            17.658749556370736  -16.419636922724884  3.0  \\
            -18.9058230864948  -0.8894858678231856  1.0  \\
            7.265444802501467  -12.226931176276333  2.0  \\
            10.945099353136627  -8.674080073235732  7.0  \\
            3.2937183689980754  -7.736933800177191  8.0  \\
            16.85220168528752  -16.002534877180715  3.0  \\
            16.54669143159968  -15.195562145862139  3.0  \\
            6.448820298885996  3.2484884512661165  4.0  \\
            18.695771841540545  -15.641063473679033  3.0  \\
            18.76576184345509  -14.781060105868958  3.0  \\
            17.16985518146278  -16.61260989785371  3.0  \\
            17.5694987077162  -16.983673353102684  3.0  \\
            16.47847205449514  -15.252112822033887  3.0  \\
            6.97460108618364  5.486272062850618  4.0  \\
            6.79091731004556  -12.333162785949852  2.0  \\
            16.435477514401644  -14.587977549963117  3.0  \\
            15.369788852711716  -16.707912241255546  3.0  \\
            -5.963030966924209  15.520276133829912  6.0  \\
            8.623976870217666  -13.059423186514246  2.0  \\
            -18.27000093835618  -1.2327599779498521  1.0  \\
            -7.568510926644686  14.96193863159877  6.0  \\
            7.140268012312281  5.981449499286253  4.0  \\
            7.287677041285881  -13.477315436102186  2.0  \\
            4.853783229969606  -14.135285814175475  2.0  \\
            6.3304553239483115  4.876110945821465  4.0  \\
            -4.015620067476986  -0.8971472520193923  5.0  \\
            17.351808053096857  -16.45620894177406  3.0  \\
            18.35180437830589  -15.965470295922454  3.0  \\
            -5.610425121219561  -0.6221286197850552  5.0  \\
            17.482773808193503  -15.173169371235762  3.0  \\
            7.528286962226379  4.995400860489318  4.0  \\
            10.861088858191156  -10.517946385729694  7.0  \\
            16.943961423851874  -15.983529687158972  3.0  \\
            11.741443054613075  -9.384036495026017  7.0  \\
            8.133233735030139  -14.05606752521942  2.0  \\
            17.8665159768496  -14.610016865308749  3.0  \\
            9.827831694259968  -10.26289342172705  7.0  \\
            6.685146184393482  -13.668158507618266  2.0  \\
            9.082220865463896  -15.354754311351618  2.0  \\
            -18.77169749319709  -1.1270142125400784  1.0  \\
            -18.54498126695819  -3.1222616957678704  1.0  \\
            -18.575711650338448  -1.07444092625808  1.0  \\
            5.826057320521217  4.036692290185823  4.0  \\
            9.250616214443713  -9.872667201609564  7.0  \\
            -8.170083989565127  13.411362183992235  6.0  \\
            2.642952877969853  -7.55399716932514  8.0  \\
            5.705552099965379  -12.244410748399902  2.0  \\
            6.344734386684276  -12.89620094048741  2.0  \\
            -8.290133321100324  13.456114837717942  6.0  \\
            10.952893584962213  -10.111373277668692  7.0  \\
            -7.216946463175904  13.668329165581083  6.0  \\
            -3.3143992291877886  -1.0277535532589845  5.0  \\
            7.252248287719554  -14.408051555555813  2.0  \\
            16.389989422544183  -16.080143107220533  3.0  \\
            -9.088164281429123  13.704743800592516  6.0  \\
            11.432354172981789  -8.56168798861126  7.0  \\
            16.578235015893842  -15.876918455781937  3.0  \\
            -8.81085371950488  13.803718003078146  6.0  \\
            17.01209303539516  -15.458973229949127  3.0  \\
            8.13057936551694  -14.211196904839014  2.0  \\
            -6.679992452992232  14.015510075223187  6.0  \\
            17.393793538981512  -16.35956374334552  3.0  \\
            9.936330549456557  -9.07881702544888  7.0  \\
            17.264504979628075  -16.769395098044967  3.0  \\
            8.744287512946974  -13.45509467839549  2.0  \\
            6.13779556598677  4.269677761207012  4.0  \\
            17.968118006481202  -15.375487460698686  3.0  \\
            10.406332049521666  -11.041334964384477  7.0  \\
            -7.181115591155322  15.161847384985421  6.0  \\
            -8.108606723748247  15.002299600210131  6.0  \\
            -18.23125663840177  -1.4601313328483296  1.0  \\
            6.45077112781329  -14.654119242076261  2.0  \\
            2.4778964649456583  -9.840328906923766  8.0  \\
            -8.15878847427629  12.592712476675597  6.0  \\
            7.885769316995896  -11.828278359748957  2.0  \\
            6.458972887497451  4.782701517688314  4.0  \\
            -4.873236483380154  -2.362012439977055  5.0  \\
            17.948368717491537  -14.975559705398457  3.0  \\
            17.28295954041065  -16.217835838645616  3.0  \\
            18.259782429357816  -15.521146306765488  3.0  \\
            16.852210025612  -14.53412371993011  3.0  \\
            7.136371797648387  -13.52693030194917  2.0  \\
            6.160618995329503  5.460798233923407  4.0  \\
            18.521312958876464  -15.19944547163424  3.0  \\
            17.072372181935805  -16.177685472916586  3.0  \\
            11.997594078402093  -7.391112452720602  7.0  \\
            16.661935740663278  -14.491734894248857  3.0  \\
            6.088578329677524  4.679408637279411  4.0  \\
            7.927883053894301  4.100701192854271  4.0  \\
            5.912624049925127  -13.180572465827986  2.0  \\
            -8.141827869038085  14.237935714330469  6.0  \\
            -17.507507571307773  -1.8464432171813652  1.0  \\
            9.458830390667288  -9.356080569216626  7.0  \\
            10.585817377957436  -8.990613602417412  7.0  \\
            -6.440080879348173  16.042570498328004  6.0  \\
            18.174415582393536  -15.228032279152606  3.0  \\
            11.385670769990382  -9.014567135713191  7.0  \\
            -18.34314888416309  -1.9332124706524059  1.0  \\
            7.620454953092961  -13.18416405494522  2.0  \\
            -3.1554513987151886  -0.7178866729314091  5.0  \\
            -18.564684989972033  -2.0560411957860323  1.0  \\
            -8.840595750908697  14.913039041637722  6.0  \\
            17.663828974816532  -15.91956017770981  3.0  \\
            -18.302059022972827  -3.328709421981692  1.0  \\
            16.753610718260877  -15.14490908743861  3.0  \\
            -18.30543978760434  0.09369583829147232  1.0  \\
            -17.474052653671226  -1.6550368098971395  1.0  \\
            8.104241352373238  -13.213623105949866  2.0  \\
            11.138528347815976  -11.07250781362258  7.0  \\
            2.918940340744442  -6.844826565789406  8.0  \\
            16.67289743703885  -15.718788752514405  3.0  \\
            4.558879727593209  -7.637984718039888  8.0  \\
            7.808000565416909  -13.074830850204895  2.0  \\
            -7.472981839889537  15.205565687984675  6.0  \\
            6.559461053566202  -14.074829516495058  2.0  \\
            16.004493097207497  -16.22244477284383  3.0  \\
            7.1226299917501725  -14.720974781501438  2.0  \\
            7.094420242047056  -12.853156028095492  2.0  \\
            -7.946934464359039  15.275058819208216  6.0  \\
            7.948202089838043  -14.306021328847246  2.0  \\
            9.68488632322371  -7.58797073124385  7.0  \\
            16.91389215430107  -15.961218839967412  3.0  \\
            11.34892364383377  -9.997272764739995  7.0  \\
            6.664881235639287  -15.640319667004414  2.0  \\
            16.209309195512017  -15.471203840964133  3.0  \\
            -6.713523917332369  14.984423173598895  6.0  \\
            -6.455871377890922  12.83063232234037  6.0  \\
            10.986369867672359  -9.244169833518288  7.0  \\
            15.288547936022596  -14.489098692276121  3.0  \\
            10.867845040774654  -9.219651718122362  7.0  \\
            10.893077834560213  -8.937709113372602  7.0  \\
            -7.123999650349072  15.056493080442943  6.0  \\
            6.318799417271566  -13.343068740005924  2.0  \\
            7.189621796925838  4.8718343959179435  4.0  \\
            16.878665502659462  -15.734588577351577  3.0  \\
            6.640976745458018  -14.127744865467042  2.0  \\
            18.163731778972785  -16.127487684926827  3.0  \\
            -10.02109333069606  14.421684784427866  6.0  \\
            18.732274174654368  -14.904852191358124  3.0  \\
            -16.0556426920192  -1.8113327597489328  1.0  \\
            -6.973626378416119  15.1227973213495  6.0  \\
            17.27262348664084  -16.260183598422834  3.0  \\
            -7.956141427964132  14.63621803675638  6.0  \\
            6.496654317430195  -13.29298023112857  2.0  \\
            18.06570315497395  -14.922073703833297  3.0  \\
            18.734886731292544  -17.417792868020882  3.0  \\
            10.118630129309901  -8.419169904310552  7.0  \\
            8.507489443123253  -13.908685118943588  2.0  \\
            6.964458541349354  4.40261823081217  4.0  \\
            -5.4691239419138995  14.215504539350531  6.0  \\
            18.8277373364217  -16.004638353456006  3.0  \\
            18.265424509348872  -16.036177053334136  3.0  \\
            18.414323116279075  -15.468358719640758  3.0  \\
            6.33319894465065  4.364811331166861  4.0  \\
            -5.5999906559148585  16.401242776974268  6.0  \\
            8.554208087382262  -13.12619107440272  2.0  \\
            7.558554817186872  -12.704503710436528  2.0  \\
            -17.147259973937246  -1.4393585237379685  1.0  \\
            -7.274933202168585  15.597097633603857  6.0  \\
            12.482309645638324  -10.22268755696623  7.0  \\
            -6.950460923974585  13.88571030977148  6.0  \\
            5.869260568523191  -13.71602323905197  2.0  \\
            -7.369911262917064  14.422059541971814  6.0  \\
            17.74516129697991  -16.01045646750871  3.0  \\
            5.4935205653689065  -13.214916671222007  2.0  \\
            -7.375486536896615  16.036945388618282  6.0  \\
            6.596756951928463  -13.475570723091602  2.0  \\
            19.304447389962053  -14.478690443380811  3.0  \\
            10.646865224395489  -8.112733815430882  7.0  \\
            -7.688982211190566  14.088458489197903  6.0  \\
            -7.352035643621895  15.910456410182611  6.0  \\
            4.300718315851534  -7.811690916116389  8.0  \\
            7.152665040200505  -14.63248013699053  2.0  \\
            -17.85490130558694  -3.470636929028128  1.0  \\
            17.25486706934323  -15.942901720913595  3.0  \\
            10.90063583478511  -10.152842535731665  7.0  \\
            17.60860042124397  -14.837878435959293  3.0  \\
            -4.229149433646749  -4.019484870390718  5.0  \\
            16.3817558881365  -13.745209580568938  3.0  \\
            18.126184518598503  -13.894757641636266  3.0  \\
            -6.524582440814809  15.613423083907781  6.0  \\
            6.773273491581786  -14.696024455649955  2.0  \\
            16.09422071265607  -17.250980768527047  3.0  \\
            17.613609016383165  -16.98413194658169  3.0  \\
            9.327711320915489  -10.169344763986434  7.0  \\
            16.99514861647183  -14.922050163387945  3.0  \\
            -5.686433129392231  12.373365728602188  6.0  \\
            -4.143876057184642  -2.6282821466787967  5.0  \\
            7.250096071994155  4.0049773183742925  4.0  \\
            6.613554553871233  -13.448962927405505  2.0  \\
            -7.17805828819231  13.478849567620422  6.0  \\
            4.461481856476004  -15.69323750176719  2.0  \\
            18.523867150550497  -15.559857617008532  3.0  \\
            5.779666147380949  -15.213638689998202  2.0  \\
            3.124383600460672  -9.632335917801727  8.0  \\
            18.181776354894673  -14.59087648416539  3.0  \\
            7.413529758480975  -14.125526693943215  2.0  \\
            11.766422859743551  -9.629576273336673  7.0  \\
            5.043878506620849  -9.50756320066849  8.0  \\
            7.27100758453815  -13.030366590121277  2.0  \\
            4.869032779154831  -11.944937054393938  2.0  \\
            16.481719968623715  -15.585469780495897  3.0  \\
            16.566219062764283  -15.408460277249498  3.0  \\
            3.6859221095712207  -9.312569323849592  8.0  \\
            6.735255958189836  -13.816356800091565  2.0  \\
            7.369378968494836  -14.846878844176508  2.0  \\
            9.506511875153475  -8.636221528812325  7.0  \\
            17.67596955531018  -15.703845389873976  3.0  \\
            -4.654011165948711  -0.04083596151541635  5.0  \\
            17.021437745307097  -15.751006995851444  3.0  \\
            2.5568460389540837  -9.600086027533035  8.0  \\
            3.3382234179860646  -7.9220282807188624  8.0  \\
            7.414418624109436  -11.663973111437253  2.0  \\
            16.319597479234385  -13.369864802149984  3.0  \\
            17.656436104418304  -16.67249092870157  3.0  \\
            10.786221456380744  -10.009921700414976  7.0  \\
            19.05069344172697  -16.15219159816756  3.0  \\
            6.619582455181475  3.106696550121199  4.0  \\
            4.692581273233236  -7.751912512270313  8.0  \\
            15.363068943599835  -15.708570954799441  3.0  \\
            7.623151098123332  5.9206865558784445  4.0  \\
            -6.1118541042160235  14.260784283926672  6.0  \\
            -4.865410958636252  1.509164598414083  5.0  \\
            10.085748277508884  -8.765512263066704  7.0  \\
            5.963286372669112  5.029621514758197  4.0  \\
            7.922722358228635  5.86808521380894  4.0  \\
            -6.1323850323494975  14.600120898424352  6.0  \\
            6.93207404380931  4.7543240996792635  4.0  \\
            -7.543765402060589  15.67377894945623  6.0  \\
            6.152275904083316  -13.040324949807115  2.0  \\
            -3.3472824186379335  0.48885035577802194  5.0  \\
            -7.933813263513189  13.591593012189303  6.0  \\
            7.0413590056724775  -14.105725921223769  2.0  \\
            5.517375098767451  4.456418613152141  4.0  \\
            1.8710501091939018  -8.412241313627652  8.0  \\
            -7.77089329451252  15.641674939199804  6.0  \\
            10.03072658304221  -9.843326503566612  7.0  \\
            18.16303444866447  -17.086111887056603  3.0  \\
            7.302475755358102  -14.567750297322464  2.0  \\
            16.680407422554655  -17.053282406195418  3.0  \\
            18.681443663103163  -14.481330091455874  3.0  \\
            6.1621055554308635  5.914282777925855  4.0  \\
            -5.8373113328687545  15.643805987537679  6.0  \\
            9.994547024809666  -9.62121366972077  7.0  \\
            17.544670667604425  -14.878343462681896  3.0  \\
            16.920322295246226  -14.651113078713305  3.0  \\
            6.284593472896675  4.74366437254597  4.0  \\
            6.880492982246591  -14.31381683719715  2.0  \\
            4.676375714920887  4.283854335415693  4.0  \\
            -2.7610040749527416  -1.1733615241467268  5.0  \\
            7.561151236684886  -11.312974086066653  2.0  \\
            -18.34357095902284  -1.2290825428259269  1.0  \\
            6.6711708658668485  5.432426269876707  4.0  \\
            -5.4823772151150845  15.919196663187925  6.0  \\
            3.418706763813098  -9.38320456447775  8.0  \\
            17.598317784709135  -14.414871236383382  3.0  \\
            6.470003933165404  -12.361581033991  2.0  \\
            5.910235103116513  -12.483620098326458  2.0  \\
            9.47327243152203  -9.128862156415055  7.0  \\
            2.078531672805618  -7.731978636255322  8.0  \\
            16.551300086096887  -15.107614773852625  3.0  \\
            17.405498894781022  -16.79311911052087  3.0  \\
            11.105200328390147  -8.139643517835115  7.0  \\
            11.257227052795992  -9.94434681341027  7.0  \\
            17.810265853848616  -13.572634558913586  3.0  \\
            17.215632593762724  -14.40745462531823  3.0  \\
            -6.310375449964374  13.212147331174423  6.0  \\
            2.968594835267265  -8.092267067546018  8.0  \\
            -4.380981773239859  -1.009440232958645  5.0  \\
            9.825318509345385  -10.089074225917406  7.0  \\
            6.822297488666927  6.139988198790823  4.0  \\
            -6.491266222433558  14.497287111879746  6.0  \\
            18.336167903246878  -16.62923155403709  3.0  \\
            6.540020432454287  -14.572107125879885  2.0  \\
            -7.888200426588813  15.865385972214723  6.0  \\
            -6.681147313919847  14.535691829334862  6.0  \\
            2.570491732579449  -7.300939994205947  8.0  \\
            6.676831441407051  -13.271337404228186  2.0  \\
            18.380958461124397  -15.995406560643747  3.0  \\
            19.027076547004917  -17.521228554556824  3.0  \\
            18.244490571915314  -14.91410771411159  3.0  \\
            5.621184091699329  4.240834799367826  4.0  \\
            -8.107569514024076  14.426425099630709  6.0  \\
            18.106575379439086  -16.441725357972448  3.0  \\
            17.591283728671026  -15.160858480263464  3.0  \\
            -4.568644859300612  14.502679887068684  6.0  \\
            -7.756081257184937  13.999932082345623  6.0  \\
            4.23810261505858  -7.283741535533521  8.0  \\
            17.23538764525551  -15.122640153407898  3.0  \\
            3.090069354195908  -8.09444232109719  8.0  \\
            17.78682687464574  -17.15664813317052  3.0  \\
            -3.9342603259613456  -0.8199416900321592  5.0  \\
            11.736817452847061  -10.688161217082692  7.0  \\
            6.36192290939084  4.14289029204736  4.0  \\
            17.164288910899455  -15.836510400516167  3.0  \\
            18.253553916074033  -13.962561947249386  3.0  \\
            7.104279909939894  -13.560263406683292  2.0  \\
            -6.339203810107579  15.088986714711337  6.0  \\
            18.048361656421953  -16.295457670350068  3.0  \\
            5.8702399957949885  -13.225155260623696  2.0  \\
            5.9725667795808715  -12.620651286271027  2.0  \\
            7.020629316827872  -15.426197483280212  2.0  \\
            18.234751849221894  -14.627428234943595  3.0  \\
            17.82748776220741  -16.218406049113423  3.0  \\
            -7.6114307465636735  15.204416517880258  6.0  \\
            11.490669191127019  -9.80468095808264  7.0  \\
            17.15121189378773  -15.857413223117907  3.0  \\
            17.424980745945255  -14.545596609354108  3.0  \\
            17.90854056196609  -17.39324204532529  3.0  \\
            -6.608141046422249  14.695930028657221  6.0  \\
            -8.687549359963132  13.315658710193041  6.0  \\
            19.84286788005676  -15.207781762677483  3.0  \\
            -7.063224920205142  14.543529699219805  6.0  \\
            17.479456330668782  -14.707404881742601  3.0  \\
            7.550829934180246  4.478244124628175  4.0  \\
            10.534825255779309  -10.971886158230127  7.0  \\
            5.794547548176405  -14.54250007659105  2.0  \\
            6.608642171305075  2.7090609443232188  4.0  \\
            16.4084537678263  -15.008740375980182  3.0  \\
            -7.510704085731381  13.288808739256096  6.0  \\
            5.075491777812525  4.131431166583588  4.0  \\
            5.8778789009436485  3.1498899726823115  4.0  \\
            10.34771065933305  -9.332930377316034  7.0  \\
            7.498978570276574  -12.129970220980741  2.0  \\
            6.94165670093563  -13.624278907220416  2.0  \\
            5.294418070312117  5.86804165735941  4.0  \\
            7.58755464735388  3.303824209914578  4.0  \\
            6.99859586836026  6.848805316435603  4.0  \\
            10.132960096766467  -10.584527954411234  7.0  \\
            6.975627637063019  -13.68837338723155  2.0  \\
            6.263307632149668  5.203491760776815  4.0  \\
            -9.090545257480999  14.065593055669279  6.0  \\
            -8.869139124314481  14.73648637916308  6.0  \\
            -17.43738942740968  -2.014056941199177  1.0  \\
            -14.652871593245207  -2.759685285952732  1.0  \\
            19.85016785650149  -14.600665293514828  3.0  \\
            17.58323131018054  -14.343047953533198  3.0  \\
            -18.435444814308756  -1.8089953017007108  1.0  \\
            7.080675244152039  2.0846901738322163  4.0  \\
            6.0207432090334025  -11.355059041262052  2.0  \\
            -7.554924448240315  15.315367780392213  6.0  \\
            18.23582085704165  -15.483426849900386  3.0  \\
            -6.13538224804498  16.04140341054933  6.0  \\
            -7.436720135676707  14.516658372721006  6.0  \\
            15.437430802284863  -15.471171235707494  3.0  \\
            -6.89965859547204  16.710739320093488  6.0  \\
            17.790568866913002  -14.82768447779278  3.0  \\
            17.610861536873863  -14.291720348363958  3.0  \\
            -17.669255427225007  -1.3006552151674577  1.0  \\
            8.080942231868862  -12.01702280709864  2.0  \\
            17.19296587260713  -15.70496707322405  3.0  \\
            17.12098501446613  -15.133249540533871  3.0  \\
            18.692786636718687  -14.974238794215974  3.0  \\
            18.208996436128196  -15.828410377713388  3.0  \\
            6.166188134937353  5.71899586757136  4.0  \\
            7.857866050757661  5.262737042837403  4.0  \\
            6.884538862817597  5.199494373362287  4.0  \\
            -18.832133297191618  -1.5265143403862913  1.0  \\
            -17.62411459078785  -2.385274069259359  1.0  \\
            7.113104705991613  -13.18489968116368  2.0  \\
            -17.238693448579216  0.03599404218250135  1.0  \\
            6.699113711120246  -14.093801196357756  2.0  \\
            11.282430888969902  -9.833375828734003  7.0  \\
            17.718295999463717  -15.643833687272576  3.0  \\
            -4.746301881457412  -0.8747397816660825  5.0  \\
            16.112525894060408  -15.534456715931961  3.0  \\
            3.645673710090594  -8.410091305827939  8.0  \\
            -4.429710174153801  -0.22890256970357492  5.0  \\
            -6.5036152902543645  15.177583038374443  6.0  \\
            16.544547601402158  -15.129681383946316  3.0  \\
            5.43690216550438  -14.40976007052473  2.0  \\
            6.872695650759554  -11.93082521262432  2.0  \\
            16.835570833895268  -15.919125371221098  3.0  \\
            -6.113588202910069  16.407095569606344  6.0  \\
            11.337299140173702  -10.822201044417298  7.0  \\
            16.773666283244467  -15.002748190527434  3.0  \\
            5.397584503569361  -12.941873486123736  2.0  \\
            9.31496680426945  -12.766818377319101  2.0  \\
            -18.732655277719577  -0.3027264281069413  1.0  \\
            -7.126662812468229  14.897719199195366  6.0  \\
            -8.41064989530195  15.333362014915805  6.0  \\
            16.870273653749187  -14.661865756933464  3.0  \\
            16.917440982611858  -15.022134580371375  3.0  \\
            10.238867578160672  -9.322257940059705  7.0  \\
            16.353365112260768  -15.92897060695428  3.0  \\
            -8.090948205514778  14.706366304789801  6.0  \\
            17.212806555371795  -15.151522856807572  3.0  \\
            17.333936405673924  -15.911712947749187  3.0  \\
            17.62391260536867  -14.089424316018423  3.0  \\
            -7.858866976647111  13.933715378603377  6.0  \\
            11.13945557745691  -9.42871027199112  7.0  \\
            10.60596688836531  -8.351328733817402  7.0  \\
            10.601548415612818  -9.693390629599275  7.0  \\
            17.88298748101345  -15.47555345236551  3.0  \\
            17.066450996548255  -17.030590780462262  3.0  \\
            9.650877179434508  -7.6833400144692785  7.0  \\
            8.361834588066413  4.610583035415473  4.0  \\
            5.8262875805567536  -13.363406232948593  2.0  \\
            -16.948324749438687  -0.3641066674375819  1.0  \\
            -4.952559460539955  1.1963681968319313  5.0  \\
            -6.95879155002486  14.564368165662644  6.0  \\
            9.408378217098358  5.006756817791626  4.0  \\
            -3.5135308961161966  -1.1787219555303352  5.0  \\
            5.964737030283523  5.5591686621229055  4.0  \\
            16.665776547916312  -15.48685380532614  3.0  \\
            7.5299188365456065  -13.513441148859197  2.0  \\
            7.011359442102449  -14.268018208684746  2.0  \\
            9.161959065548402  -13.589530982189956  2.0  \\
            -7.5494875740220815  15.214965744947742  6.0  \\
            5.983139830652534  2.9097763876458376  4.0  \\
            17.70025498954395  -16.54380029262726  3.0  \\
            6.727235615358404  7.034836624341556  4.0  \\
            18.40834813674825  -15.544523141698301  3.0  \\
            11.138301704493562  -9.32094325549615  7.0  \\
            16.622086436817664  -15.149804425441566  3.0  \\
            7.738639317661141  3.075644061782116  4.0  \\
            7.935366356367864  -11.99501542133179  2.0  \\
            -17.894436425129935  -0.5636224931443776  1.0  \\
            -6.7164820766923246  13.948851118327333  6.0  \\
            5.180927211025692  -12.535956748629287  2.0  \\
            18.115978406652122  -16.117913570983973  3.0  \\
            -20.192876654079242  -2.051754422510957  1.0  \\
            6.395660248788854  -13.367195507937344  2.0  \\
            8.212779657732016  -15.45875128718351  2.0  \\
            16.8249767141754  -15.880842585887134  3.0  \\
            11.431176879902262  -8.829688788040137  7.0  \\
            7.90627270396499  -11.989022120031786  2.0  \\
            6.221159841572579  5.3049485460506  4.0  \\
            6.112082001453989  -13.650530618944888  2.0  \\
            18.73160465947305  -16.419685419352586  3.0  \\
            18.708813755777214  -14.846654415028468  3.0  \\
            19.307302176414062  -15.978564277754424  3.0  \\
            5.717752718042434  -14.845398956341034  2.0  \\
            19.237422681518243  -14.717339326554713  3.0  \\
            11.996558906874958  -8.392339845139874  7.0  \\
            18.88615333337868  -14.657528654833056  3.0  \\
            17.911725149093336  -14.699097378019141  3.0  \\
            17.165241738984847  -15.513632864663979  3.0  \\
            -17.424044634735022  -1.7081643509151496  1.0  \\
            -6.591698527045934  13.685599104935653  6.0  \\
            8.245613923871256  -12.027712102467707  2.0  \\
            9.667683900601247  -10.307811954504913  7.0  \\
            16.85599545173845  -15.984687353355488  3.0  \\
            5.887169036626659  -12.961927054649236  2.0  \\
            7.088697008812765  5.270395242693725  4.0  \\
            7.74355497984873  2.7438153312571623  4.0  \\
            18.186379546833937  -14.442329954125581  3.0  \\
            16.60831546468919  -16.917161374653666  3.0  \\
            18.866791043747064  -16.57054549141422  3.0  \\
            6.971877015792712  5.033944931254105  4.0  \\
            17.31365922382269  -13.697126305597589  3.0  \\
            7.805223665942121  -11.486534427450835  2.0  \\
            17.67212303486148  -15.822458514750242  3.0  \\
            -6.218409879337089  -0.30972977656444656  5.0  \\
            -7.589843905528411  13.84512658818651  6.0  \\
            15.778278416860735  -14.105933305982637  3.0  \\
            6.922239353127255  -14.001453085659685  2.0  \\
            -9.310149671167272  14.456619232256967  6.0  \\
            -3.5959040149972217  -1.5302619245482356  5.0  \\
            -9.02690628534941  14.427849422940428  6.0  \\
            5.2243120866010155  -14.809142469845966  2.0  \\
            17.21517229172878  -15.067894824048228  3.0  \\
            6.672352447879878  -14.658513157560423  2.0  \\
            18.619510040201273  -15.270084621234599  3.0  \\
            -7.5846189335413525  14.54723278101772  6.0  \\
            10.559604179887561  -10.078881638219219  7.0  \\
            12.229158177298096  -7.528304416467008  7.0  \\
            -18.348780282462744  -1.581462843631585  1.0  \\
            18.726430103681608  -13.774027555919018  3.0  \\
            5.707329704531108  -15.03824197287387  2.0  \\
            6.75583256945402  -13.233755739150586  2.0  \\
            8.645741617678361  -12.491093745507477  2.0  \\
            10.445416485930007  -8.81125015501844  7.0  \\
            21.520507463908178  -15.303614915389861  3.0  \\
            17.530782262392847  -15.79606229332602  3.0  \\
            17.662360056510785  -15.698546639033355  3.0  \\
            7.898924134226753  -13.546349441347468  2.0  \\
            18.228613592317853  -15.953836550384077  3.0  \\
            -17.80455304628412  -0.8556368170926553  1.0  \\
            8.759022790733868  -14.787508356035392  2.0  \\
            10.786518228326365  -10.524508211126127  7.0  \\
            -4.633992939912914  -0.41353116747059016  5.0  \\
            -4.387932864399242  2.0186586037726117  5.0  \\
            16.59030542473925  -15.22939388517154  3.0  \\
            20.326949246156527  -16.5412791552169  3.0  \\
            17.508006981385186  -14.983689401495692  3.0  \\
            -19.405607512131443  -1.5198818465135528  1.0  \\
            11.440970358417298  -9.238910489508056  7.0  \\
            5.4475726050782765  -11.940058561100054  2.0  \\
            12.282934998104356  -10.842085467505099  7.0  \\
            7.387846758620219  -13.573031014638502  2.0  \\
            3.650257169976301  -8.774544847289672  8.0  \\
            6.161345654428956  -12.94979287526866  2.0  \\
            17.589432323089042  -15.84422810817115  3.0  \\
            -3.8747129409488723  -0.8419327453589017  5.0  \\
            6.41689011197388  4.603254875514941  4.0  \\
            -17.86450414670456  -2.02042825709825  1.0  \\
            17.814873265192052  -14.587505319609242  3.0  \\
            2.5042425843051035  -8.880258873582761  8.0  \\
            -6.152535792503711  13.780806033936697  6.0  \\
            17.814720015332224  -14.614444785043931  3.0  \\
            -8.345823988484714  15.239888887712087  6.0  \\
            -8.366408318599492  13.093561979102748  6.0  \\
            10.804821338680203  -12.132681450174656  7.0  \\
            18.88786711136169  -14.936823651999779  3.0  \\
            -4.183092280539308  -0.8561657248786323  5.0  \\
            -16.10198467011823  -1.8959829715119594  1.0  \\
            4.268509424029264  -9.29252451601558  8.0  \\
            -16.102515610490443  -1.9760860044026014  1.0  \\
            5.530955874898315  4.034941075215571  4.0  \\
            5.993436134800111  4.555468555285283  4.0  \\
            17.900089410132118  -14.347220067834963  3.0  \\
            6.849515882168419  -14.386641428530943  2.0  \\
            10.850052663065119  -10.437363893900633  7.0  \\
            17.557903959064696  -15.332465932953125  3.0  \\
            4.7391368938685225  -12.220678815916639  2.0  \\
            6.994832411879463  4.9273491904554385  4.0  \\
            -19.176308769446635  -2.9821601346883915  1.0  \\
            -18.399957961167264  -3.5419591631518488  1.0  \\
            6.2749270274128595  -13.18954493536717  2.0  \\
            18.358644039876758  -17.934574364530864  3.0  \\
            -6.0347367942432335  14.144825549604416  6.0  \\
            7.614510307178332  -14.403528835640184  2.0  \\
            10.449289155394537  -5.8756549952781665  7.0  \\
            -8.737978259817154  15.65788968324965  6.0  \\
            3.0888208389289193  -7.388428525231443  8.0  \\
            11.789192266704138  -6.6979760449232195  7.0  \\
            4.769718842695527  -15.281607816368222  2.0  \\
            16.88397622459112  -17.889620983402597  3.0  \\
            -6.949147186572423  13.335519144284737  6.0  \\
            -5.073518666745785  13.472224193990785  6.0  \\
            5.7681825644548255  -13.634254452647422  2.0  \\
            16.74506293219653  -15.276609862986923  3.0  \\
            17.946180355724675  -16.82430415343085  3.0  \\
            6.841535464201253  5.321398609697896  4.0  \\
            16.246218888056543  -15.653874237292902  3.0  \\
            -5.920645371796358  12.505257682204995  6.0  \\
            15.968207524562253  -16.007476847139085  3.0  \\
            4.885982063801355  5.147931601782133  4.0  \\
            5.571896922239198  4.94861864472428  4.0  \\
            18.70423107266395  -14.803079479960935  3.0  \\
            19.924767406394547  -15.348363533742091  3.0  \\
            18.574524938909402  -16.91695144554061  3.0  \\
            6.496447882001123  -11.139152383507662  2.0  \\
            7.115217392112764  5.62232775686943  4.0  \\
            8.372150130955855  -12.78178449175911  2.0  \\
            -5.8591891490754575  -2.5316193560571483  5.0  \\
            20.279403847413754  -15.207630636852304  3.0  \\
            17.900808689175953  -15.903270477622208  3.0  \\
            17.44398070436893  -15.555561973127404  3.0  \\
            -7.180880360503444  13.874377065190103  6.0  \\
            16.935114583943182  -15.646193035023277  3.0  \\
            18.447454589823653  -17.202999814818725  3.0  \\
            7.063159339119038  6.2299140945400655  4.0  \\
            17.169876684463567  -16.191411783461653  3.0  \\
            17.571274011728367  -16.039365273634868  3.0  \\
            -7.8352264403592065  15.079800371437964  6.0  \\
            6.666405064482526  -14.333067238315534  2.0  \\
            8.450265181528007  -12.201131583730131  2.0  \\
            -7.098885649113383  13.577109919599247  6.0  \\
            18.545650381632655  -14.273043094106061  3.0  \\
            -8.946720330875008  13.378484570680868  6.0  \\
            5.054017778206689  5.414714408358301  4.0  \\
            7.516414553554301  -13.521022742411459  2.0  \\
            6.812597414988873  4.7341364780640705  4.0  \\
            7.004712459451447  -14.350031715283412  2.0  \\
            17.491372772034826  -16.254246698691183  3.0  \\
            19.181809228003676  -16.453183149182845  3.0  \\
            -7.002920346047466  13.884172336957509  6.0  \\
            -7.836250804405644  13.72395614408989  6.0  \\
            18.633604354449  -14.394196322925533  3.0  \\
            7.4228007814012225  -12.538896557963087  2.0  \\
            -8.711191041832754  14.450443311746376  6.0  \\
            19.18406168848026  -15.661144968275876  3.0  \\
            16.000366803044795  -16.46850788291383  3.0  \\
            7.5728062378373515  4.472717847894377  4.0  \\
            -8.027398227265252  15.206079672495495  6.0  \\
            18.28693071064655  -16.507458302481925  3.0  \\
            17.37128495308281  -17.18301520826928  3.0  \\
            17.79638512453314  -15.836184069431567  3.0  \\
            17.32722170372403  -14.312921505663425  3.0  \\
            11.70582972906796  -10.04137790487416  7.0  \\
            18.068173827240265  -16.22162369508101  3.0  \\
            17.559498462431236  -15.025435585265207  3.0  \\
            7.8291638939706285  4.4215673566956655  4.0  \\
            19.24142231379185  -15.494592157757037  3.0  \\
            -6.382485526411976  14.921850641644916  6.0  \\
            16.48355739033149  -14.119301647251557  3.0  \\
            16.164674427971924  -16.20242688836252  3.0  \\
            1.6746817622550996  -9.408525318001379  8.0  \\
            7.884010186367285  -13.014097457901018  2.0  \\
            -9.013964477622718  13.939782507506044  6.0  \\
            5.954804480852692  4.838020667695073  4.0  \\
            -2.3353230324365097  -2.119361634641291  5.0  \\
            3.7621854968813357  -8.003837020750327  8.0  \\
            17.32359779493259  -15.230148134870866  3.0  \\
            -18.029392238091575  -1.0766532885818467  1.0  \\
            17.818850285935007  -15.799628316928693  3.0  \\
            7.522821664181054  -13.125060534829444  2.0  \\
            7.445333826944181  -14.921142773768903  2.0  \\
            -6.397565391271163  14.813724847559447  6.0  \\
            16.252705496026316  -14.784059318793963  3.0  \\
            7.139224024195731  -11.685900437802294  2.0  \\
            6.857198613801776  -12.841325006596305  2.0  \\
            18.235261179742324  -15.887470993543243  3.0  \\
            -7.281714412042772  13.892165897202982  6.0  \\
            10.916859342398814  -11.38062403530184  7.0  \\
            12.770177984015174  -10.426706524039176  7.0  \\
            19.131284034818375  -17.46746136128702  3.0  \\
            4.230375085790962  3.9127740644890183  4.0  \\
            -16.79282905044052  -0.2884093506792087  1.0  \\
            11.684483038280488  -6.56916625815532  7.0  \\
            17.17539647166734  -15.663120434150054  3.0  \\
            6.859101704206311  -13.24096864765287  2.0  \\
            2.2658972201118153  -8.665726591346896  8.0  \\
            5.593784010847172  -12.88424739344797  2.0  \\
            6.698778344811066  4.545611691847907  4.0  \\
            8.328982201255409  -12.522279232702292  2.0  \\
            6.21844792635535  6.168443508344595  4.0  \\
            18.69191308240656  -15.9669010232059  3.0  \\
            6.3445967676609065  -12.784228538982502  2.0  \\
            9.993266328451655  -8.535777947690734  7.0  \\
            6.3839990430096645  -15.57832688822865  2.0  \\
            15.977110828166126  -15.669184658358844  3.0  \\
            5.149588529102631  -12.710030320403405  2.0  \\
            7.931933672979035  2.9117410500418126  4.0  \\
            17.5413661533861  -15.33845045583711  3.0  \\
            9.580843837166158  -10.8937146446501  7.0  \\
            11.585269297754246  -9.59951374797836  7.0  \\
            6.366883016123781  -13.216539578323935  2.0  \\
            17.661895658842937  -15.06728949782986  3.0  \\
            3.0357505861943688  -10.07480908639624  8.0  \\
            7.554849075920559  4.567445651939577  4.0  \\
            -19.815896700987228  -1.8265648344667713  1.0  \\
            17.741628812763388  -15.189751043466938  3.0  \\
            6.932115309324384  -14.143127398233137  2.0  \\
            5.866430371505899  4.017705648644564  4.0  \\
            -6.425123354495976  15.012702528423851  6.0  \\
            -4.593917568541403  0.7689211562575016  5.0  \\
            8.16354655013277  -12.86707235939587  2.0  \\
            -7.429839090682149  13.780546545637746  6.0  \\
            16.59622729862784  -14.757459422311868  3.0  \\
            -6.421145942993203  14.666387381507029  6.0  \\
            5.447391427003248  -12.21323357574181  2.0  \\
            6.61702840052144  -12.285244977306485  2.0  \\
            18.69989374768355  -14.672636443810006  3.0  \\
            17.766330336234418  -13.01893933898188  3.0  \\
            6.60846083610454  -14.091338437934061  2.0  \\
            11.052524292408792  -9.066460525605335  7.0  \\
            -18.559479319441273  -2.9412543700339855  1.0  \\
            18.068012699592526  -14.903514101380305  3.0  \\
            5.598746744249145  -13.615133422836657  2.0  \\
            -18.80153746764676  -1.265014272986523  1.0  \\
            2.2610485572789982  -8.317546723786373  8.0  \\
            11.769589596317843  -9.927599913434518  7.0  \\
            17.140628919414354  -14.477143271784792  3.0  \\
            18.432394501570947  -16.756078473601146  3.0  \\
            19.04107789350362  -16.45844966781267  3.0  \\
            17.319212591615297  -14.08736416985526  3.0  \\
            5.067161533018368  -9.370731137774428  8.0  \\
            -15.710818926963508  -0.707797133474135  1.0  \\
            7.510348778598318  -13.567064633768917  2.0  \\
            -9.145253063102098  14.08227844262302  6.0  \\
            11.482899242604411  -8.883287827319583  7.0  \\
            11.782311981473404  -8.725633934891455  7.0  \\
            19.399892310557586  -14.90335838719883  3.0  \\
            7.270640687416927  -15.000769537744183  2.0  \\
            9.694235126313362  -8.575746726571593  7.0  \\
            5.638997105054707  5.68299647956411  4.0  \\
            -6.376620575642648  15.383957618117439  6.0  \\
            17.981997946595985  -14.104769677761867  3.0  \\
            6.216167774069535  -13.993782903027002  2.0  \\
            17.344516892031127  -14.969279497234261  3.0  \\
            8.001179788589488  -12.521795393094601  2.0  \\
            6.213737147526196  -13.807545770916082  2.0  \\
            7.0328931939893575  -12.951445138888609  2.0  \\
            17.12244525054233  -14.532991433522001  3.0  \\
            3.583222689159719  -9.192474572620068  8.0  \\
            6.711727803361244  -14.934196493706992  2.0  \\
            19.159941254267686  -17.43210388882524  3.0  \\
            18.292862324922833  -16.451399304349767  3.0  \\
            -17.503764074150187  -2.0715810109694726  1.0  \\
            -9.179631930992702  14.763179480204464  6.0  \\
            -7.924955234178969  16.703726649389893  6.0  \\
            15.266461501612751  -16.478190576704414  3.0  \\
            15.334017077393753  -15.979694409882999  3.0  \\
            10.66812015033287  -8.840662991845424  7.0  \\
            4.058155900605911  5.0054165643077955  4.0  \\
            6.616357017716691  -12.777861999994512  2.0  \\
            4.431120463801494  -7.718231523586179  8.0  \\
            6.206273253160266  -12.737628936006434  2.0  \\
            8.137924982792322  5.6610637872499  4.0  \\
            7.566658656790317  -14.977584211256607  2.0  \\
            17.851906928345787  -15.52181010004293  3.0  \\
            5.06559108656181  -9.827257304857975  8.0  \\
            -1.4777415993386658  -0.8456999267175993  5.0  \\
            -6.6743611528455995  13.686508738280331  6.0  \\
            2.7893890476652694  -9.224471986249853  8.0  \\
            17.303447932255636  -15.071713788918366  3.0  \\
            17.803612716697852  -14.430063531046375  3.0  \\
            7.951896462746374  -12.640798742063021  2.0  \\
            7.24907067221532  5.0009028651507865  4.0  \\
            19.533453070869445  -17.29236336087719  3.0  \\
            1.743680291596963  -8.212613656248301  8.0  \\
            16.058565045762037  -16.0316842190881  3.0  \\
            15.960745091557094  -15.46019389535669  3.0  \\
            16.983345873025165  -16.43086208580098  3.0  \\
            16.86368382402249  -14.511540210921792  3.0  \\
            6.273362058422451  -13.27199967868707  2.0  \\
            8.008087368633692  -13.794509521149001  2.0  \\
            18.68842268409413  -16.948397425397623  3.0  \\
            17.148890129378913  -17.067297259269473  3.0  \\
            18.50327974545385  -15.945896811679258  3.0  \\
            6.7759064106191484  -12.714256975872239  2.0  \\
            7.867587618638588  -14.783210150979162  2.0  \\
            -7.331729798372544  15.28170618214313  6.0  \\
            14.626705929472369  -15.078163036031835  3.0  \\
            17.403184128778054  -17.931065587758187  3.0  \\
            -8.09498412679373  14.411752379254967  6.0  \\
            12.055322696636976  -10.01401529745909  7.0  \\
            4.857812724604794  5.856290720584626  4.0  \\
            -16.803720442369105  0.4331024262411789  1.0  \\
            12.15898506714207  -10.821603505153409  7.0  \\
            7.358521790036349  -13.631138157537372  2.0  \\
            7.531496566517525  -15.559005368138562  2.0  \\
            -18.68329526157341  -0.8957380651684824  1.0  \\
            6.423527445011768  4.821690773785669  4.0  \\
            9.025250683779152  -12.446818112149353  2.0  \\
            17.46058591907808  -15.3021046196652  3.0  \\
            -17.709672410136054  -0.3691151305935032  1.0  \\
            -17.085006447111848  -0.7656194365294321  1.0  \\
            -7.202334344385735  15.245960322963407  6.0  \\
            17.16707401004298  -15.407876671209356  3.0  \\
            -7.004212471473046  13.242484351267095  6.0  \\
            10.588717880237665  -8.924440593623391  7.0  \\
            -5.983356283716588  13.325345382145194  6.0  \\
            -8.213423429894886  14.500451798659052  6.0  \\
            -16.542465584684493  -1.6424453502494523  1.0  \\
            14.604026527924832  -15.08770232008589  3.0  \\
            17.830110570518244  -14.721262893273211  3.0  \\
            6.05204568429249  -12.843424870318023  2.0  \\
            -5.104952117318431  -3.232516382141403  5.0  \\
            4.916640091614083  -14.983863050677485  2.0  \\
            2.2237696926933816  -8.505429826849229  8.0  \\
            7.493277967630364  -15.443006554162881  2.0  \\
            16.984982992887716  -17.26085171131463  3.0  \\
            7.027960313481123  5.070432328546943  4.0  \\
            7.957853304256432  -15.933466305056786  2.0  \\
            6.897212667418203  -12.686370789322165  2.0  \\
            10.298464229129005  -9.122268687521583  7.0  \\
            18.553955838387882  -15.419843062029472  3.0  \\
            -7.875314567372511  13.655256525302617  6.0  \\
            18.01439514274077  -14.481531853399757  3.0  \\
            18.348374363548032  -15.184170290048014  3.0  \\
            5.038232702774615  5.798750486372505  4.0  \\
            -17.003020837881476  -1.6635920510614757  1.0  \\
            -8.04921310261148  15.811904277026644  6.0  \\
            10.880774758006703  -7.40108551997761  7.0  \\
            -17.17822285961234  -1.6441154594625333  1.0  \\
            17.33640593406467  -14.93077231678001  3.0  \\
            5.637126091621244  4.68381799271663  4.0  \\
            17.985053613213307  -16.537054411873854  3.0  \\
            18.21226495795358  -14.79729020846519  3.0  \\
            10.91575743981865  -10.61327555453175  7.0  \\
            17.731796234765877  -16.475598874827707  3.0  \\
            -7.89469824373631  16.17655984640758  6.0  \\
            16.936173902689248  -15.756694895664042  3.0  \\
            7.3025363861531805  4.334944869360124  4.0  \\
            -17.201671724045763  -3.4961861015389126  1.0  \\
            19.674135257826954  -14.68840225672859  3.0  \\
            6.043374184098806  5.646253255333915  4.0  \\
            -6.564071545085496  13.965248766052015  6.0  \\
            5.372275060028911  -12.82321362902173  2.0  \\
            18.944655918814  -15.938592117739145  3.0  \\
            8.726114957598918  -11.300229531252992  2.0  \\
            19.26393492981144  -16.552723057866896  3.0  \\
            18.55987215942524  -17.2330233694863  3.0  \\
            6.172686855271678  -15.107989984420914  2.0  \\
            10.18696977887293  -9.164325229691368  7.0  \\
            -5.950017864327975  14.340354765116677  6.0  \\
            -6.911054611225971  14.562097643181076  6.0  \\
            3.567469523353463  -8.940665227019219  8.0  \\
            8.135680375207727  -13.145236116740861  2.0  \\
            -2.828809670330894  0.3796034331206084  5.0  \\
            12.024667507139227  -9.098061532674652  7.0  \\
            7.356629111952733  -11.959348701094026  2.0  \\
            16.699390954971182  -16.13961716150958  3.0  \\
            16.55088376574178  -15.682868692040303  3.0  \\
            16.681071023394463  -15.166655261925097  3.0  \\
            7.5124258401940684  -13.185805714417363  2.0  \\
            17.962193506255787  -14.710809278269563  3.0  \\
            6.320599940781152  4.65327783830439  4.0  \\
            5.9363628766490235  4.978142999229212  4.0  \\
            10.902742845769568  -8.86068588434989  7.0  \\
            3.632965773581538  -8.19437356255932  8.0  \\
            17.881376208714833  -14.134103233112812  3.0  \\
            -7.5980251928575955  14.354767965269255  6.0  \\
            19.726571791937186  -15.346909829776225  3.0  \\
            7.985022993245582  4.7260870606274885  4.0  \\
            16.408961384931235  -14.571988106415889  3.0  \\
            4.520915779085868  -9.201465817876727  8.0  \\
            18.766278486852748  -16.302450996564687  3.0  \\
            10.625701635157432  -7.8827944658100755  7.0  \\
            4.041259005542137  -6.366566501113487  8.0  \\
            6.18733994057122  -13.136463498153217  2.0  \\
            17.56861423327921  -16.91121762902785  3.0  \\
            -5.124877851210567  14.764401868236021  6.0  \\
            -17.732382104638333  -2.574551585273925  1.0  \\
            19.004597739743993  -16.596536292468624  3.0  \\
            6.663424562839598  4.6243029187973095  4.0  \\
            6.023738621588396  4.847056032686864  4.0  \\
            17.129856111524425  -14.23084188929889  3.0  \\
            -6.978799828131039  14.616916770828226  6.0  \\
            7.344118709594204  -14.226876858076574  2.0  \\
            5.176048389431165  -11.343429209518044  2.0  \\
            6.698119721032681  4.211525508746064  4.0  \\
            16.856537239016177  -15.707696863268106  3.0  \\
            -17.865555027676393  -1.4406460333049405  1.0  \\
            16.42755866786961  -13.591166647538191  3.0  \\
            4.022125628199358  -8.593046111826615  8.0  \\
            5.220675152785209  -11.275752966154032  2.0  \\
            -7.503402446256124  14.570701518008969  6.0  \\
            6.923850528551466  -13.844854977243768  2.0  \\
            7.7529013550044485  5.122373375307066  4.0  \\
            -3.9792435405525404  -0.5051763500980994  5.0  \\
            2.492174108135364  -9.646679709958532  8.0  \\
            5.351341073042923  -15.373100323226556  2.0  \\
            17.56219129338588  -15.442376262861346  3.0  \\
            13.166042657044223  -9.153863546717854  7.0  \\
            9.888708828857787  -14.040913725771768  2.0  \\
            16.430363211456115  -17.046580941356844  3.0  \\
            -8.056615666693682  14.815554194346829  6.0  \\
            16.940895388333715  -16.62178753780217  3.0  \\
            3.0110924050070693  -8.56243107863576  8.0  \\
            9.098167795286471  -8.03963509739551  7.0  \\
            -4.906759512306883  0.8116873922194618  5.0  \\
            18.10151025265296  -15.423071076966057  3.0  \\
            3.8794545621007575  -7.4735140759429255  8.0  \\
            -17.970776998467368  -1.425616786252054  1.0  \\
            -18.008272007510108  -2.6400242721271314  1.0  \\
            5.5696376838898125  3.265167019923243  4.0  \\
            7.917415772978996  -12.595263061284685  2.0  \\
            17.47190661211863  -16.75148013938587  3.0  \\
            -6.2260703386173555  13.264437428951304  6.0  \\
            -9.615995389130703  13.835870095126328  6.0  \\
            -6.445949758924002  13.363079429552997  6.0  \\
            18.403127474039508  -17.428559666338266  3.0  \\
            -6.2467743582633135  16.10866285665831  6.0  \\
            10.543156241446788  -8.877842090555838  7.0  \\
            -7.974129001649475  14.079558364922443  6.0  \\
            5.569383460413148  4.431262934050561  4.0  \\
            11.525149063559311  -10.635779801045983  7.0  \\
            8.516270790609214  -7.611245650015922  7.0  \\
            6.186427807144647  5.7853200449332  4.0  \\
            -7.152246602032115  15.996038898224834  6.0  \\
            2.9803858028759196  -8.786140393023663  8.0  \\
            8.016831497466452  -12.587161319538504  2.0  \\
            7.239129454339526  -11.837624666444219  2.0  \\
            17.90941718629091  -17.03597257571221  3.0  \\
            18.72130950319008  -14.072254906733614  3.0  \\
            -3.1752236816435  -0.5969473007098676  5.0  \\
            -7.205076898051183  15.812177150523157  6.0  \\
            -8.927296866043466  13.144925962436151  6.0  \\
            16.79050594914539  -14.489352131746916  3.0  \\
            -7.132979142973363  17.44240733291959  6.0  \\
            12.632619865191959  -9.635543279911198  7.0  \\
            7.637748741416776  -16.23910554795957  2.0  \\
            7.149690826233054  -14.163341308107729  2.0  \\
            10.140319914393395  -10.994037890731455  7.0  \\
            3.9379594907768922  -9.98853256165951  8.0  \\
            17.21726128221011  -15.480564523506095  3.0  \\
            5.353039257984427  3.9986150686961457  4.0  \\
            7.036227105982826  3.3503092214229877  4.0  \\
            -16.858872690270186  -1.9096689385618832  1.0  \\
            -7.590146920680009  14.40865557081846  6.0  \\
            7.958474812148554  -13.862078126261615  2.0  \\
            -8.322469483819335  14.686752840326076  6.0  \\
            -9.94439830056108  16.1402584889908  6.0  \\
            8.180368565601148  4.179748650982151  4.0  \\
            16.32296446522584  -16.81321921682745  3.0  \\
            6.286382860150075  5.9502207036827945  4.0  \\
            -4.971017858403948  13.401835600335296  6.0  \\
            11.845304136563994  -9.675702710284208  7.0  \\
            20.160285893992118  -15.473266803863302  3.0  \\
            -8.158380295309446  14.781652773135018  6.0  \\
            7.907457791301791  -13.589710042186054  2.0  \\
            16.720746969589463  -14.252977535267208  3.0  \\
            3.068828904804299  -7.690647731137649  8.0  \\
            20.103926100512396  -14.489331266413856  3.0  \\
            11.93632413379649  -9.476750417669129  7.0  \\
            5.713650998414083  -14.996430584426157  2.0  \\
            16.829591151850106  -15.102546469370598  3.0  \\
            -6.5723886684299755  14.91057024276202  6.0  \\
            5.794418688526115  -7.8940960954619195  8.0  \\
            7.216802946661187  -14.119770618367458  2.0  \\
            7.592830704026171  -14.463684039881688  2.0  \\
            -8.421497473750458  15.118591767121051  6.0  \\
            17.75304962790832  -17.35433971575853  3.0  \\
            19.2447050356591  -17.12820262437836  3.0  \\
            9.135058292223688  -10.4100097183087  7.0  \\
            7.0384202752109974  4.82287069283043  4.0  \\
            11.070938664762961  -8.222545471317579  7.0  \\
            11.349035186253932  -8.384956474100571  7.0  \\
            12.560815382503012  -8.031712900041656  7.0  \\
            18.50762385403924  -16.023438137251155  3.0  \\
            17.06472661566782  -16.58740717291409  3.0  \\
            6.9477008254463115  5.559596199606322  4.0  \\
            15.885875732673727  -15.115354520769452  3.0  \\
            8.756863278602289  -13.102623169303815  2.0  \\
            -6.685904170903472  14.570611127938202  6.0  \\
            -3.127000127181887  -1.2411167994389958  5.0  \\
            7.204622323969879  -13.91039450294858  2.0  \\
            -18.7385781279087  0.5051274862831086  1.0  \\
            11.422749446511842  -9.077875271651939  7.0  \\
            8.593092330496699  -14.802218948912985  2.0  \\
            2.3959509681589664  -8.442396000964512  8.0  \\
            21.055247049260725  -15.129233057385218  3.0  \\
            10.758270483528285  -10.257039059074453  7.0  \\
            7.092741394751245  -12.49006221414113  2.0  \\
            -4.751419769684745  -3.0009818224971037  5.0  \\
            -18.90354972859634  -1.7589751273084782  1.0  \\
            17.03760143986774  -16.158364564842692  3.0  \\
            7.158953403011743  -14.970123642710837  2.0  \\
            16.169377197664897  -14.93164009686862  3.0  \\
            8.767293709452245  5.098506570747039  4.0  \\
            16.59317961967321  -16.169347197195265  3.0  \\
            -7.2551713333585495  15.059489845832896  6.0  \\
            -3.978204506600742  -0.7103335569627542  5.0  \\
            6.348392198251325  -13.354208683873978  2.0  \\
            -7.204280247267629  14.156675337745659  6.0  \\
            18.828434022671527  -14.708251053728478  3.0  \\
            6.492324585652056  -12.40968311478652  2.0  \\
            17.973540789056276  -14.188214332722623  3.0  \\
            10.782690148007473  -11.141605977905808  7.0  \\
            16.908059566200524  -14.072437137068427  3.0  \\
            18.70333474013772  -17.068394803932524  3.0  \\
            8.506174259459877  -13.087859266243623  2.0  \\
            6.66669722273026  -12.377062836083425  2.0  \\
            16.91717047275536  -15.376961367808141  3.0  \\
            11.1910441827114  -9.97161132591566  7.0  \\
            8.36085628669796  4.17454358086951  4.0  \\
            6.297928622686186  4.297272532806823  4.0  \\
            6.567580883177499  -12.313263792673098  2.0  \\
            17.843218826017488  -14.587270342938933  3.0  \\
            7.177684364166434  -12.63156697123428  2.0  \\
            -6.614618985325025  15.79407469372942  6.0  \\
            17.40367346896133  -15.992195698760067  3.0  \\
            5.808367320183453  -12.915230372369539  2.0  \\
            18.212121178549484  -15.631448097791525  3.0  \\
            3.3176643443996925  -7.195306867149734  8.0  \\
            7.058480829971778  4.261570968606201  4.0  \\
            4.907207361618522  2.5672154588877856  4.0  \\
            18.128499554746195  -15.07994203377585  3.0  \\
            18.628561529714702  -15.09650596693783  3.0  \\
            17.289086090874612  -15.98150837048398  3.0  \\
            17.604631887754234  -14.699953748551533  3.0  \\
            17.16869979297705  -14.956935492670201  3.0  \\
            18.77137148850973  -17.913046875078827  3.0  \\
            -6.966575788548069  14.642021811460522  6.0  \\
            17.901192253148206  -17.82102650648268  3.0  \\
            16.622614704296385  -16.959980929975895  3.0  \\
            -7.1762973785142785  14.357774890952225  6.0  \\
            -8.044657075026196  14.710968411217062  6.0  \\
            6.1900850870096935  -11.33431001101738  2.0  \\
            -3.5088045259176215  -0.2547057553674208  5.0  \\
            7.037977626876642  -13.725212706279024  2.0  \\
            -6.248456133585571  14.240523711614866  6.0  \\
            6.894198351697019  3.830127751641544  4.0  \\
            -17.838979065237606  -0.6759382356879762  1.0  \\
            17.555497222294093  -15.056101256749175  3.0  \\
            6.211829866130578  3.040589063711595  4.0  \\
            2.29881836446363  -8.41640042480081  8.0  \\
            18.27034820141756  -16.384203877245543  3.0  \\
            7.326382179131344  4.747021107282695  4.0  \\
            -8.90180197951777  14.319845655969631  6.0  \\
            10.529606076576952  -8.012021189253755  7.0  \\
            6.645947055746162  -12.297213258079903  2.0  \\
            15.547706062409318  -14.037983918973659  3.0  \\
            9.190284269107128  -9.581915218779978  7.0  \\
            4.493448814002017  -14.353477670134613  2.0  \\
            18.6480468519091  -16.216924029813857  3.0  \\
            5.329456558754785  -9.440075705737629  8.0  \\
            5.338060847877574  -14.308707188152932  2.0  \\
            -6.171453591982052  -2.399250203319374  5.0  \\
            7.4057724921225  6.492476838108101  4.0  \\
            17.16471977200897  -15.434827771953376  3.0  \\
            18.70406366779042  -16.61626464418216  3.0  \\
            -17.626177787299543  -0.8853188355752715  1.0  \\
            7.947237432258042  -12.097433370164008  2.0  \\
            17.276924543140957  -14.392937203230682  3.0  \\
            6.162173631751259  3.8405119178893905  4.0  \\
            17.57805398223046  -15.672507977772202  3.0  \\
            8.081715265547542  -14.337961864905498  2.0  \\
            7.259404742117516  -14.685565754362035  2.0  \\
            -6.848896048463348  14.273087957136784  6.0  \\
            -2.2352795224435305  -1.5844116725242248  5.0  \\
            19.077847045936934  -15.75230854327991  3.0  \\
            4.391732032169553  -10.357713211237346  8.0  \\
            17.5362843672307  -14.942203531766616  3.0  \\
            7.6379629173399834  3.4433827317222434  4.0  \\
            6.2893134309413385  -13.6159076923906  2.0  \\
            18.802945370236706  -16.81539371852945  3.0  \\
            8.330129813701143  -13.345358293030296  2.0  \\
            7.6493010312252805  -11.550663502146449  2.0  \\
            6.324735043482339  -14.09730206396165  2.0  \\
            7.019889319902362  -14.502875207287392  2.0  \\
            8.718145626288823  -13.12948622463818  2.0  \\
            6.498808254098376  -12.854716758422539  2.0  \\
            7.36856604593175  -12.792329771105273  2.0  \\
            5.259096669648836  -14.592230590903677  2.0  \\
            6.584314494391122  -13.345402561263072  2.0  \\
            5.5849782039080935  4.4695689379955175  4.0  \\
            5.369974431865366  -14.966788166529216  2.0  \\
            -7.666092098986813  14.25753902359888  6.0  \\
            -18.308808759266412  -1.8836201610788366  1.0  \\
            19.373275606493156  -15.394873437855948  3.0  \\
            18.690562710680023  -16.8734603307437  3.0  \\
            6.813390696190455  -12.504058846798674  2.0  \\
            19.802812281837852  -14.4689729519669  3.0  \\
            6.619513691496374  -13.268658681044656  2.0  \\
            18.521999663472474  -14.686147998751244  3.0  \\
            17.931437712695004  -16.309400401333555  3.0  \\
            -6.013398762323998  -1.0448387444923661  5.0  \\
            17.515911791197222  -14.413817494680366  3.0  \\
            4.463354255745876  -9.61996677123679  8.0  \\
            17.91177301422357  -15.751359235195679  3.0  \\
            -7.513251055200136  14.706260820016722  6.0  \\
            17.099591372705085  -14.966086730140669  3.0  \\
            17.891977793801537  -15.882807437126269  3.0  \\
            16.96432367379324  -15.902487384050767  3.0  \\
            9.341826846786129  -7.94173004684874  7.0  \\
            8.07499840066399  -12.786451613110678  2.0  \\
            17.28223180301134  -16.562308592315112  3.0  \\
            10.64154654142298  -10.349571097020078  7.0  \\
            -4.472982078097471  -0.48177440185118614  5.0  \\
            16.117808380789164  -16.058942385110324  3.0  \\
            19.835384946380742  -16.190982368511566  3.0  \\
            10.281496946194778  -9.8931348595706  7.0  \\
            17.937628514428738  -16.02894912891626  3.0  \\
            18.110528441008093  -15.070273440235525  3.0  \\
            15.934582664813437  -15.445231003929491  3.0  \\
            8.652287177424862  -8.643327141715236  7.0  \\
            16.48044021694581  -14.924136468892293  3.0  \\
            -17.769799472857432  -0.6494871012838432  1.0  \\
            19.845864662847585  -17.154551094088493  3.0  \\
            -7.7853606533283255  14.821914921892608  6.0  \\
            -6.207725735962489  15.397470428837496  6.0  \\
            5.0014217001564525  4.380349845747022  4.0  \\
            4.570214446629327  -7.625979188443298  8.0  \\
            5.689556245110464  -12.031599573022461  2.0  \\
            5.032592802402901  -10.109587657575736  8.0  \\
            6.742925524423259  -14.108690476999858  2.0  \\
            -6.319568314486213  14.338606065790701  6.0  \\
            18.8881863119626  -14.912750912770719  3.0  \\
            17.805379494050857  -16.421119470210087  3.0  \\
            -5.705003940679877  13.554667147906565  6.0  \\
            6.555759391328413  4.643920921176618  4.0  \\
            18.93222261343573  -13.477688117540406  3.0  \\
            15.0303479110283  -15.288583748593119  3.0  \\
            3.461612316895737  -8.528135997276976  8.0  \\
            5.601994760060682  -15.243972592735664  2.0  \\
            18.093545742633253  -14.459111018663073  3.0  \\
            18.623343126196705  -16.93972636336739  3.0  \\
            -7.902238275290799  15.638064884375709  6.0  \\
            -7.802581701997681  13.636042973071286  6.0  \\
            18.135877074519293  -16.341297279586172  3.0  \\
            7.492477351249619  5.169968998051909  4.0  \\
            11.162545339340744  -7.291178369692638  7.0  \\
            8.833350762579078  -15.842165001019133  2.0  \\
            19.065437788637116  -14.645885543856878  3.0  \\
            -2.92860642643756  -1.18279118094294  5.0  \\
            -3.5959045048698397  -1.1603627156687106  5.0  \\
        }
        ;
    \addplot[only marks, mark size={4pt}, mark color={black}, mark={x}, very thick]
        table[row sep={\\}]
        {
            \\
            -17.920365608899584  -1.5017320545079147  \\
            6.927852621639672  -13.406320155686583  \\
            17.64497562550594  -15.612221918885698  \\
            6.505546608618346  4.686900174378728  \\
            -4.123676594155208  -0.9538919383051001  \\
            -7.326987384585139  14.575456732763085  \\
            10.86170770103821  -9.315078688279858  \\
            3.368445182951969  -8.56703322324489  \\
        }
        ;
    \draw [black] (axis cs: -17.920365608899584, -1.5017320545079147) ellipse [rotate=0.0, x radius=1.0123304562268804, y radius=1.0123304562268804];
    \draw [black] (axis cs: 6.927852621639672, -13.406320155686583) ellipse [rotate=0.0, x radius=1.0033433634236042, y radius=1.0033433634236042];
    \draw [black] (axis cs: 17.64497562550594, -15.612221918885698) ellipse [rotate=0.0, x radius=1.002207018318252, y radius=1.002207018318252];
    \draw [black] (axis cs: 6.505546608618346, 4.686900174378728) ellipse [rotate=0.0, x radius=1.0065746219592373, y radius=1.0065746219592373];
    \draw [black] (axis cs: -4.123676594155208, -0.9538919383051001) ellipse [rotate=0.0, x radius=1.015600624024961, y radius=1.015600624024961];
    \draw [black] (axis cs: -7.326987384585139, 14.575456732763085) ellipse [rotate=0.0, x radius=1.0043649061545177, y radius=1.0043649061545177];
    \draw [black] (axis cs: 10.86170770103821, -9.315078688279858) ellipse [rotate=0.0, x radius=1.0070871722182848, y radius=1.0070871722182848];
    \draw [black] (axis cs: 3.368445182951969, -8.56703322324489) ellipse [rotate=0.0, x radius=1.0123304562268804, y radius=1.0123304562268804];
    \nextgroupplot[ybar, bar width={10pt}, ylabel={$\alpha_k$}, xlabel={$k$}, ymin={0}, width={4in}, height={2in}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  81.0  \\
            2.0  299.0  \\
            3.0  453.0  \\
            4.0  152.0  \\
            5.0  64.0  \\
            6.0  229.0  \\
            7.0  141.0  \\
            8.0  81.0  \\
            9.0  0.10000000000000009  \\
            10.0  1.000000082740371e-10  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/experiments/validation_experiments_mixed.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep={1.5cm}, vertical sep={1.5cm}}, label style={font={\footnotesize}}, ticklabel style={font={\scriptsize}}, grid={major}, width={3in}, height={3in}]
    \nextgroupplot[ybar, bar width={15pt}, ylabel={$p(c\mid y_{1:N})$}, xlabel={$c$}, style={thick}, title={\textbf{Model averaging}\\}, title style={align={center}}, ymin={0}, xmin={-3}, xmax={3}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            -0.2  0.9999999999800289  \\
            0.9  3.143536566277271e-12  \\
            -1.8  1.6827606304389055e-11  \\
        }
        ;
    \nextgroupplot[ybar, bar width={15pt}, ylabel={$\mathbb{E}_{q(\pi)}[\mathrm{Cat}(c\midi\pi)]$}, xlabel={$c$}, style={thick}, title={\textbf{Model combination}\\(variational)}, title style={align={center}, yshift={-3pt}}, ymin={0}, xmin={-3}, xmax={3}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            -0.2  0.6881415002148834  \\
            0.9  0.28870768446618955  \\
            -1.8  0.023150815318927015  \\
        }
        ;
    \nextgroupplot[ylabel={$p(y_{N+1}\mid y_{1:N})$}, xlabel={$y_{N+1}$}, ymin={0}, ymax={1}, xtick={-3,-2,-1,0,1,2,3}, xmin={-3}, xmax={3}, style={thick}]
    \addplot[ybar interval, fill={blue}, fill opacity={0.5}, draw opacity={0}]
        table[row sep={\\}]
        {
            \\
            -3.2  0.01  \\
            -3.1  0.0  \\
            -3.0  0.02  \\
            -2.9  0.0  \\
            -2.8  0.01  \\
            -2.7  0.03  \\
            -2.6  0.02  \\
            -2.5  0.0  \\
            -2.4  0.02  \\
            -2.3  0.02  \\
            -2.2  0.02  \\
            -2.1  0.02  \\
            -2.0  0.05  \\
            -1.9000000000000001  0.03  \\
            -1.8  0.08  \\
            -1.7000000000000002  0.05  \\
            -1.6  0.15  \\
            -1.5  0.17  \\
            -1.4000000000000001  0.19  \\
            -1.3  0.11  \\
            -1.2000000000000002  0.28  \\
            -1.1  0.26  \\
            -1.0  0.27  \\
            -0.8999999999999999  0.32  \\
            -0.7999999999999998  0.4  \\
            -0.7000000000000002  0.25  \\
            -0.6000000000000001  0.33  \\
            -0.5  0.32  \\
            -0.3999999999999999  0.39  \\
            -0.2999999999999998  0.41  \\
            -0.20000000000000018  0.39  \\
            -0.10000000000000009  0.29  \\
            0.0  0.37  \\
            0.10000000000000009  0.35  \\
            0.20000000000000018  0.41  \\
            0.2999999999999998  0.49  \\
            0.3999999999999999  0.32  \\
            0.5  0.34  \\
            0.6000000000000001  0.28  \\
            0.7000000000000002  0.28  \\
            0.7999999999999998  0.28  \\
            0.9000000000000004  0.22  \\
            1.0  0.31  \\
            1.0999999999999996  0.27  \\
            1.2000000000000002  0.11  \\
            1.2999999999999998  0.09  \\
            1.4000000000000004  0.12  \\
            1.5  0.18  \\
            1.6000000000000005  0.11  \\
            1.7000000000000002  0.16  \\
            1.7999999999999998  0.04  \\
            1.9000000000000004  0.03  \\
            2.0  0.08  \\
            2.1000000000000005  0.04  \\
            2.2  0.07  \\
            2.3  0.03  \\
            2.4000000000000004  0.03  \\
            2.5  0.0  \\
            2.6000000000000005  0.05  \\
            2.7  0.01  \\
            2.8  0.01  \\
            2.9000000000000004  0.0  \\
            3.0  0.0  \\
            3.1000000000000005  0.01  \\
            3.2  0.0  \\
        }
        ;
    \addplot[dashed, color={red}, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.017818285816464104  \\
            -2.99  0.01800904752874933  \\
            -2.98  0.018201941730381553  \\
            -2.97  0.01839699386664949  \\
            -2.96  0.01859422971692114  \\
            -2.95  0.018793675399644286  \\
            -2.94  0.018995357377435112  \\
            -2.93  0.01919930246225642  \\
            -2.92  0.019405537820687827  \\
            -2.91  0.019614090979289303  \\
            -2.9  0.01982498983006048  \\
            -2.89  0.020038262635997672  \\
            -2.88  0.020253938036750404  \\
            -2.87  0.020472045054380033  \\
            -2.86  0.02069261309922237  \\
            -2.85  0.02091567197585642  \\
            -2.84  0.021141251889182106  \\
            -2.83  0.02136938345060863  \\
            -2.82  0.02160009768435639  \\
            -2.81  0.021833426033874722  \\
            -2.8  0.02206940036837824  \\
            -2.79  0.02230805298950397  \\
            -2.78  0.022549416638092484  \\
            -2.77  0.022793524501095286  \\
            -2.76  0.0230404102186119  \\
            -2.75  0.02329010789105873  \\
            -2.74  0.023542652086473503  \\
            -2.73  0.02379807784795793  \\
            -2.72  0.024056420701261676  \\
            -2.71  0.02431771666251101  \\
            -2.7  0.024582002246085616  \\
            -2.69  0.024849314472646593  \\
            -2.68  0.02511969087731943  \\
            -2.67  0.025393169518035448  \\
            -2.66  0.025669788984035373  \\
            -2.65  0.02594958840453908  \\
            -2.64  0.02623260745758491  \\
            -2.63  0.026518886379043153  \\
            -2.62  0.026808465971807426  \\
            -2.61  0.027101387615168376  \\
            -2.6  0.027397693274373847  \\
            -2.59  0.02769742551038046  \\
            -2.58  0.028000627489800534  \\
            -2.57  0.028307342995049837  \\
            -2.56  0.028617616434700358  \\
            -2.55  0.028931492854043853  \\
            -2.54  0.029249017945870398  \\
            -2.53  0.02957023806146829  \\
            -2.52  0.029895200221850014  \\
            -2.51  0.030223952129210273  \\
            -2.5  0.0305565421786218  \\
            -2.49  0.030893019469974827  \\
            -2.48  0.031233433820166637  \\
            -2.47  0.03157783577554711  \\
            -2.46  0.031926276624627305  \\
            -2.45  0.032278808411057375  \\
            -2.44  0.03263548394688099  \\
            -2.43  0.03299635682607317  \\
            -2.42  0.03336148143836949  \\
            -2.41  0.03373091298339314  \\
            -2.4  0.03410470748508906  \\
            -2.39  0.03448292180647184  \\
            -2.38  0.034865613664697  \\
            -2.37  0.035252841646462925  \\
            -2.36  0.03564466522375369  \\
            -2.35  0.03604114476993038  \\
            -2.34  0.03644234157618207  \\
            -2.33  0.03684831786834443  \\
            -2.32  0.037259136824097414  \\
            -2.31  0.037674862590551535  \\
            -2.3  0.038095560302233836  \\
            -2.29  0.03852129609948437  \\
            -2.28  0.03895213714727499  \\
            -2.27  0.03938815165446151  \\
            -2.26  0.03982940889348256  \\
            -2.25  0.04027597922051637  \\
            -2.24  0.0407279340961096  \\
            -2.23  0.04118534610629127  \\
            -2.22  0.04164828898418535  \\
            -2.21  0.04211683763213717  \\
            -2.2  0.042591068144367646  \\
            -2.19  0.04307105783017128  \\
            -2.18  0.04355688523767459  \\
            -2.17  0.044048630178168104  \\
            -2.16  0.04454637375103466  \\
            -2.15  0.04505019836928633  \\
            -2.14  0.04556018778572985  \\
            -2.13  0.046076427119782666  \\
            -2.12  0.04659900288495304  \\
            -2.11  0.04712800301701132  \\
            -2.1  0.047663516902866625  \\
            -2.09  0.04820563541017718  \\
            -2.08  0.04875445091771164  \\
            -2.07  0.0493100573464889  \\
            -2.06  0.04987255019171692  \\
            -2.05  0.050442026555559204  \\
            -2.04  0.05101858518075261  \\
            -2.03  0.051602326485104794  \\
            -2.02  0.052193352596898605  \\
            -2.01  0.05279176739123485  \\
            -2.0  0.0533976765273386  \\
            -1.99  0.05401118748686781  \\
            -1.98  0.05463240961325068  \\
            -1.97  0.055261454152087976  \\
            -1.96  0.05589843429265727  \\
            -1.95  0.0565434652105527  \\
            -1.94  0.05719666411150063  \\
            -1.93  0.05785815027639005  \\
            -1.92  0.058528045107557956  \\
            -1.91  0.05920647217637558  \\
            -1.9  0.05989355727217649  \\
            -1.89  0.06058942845257478  \\
            -1.88  0.061294216095222065  \\
            -1.87  0.062008052951053265  \\
            -1.86  0.06273107419907238  \\
            -1.85  0.0634634175027348  \\
            -1.84  0.06420522306798213  \\
            -1.83  0.06495663370298756  \\
            -1.82  0.06571779487967719  \\
            -1.81  0.0664888547970874  \\
            -1.8  0.06726996444662885  \\
            -1.79  0.06806127767932534  \\
            -1.78  0.06886295127510206  \\
            -1.77  0.06967514501419915  \\
            -1.76  0.07049802175078908  \\
            -1.75  0.0713317474888848  \\
            -1.74  0.07217649146062127  \\
            -1.73  0.07303242620700551  \\
            -1.72  0.07389972766122695  \\
            -1.71  0.07477857523463023  \\
            -1.7  0.07566915190545342  \\
            -1.69  0.07657164431044035  \\
            -1.68  0.07748624283944149  \\
            -1.67  0.07841314173312337  \\
            -1.66  0.07935253918391011  \\
            -1.65  0.08030463744028968  \\
            -1.64  0.08126964291462035  \\
            -1.63  0.08224776629458418  \\
            -1.62  0.0832392226584339  \\
            -1.61  0.08424423159419668  \\
            -1.6  0.0852630173229974  \\
            -1.59  0.08629580882667645  \\
            -1.58  0.0873428399798859  \\
            -1.57  0.08840434968685733  \\
            -1.56  0.0894805820230398  \\
            -1.55  0.09057178638182539  \\
            -1.54  0.09167821762658213  \\
            -1.53  0.0928001362482308  \\
            -1.52  0.09393780852861328  \\
            -1.51  0.09509150670991225  \\
            -1.5  0.09626150917039747  \\
            -1.49  0.0974481006067866  \\
            -1.48  0.09865157222352709  \\
            -1.47  0.09987222192931725  \\
            -1.46  0.10111035454121065  \\
            -1.45  0.10236628199665565  \\
            -1.44  0.10364032357385267  \\
            -1.43  0.10493280612082546  \\
            -1.42  0.1062440642936294  \\
            -1.41  0.10757444080414141  \\
            -1.4  0.1089242866779046  \\
            -1.39  0.11029396152252519  \\
            -1.38  0.1116838338071509  \\
            -1.37  0.11309428115358977  \\
            -1.36  0.11452569063966356  \\
            -1.35  0.11597845911542193  \\
            -1.34  0.1174529935328881  \\
            -1.33  0.1189497112900396  \\
            -1.32  0.12046904058978009  \\
            -1.31  0.1220114208146969  \\
            -1.3  0.12357730291845562  \\
            -1.29  0.12516714983473387  \\
            -1.28  0.12678143690465532  \\
            -1.27  0.128420652323747  \\
            -1.26  0.13008529760950865  \\
            -1.25  0.1317758880907593  \\
            -1.24  0.13349295341999637  \\
            -1.23  0.13523703811009422  \\
            -1.22  0.13700870209675134  \\
            -1.21  0.13880852132819946  \\
            -1.2  0.14063708838378589  \\
            -1.19  0.14249501312315987  \\
            -1.18  0.1443829233679098  \\
            -1.17  0.14630146561763704  \\
            -1.16  0.14825130580258736  \\
            -1.15  0.15023313007512556  \\
            -1.14  0.15224764564249796  \\
            -1.13  0.1542955816435174  \\
            -1.12  0.15637769007199742  \\
            -1.11  0.15849474674998748  \\
            -1.1  0.1606475523540805  \\
            -1.09  0.1628369334983386  \\
            -1.08  0.16506374387764533  \\
            -1.07  0.16732886547560633  \\
            -1.06  0.16963320984145047  \\
            -1.05  0.1719777194407443  \\
            -1.04  0.17436336908513483  \\
            -1.03  0.176791167446766  \\
            -1.02  0.1792621586634989  \\
            -1.01  0.18177742404158265  \\
            -1.0  0.1843380838630063  \\
            -0.99  0.18694529930539278  \\
            -0.98  0.18960027448299852  \\
            -0.97  0.19230425861814787  \\
            -0.96  0.19505854835329345  \\
            -0.95  0.19786449021482355  \\
            -0.94  0.20072348324079123  \\
            -0.93  0.20363698178588996  \\
            -0.92  0.2066064985182872  \\
            -0.91  0.20963360762435387  \\
            -0.9  0.212719948238918  \\
            -0.89  0.2158672281204417  \\
            -0.88  0.21907722759249862  \\
            -0.87  0.22235180377514582  \\
            -0.86  0.2256928951322562  \\
            -0.85  0.22910252636366665  \\
            -0.84  0.23258281367411643  \\
            -0.83  0.23613597045447426  \\
            -0.82  0.23976431341472051  \\
            -0.81  0.2434702692126339  \\
            -0.8  0.2472563816272174  \\
            -0.79  0.2511253193316471  \\
            -0.78  0.2550798843270889  \\
            -0.77  0.25912302110617186  \\
            -0.76  0.2632578266234319  \\
            -0.75  0.2674875611597723  \\
            -0.74  0.27181566017915426  \\
            -0.73  0.2762457472885778  \\
            -0.72  0.28078164842719094  \\
            -0.71  0.28542740742746947  \\
            -0.7  0.2901873031111925  \\
            -0.69  0.29506586810593993  \\
            -0.68  0.300067909594619  \\
            -0.67  0.3051985322418213  \\
            -0.66  0.31046316357748627  \\
            -0.65  0.31586758216147537  \\
            -0.64  0.32141794890352765  \\
            -0.63  0.32712084197330016  \\
            -0.62  0.3329832958067575  \\
            -0.61  0.3390128448005364  \\
            -0.6  0.3452175723881186  \\
            -0.59  0.35160616631457414  \\
            -0.58  0.3581879810750895  \\
            -0.57  0.3649731086626316  \\
            -0.56  0.37197245898971715  \\
            -0.55  0.37919785161837366  \\
            -0.54  0.3866621207639104  \\
            -0.53  0.3943792359488518  \\
            -0.52  0.40236444119523485  \\
            -0.51  0.4106344162853779  \\
            -0.5  0.4192074644315716  \\
            -0.49  0.4281037317253346  \\
            -0.48  0.43734546505641464  \\
            -0.47  0.44695731689535906  \\
            -0.46  0.4569667075517751  \\
            -0.45  0.46740425843519634  \\
            -0.44  0.4783043137128564  \\
            -0.43  0.4897055729438992  \\
            -0.42  0.5016518643004471  \\
            -0.41  0.5141930976361218  \\
            -0.4  0.5273864500838531  \\
            -0.39  0.5412978558004803  \\
            -0.38  0.5560038986136129  \\
            -0.37  0.571594245893643  \\
            -0.36  0.5881748207665223  \\
            -0.35  0.6058719989937935  \\
            -0.34  0.6248382554128191  \\
            -0.33  0.6452599057696805  \\
            -0.32  0.6673679526346847  \\
            -0.31  0.6914536604464179  \\
            -0.3  0.7178915730539953  \\
            -0.29  0.7471746974563116  \\
            -0.28  0.7799704937337936  \\
            -0.27  0.8172144430579235  \\
            -0.26  0.8602762233465812  \\
            -0.25  0.9112787506836848  \\
            -0.24  0.973777739202474  \\
            -0.23  1.054437700125313  \\
            -0.22  1.1682184831438087  \\
            -0.21  1.3628503968815193  \\
            -0.2  13.005460547223867  \\
            -0.19  1.3628503968815187  \\
            -0.18  1.1682184831438083  \\
            -0.17  1.054437700125313  \\
            -0.16  0.9737777392024738  \\
            -0.15  0.9112787506836846  \\
            -0.14  0.8602762233465812  \\
            -0.13  0.8172144430579235  \\
            -0.12  0.7799704937337936  \\
            -0.11  0.7471746974563115  \\
            -0.1  0.7178915730539953  \\
            -0.09  0.6914536604464179  \\
            -0.08  0.6673679526346846  \\
            -0.07  0.6452599057696805  \\
            -0.06  0.6248382554128191  \\
            -0.05  0.6058719989937935  \\
            -0.04  0.5881748207665223  \\
            -0.03  0.571594245893643  \\
            -0.02  0.5560038986136129  \\
            -0.01  0.5412978558004803  \\
            0.0  0.5273864500838531  \\
            0.01  0.5141930976361218  \\
            0.02  0.5016518643004471  \\
            0.03  0.4897055729438992  \\
            0.04  0.4783043137128563  \\
            0.05  0.46740425843519634  \\
            0.06  0.4569667075517751  \\
            0.07  0.44695731689535906  \\
            0.08  0.43734546505641464  \\
            0.09  0.4281037317253346  \\
            0.1  0.4192074644315716  \\
            0.11  0.4106344162853779  \\
            0.12  0.40236444119523485  \\
            0.13  0.3943792359488518  \\
            0.14  0.3866621207639104  \\
            0.15  0.3791978516183737  \\
            0.16  0.37197245898971715  \\
            0.17  0.3649731086626315  \\
            0.18  0.3581879810750895  \\
            0.19  0.35160616631457425  \\
            0.2  0.3452175723881186  \\
            0.21  0.3390128448005365  \\
            0.22  0.3329832958067575  \\
            0.23  0.3271208419733001  \\
            0.24  0.32141794890352765  \\
            0.25  0.31586758216147537  \\
            0.26  0.31046316357748627  \\
            0.27  0.3051985322418213  \\
            0.28  0.300067909594619  \\
            0.29  0.2950658681059399  \\
            0.3  0.2901873031111924  \\
            0.31  0.28542740742746947  \\
            0.32  0.28078164842719094  \\
            0.33  0.2762457472885778  \\
            0.34  0.27181566017915426  \\
            0.35  0.2674875611597723  \\
            0.36  0.2632578266234319  \\
            0.37  0.25912302110617186  \\
            0.38  0.2550798843270889  \\
            0.39  0.2511253193316471  \\
            0.4  0.2472563816272174  \\
            0.41  0.2434702692126339  \\
            0.42  0.23976431341472057  \\
            0.43  0.2361359704544742  \\
            0.44  0.23258281367411637  \\
            0.45  0.2291025263636666  \\
            0.46  0.22569289513225615  \\
            0.47  0.22235180377514582  \\
            0.48  0.21907722759249862  \\
            0.49  0.2158672281204417  \\
            0.5  0.212719948238918  \\
            0.51  0.20963360762435387  \\
            0.52  0.2066064985182872  \\
            0.53  0.20363698178588996  \\
            0.54  0.20072348324079123  \\
            0.55  0.19786449021482355  \\
            0.56  0.19505854835329345  \\
            0.57  0.19230425861814787  \\
            0.58  0.18960027448299852  \\
            0.59  0.18694529930539278  \\
            0.6  0.1843380838630063  \\
            0.61  0.18177742404158265  \\
            0.62  0.1792621586634989  \\
            0.63  0.176791167446766  \\
            0.64  0.17436336908513483  \\
            0.65  0.1719777194407443  \\
            0.66  0.16963320984145047  \\
            0.67  0.16732886547560633  \\
            0.68  0.16506374387764533  \\
            0.69  0.1628369334983386  \\
            0.7  0.16064755235408051  \\
            0.71  0.15849474674998748  \\
            0.72  0.1563776900719976  \\
            0.73  0.1542955816435174  \\
            0.74  0.15224764564249796  \\
            0.75  0.15023313007512556  \\
            0.76  0.14825130580258736  \\
            0.77  0.14630146561763704  \\
            0.78  0.1443829233679098  \\
            0.79  0.14249501312315987  \\
            0.8  0.14063708838378589  \\
            0.81  0.13880852132819946  \\
            0.82  0.13700870209675134  \\
            0.83  0.13523703811009422  \\
            0.84  0.13349295341999637  \\
            0.85  0.1317758880907593  \\
            0.86  0.13008529760950865  \\
            0.87  0.128420652323747  \\
            0.88  0.12678143690465532  \\
            0.89  0.12516714983473387  \\
            0.9  0.12357730291845562  \\
            0.91  0.1220114208146969  \\
            0.92  0.12046904058978009  \\
            0.93  0.1189497112900396  \\
            0.94  0.1174529935328881  \\
            0.95  0.11597845911542198  \\
            0.96  0.11452569063966361  \\
            0.97  0.11309428115358987  \\
            0.98  0.1116838338071509  \\
            0.99  0.11029396152252519  \\
            1.0  0.1089242866779046  \\
            1.01  0.10757444080414141  \\
            1.02  0.1062440642936294  \\
            1.03  0.10493280612082546  \\
            1.04  0.10364032357385267  \\
            1.05  0.10236628199665565  \\
            1.06  0.10111035454121065  \\
            1.07  0.09987222192931725  \\
            1.08  0.09865157222352709  \\
            1.09  0.0974481006067866  \\
            1.1  0.09626150917039747  \\
            1.11  0.09509150670991225  \\
            1.12  0.09393780852861328  \\
            1.13  0.0928001362482308  \\
            1.14  0.09167821762658213  \\
            1.15  0.09057178638182539  \\
            1.16  0.0894805820230398  \\
            1.17  0.08840434968685737  \\
            1.18  0.08734283997988602  \\
            1.19  0.08629580882667645  \\
            1.2  0.08526301732299744  \\
            1.21  0.08424423159419672  \\
            1.22  0.0832392226584339  \\
            1.23  0.08224776629458418  \\
            1.24  0.08126964291462035  \\
            1.25  0.08030463744028968  \\
            1.26  0.07935253918391011  \\
            1.27  0.07841314173312337  \\
            1.28  0.07748624283944149  \\
            1.29  0.07657164431044035  \\
            1.3  0.07566915190545342  \\
            1.31  0.07477857523463023  \\
            1.32  0.07389972766122695  \\
            1.33  0.07303242620700551  \\
            1.34  0.07217649146062127  \\
            1.35  0.0713317474888848  \\
            1.36  0.07049802175078908  \\
            1.37  0.06967514501419915  \\
            1.38  0.06886295127510218  \\
            1.39  0.06806127767932536  \\
            1.4  0.06726996444662872  \\
            1.41  0.0664888547970874  \\
            1.42  0.06571779487967719  \\
            1.43  0.06495663370298753  \\
            1.44  0.06420522306798196  \\
            1.45  0.06346341750273495  \\
            1.46  0.06273107419907246  \\
            1.47  0.06200805295105332  \\
            1.48  0.061294216095222065  \\
            1.49  0.06058942845257478  \\
            1.5  0.05989355727217649  \\
            1.51  0.05920647217637558  \\
            1.52  0.058528045107557956  \\
            1.53  0.05785815027639005  \\
            1.54  0.05719666411150063  \\
            1.55  0.0565434652105527  \\
            1.56  0.05589843429265727  \\
            1.57  0.055261454152087976  \\
            1.58  0.05463240961325068  \\
            1.59  0.05401118748686781  \\
            1.6  0.0533976765273386  \\
            1.61  0.052791767391234874  \\
            1.62  0.052193352596898605  \\
            1.63  0.051602326485104794  \\
            1.64  0.0510185851807527  \\
            1.65  0.050442026555559204  \\
            1.66  0.04987255019171697  \\
            1.67  0.0493100573464889  \\
            1.68  0.04875445091771149  \\
            1.69  0.04820563541017718  \\
            1.7  0.0476635169028665  \\
            1.71  0.04712800301701132  \\
            1.72  0.04659900288495317  \\
            1.73  0.046076427119782666  \\
            1.74  0.045560187785729914  \\
            1.75  0.04505019836928633  \\
            1.76  0.04454637375103484  \\
            1.77  0.044048630178168104  \\
            1.78  0.04355688523767467  \\
            1.79  0.04307105783017128  \\
            1.8  0.042591068144367646  \\
            1.81  0.04211683763213716  \\
            1.82  0.04164828898418535  \\
            1.83  0.04118534610629124  \\
            1.84  0.0407279340961096  \\
            1.85  0.04027597922051632  \\
            1.86  0.03982940889348253  \\
            1.87  0.039388151654461495  \\
            1.88  0.03895213714727494  \\
            1.89  0.03852129609948437  \\
            1.9  0.0380955603022338  \\
            1.91  0.037674862590551535  \\
            1.92  0.0372591368240974  \\
            1.93  0.03684831786834443  \\
            1.94  0.03644234157618206  \\
            1.95  0.03604114476993038  \\
            1.96  0.03564466522375366  \\
            1.97  0.035252841646462925  \\
            1.98  0.03486561366469699  \\
            1.99  0.03448292180647184  \\
            2.0  0.03410470748508903  \\
            2.01  0.03373091298339314  \\
            2.02  0.033361481438369464  \\
            2.03  0.03299635682607317  \\
            2.04  0.032635483946880955  \\
            2.05  0.032278808411057375  \\
            2.06  0.03192627662462729  \\
            2.07  0.03157783577554711  \\
            2.08  0.03123343382016661  \\
            2.09  0.030893019469974827  \\
            2.1  0.0305565421786218  \\
            2.11  0.030223952129210262  \\
            2.12  0.029895200221849987  \\
            2.13  0.029570238061468277  \\
            2.14  0.029249017945870388  \\
            2.15  0.02893149285404384  \\
            2.16  0.028617616434700347  \\
            2.17  0.028307342995049813  \\
            2.18  0.02800062748980051  \\
            2.19  0.027697425510380447  \\
            2.2  0.027397693274373833  \\
            2.21  0.027101387615168365  \\
            2.22  0.026808465971807416  \\
            2.23  0.026518886379043143  \\
            2.24  0.026232607457584895  \\
            2.25  0.025949588404539068  \\
            2.26  0.025669788984035373  \\
            2.27  0.025393169518035427  \\
            2.28  0.02511969087731943  \\
            2.29  0.024849314472646582  \\
            2.3  0.024582002246085616  \\
            2.31  0.02431771666251101  \\
            2.32  0.024056420701261676  \\
            2.33  0.02379807784795793  \\
            2.34  0.023542652086473503  \\
            2.35  0.02329010789105872  \\
            2.36  0.0230404102186119  \\
            2.37  0.022793524501095286  \\
            2.38  0.022549416638092474  \\
            2.39  0.02230805298950396  \\
            2.4  0.022069400368378234  \\
            2.41  0.021833426033874715  \\
            2.42  0.02160009768435638  \\
            2.43  0.02136938345060861  \\
            2.44  0.0211412518891821  \\
            2.45  0.020915671975856413  \\
            2.46  0.020692613099222358  \\
            2.47  0.020472045054380033  \\
            2.48  0.020253938036750387  \\
            2.49  0.020038262635997665  \\
            2.5  0.01982498983006047  \\
            2.51  0.019614090979289303  \\
            2.52  0.019405537820687817  \\
            2.53  0.01919930246225642  \\
            2.54  0.018995357377435095  \\
            2.55  0.018793675399644286  \\
            2.56  0.01859422971692113  \\
            2.57  0.01839699386664949  \\
            2.58  0.018201941730381553  \\
            2.59  0.01800904752874933  \\
            2.6  0.017818285816464104  \\
            2.61  0.017629631477401996  \\
            2.62  0.017443059719773984  \\
            2.63  0.017258546071378583  \\
            2.64  0.017076066374935656  \\
            2.65  0.01689559678349949  \\
            2.66  0.016717113755949715  \\
            2.67  0.016540594052558484  \\
            2.68  0.016366014730632397  \\
            2.69  0.0161933531402276  \\
            2.7  0.01602258691993671  \\
            2.71  0.01585369399274613  \\
            2.72  0.015686652561962288  \\
            2.73  0.015521441107205648  \\
            2.74  0.015358038380470786  \\
            2.75  0.015196423402251828  \\
            2.76  0.01503657545773139  \\
            2.77  0.014878474093032076  \\
            2.78  0.014722099111529541  \\
            2.79  0.014567430570225316  \\
            2.8  0.014414448776179065  \\
            2.81  0.014263134282998264  \\
            2.82  0.014113467887385135  \\
            2.83  0.013965430625738831  \\
            2.84  0.013819003770812594  \\
            2.85  0.013674168828424354  \\
            2.86  0.01353090753422003  \\
            2.87  0.013389201850488378  \\
            2.88  0.01324903396302664  \\
            2.89  0.013110386278055726  \\
            2.9  0.012973241419184408  \\
            2.91  0.01283758222442125  \\
            2.92  0.012703391743233693  \\
            2.93  0.012570653233653134  \\
            2.94  0.012439350159425573  \\
            2.95  0.012309466187206438  \\
            2.96  0.012180985183799394  \\
            2.97  0.012053891213437761  \\
            2.98  0.011928168535108313  \\
            2.99  0.011803801599916201  \\
            3.0  0.011680775048490672  \\
        }
        ;
    \addplot[dashed, color={red}, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  1.7776886458557132e-14  \\
            -2.99  1.7960328973979755e-14  \\
            -2.98  1.814570865195889e-14  \\
            -2.97  1.8333046648967042e-14  \\
            -2.96  1.852236436411762e-14  \\
            -2.95  1.871368344214845e-14  \\
            -2.94  1.890702577644575e-14  \\
            -2.93  1.9102413512108863e-14  \\
            -2.92  1.929986904905685e-14  \\
            -2.91  1.949941504517694e-14  \\
            -2.9  1.9701074419516128e-14  \\
            -2.89  1.9904870355516076e-14  \\
            -2.88  2.011082630429237e-14  \\
            -2.87  2.031896598795847e-14  \\
            -2.86  2.0529313402995355e-14  \\
            -2.85  2.0741892823667277e-14  \\
            -2.84  2.0956728805484737e-14  \\
            -2.83  2.1173846188714908e-14  \\
            -2.82  2.1393270101940647e-14  \\
            -2.81  2.161502596566875e-14  \\
            -2.8  2.1839139495988228e-14  \\
            -2.79  2.2065636708279042e-14  \\
            -2.78  2.229454392097294e-14  \\
            -2.77  2.252588775936615e-14  \\
            -2.76  2.275969515948574e-14  \\
            -2.75  2.2995993372009626e-14  \\
            -2.74  2.3234809966241923e-14  \\
            -2.73  2.3476172834143745e-14  \\
            -2.72  2.3720110194420735e-14  \\
            -2.71  2.3966650596668553e-14  \\
            -2.7  2.4215822925576348e-14  \\
            -2.69  2.44676564051901e-14  \\
            -2.68  2.4722180603236232e-14  \\
            -2.67  2.4979425435506564e-14  \\
            -2.66  2.5239421170305813e-14  \\
            -2.65  2.5502198432962427e-14  \\
            -2.64  2.5767788210403782e-14  \\
            -2.63  2.6036221855797038e-14  \\
            -2.62  2.6307531093256495e-14  \\
            -2.61  2.658174802261847e-14  \\
            -2.6  2.68589051242853e-14  \\
            -2.59  2.7139035264138896e-14  \\
            -2.58  2.7422171698525548e-14  \\
            -2.57  2.7708348079312984e-14  \\
            -2.56  2.7997598459020898e-14  \\
            -2.55  2.8289957296025927e-14  \\
            -2.54  2.858545945984297e-14  \\
            -2.53  2.888414023648337e-14  \\
            -2.52  2.9186035333891683e-14  \\
            -2.51  2.9491180887462395e-14  \\
            -2.5  2.979961346563758e-14  \\
            -2.49  3.011137007558738e-14  \\
            -2.48  3.042648816897416e-14  \\
            -2.47  3.074500564780237e-14  \\
            -2.46  3.106696087035487e-14  \\
            -2.45  3.139239265721789e-14  \\
            -2.44  3.172134029739574e-14  \\
            -2.43  3.2053843554516926e-14  \\
            -2.42  3.238994267313316e-14  \\
            -2.41  3.2729678385113176e-14  \\
            -2.4  3.307309191613253e-14  \\
            -2.39  3.342022499226135e-14  \\
            -2.38  3.3771119846652083e-14  \\
            -2.37  3.412581922632805e-14  \\
            -2.36  3.4484366399075567e-14  \\
            -2.35  3.4846805160440795e-14  \\
            -2.34  3.521317984083364e-14  \\
            -2.33  3.5583535312740106e-14  \\
            -2.32  3.595791699804579e-14  \\
            -2.31  3.633637087547127e-14  \\
            -2.3  3.6718943488122915e-14  \\
            -2.29  3.710568195115978e-14  \\
            -2.28  3.7496633959579826e-14  \\
            -2.27  3.7891847796126685e-14  \\
            -2.26  3.829137233931979e-14  \\
            -2.25  3.8695257071609925e-14  \\
            -2.24  3.9103552087662234e-14  \\
            -2.23  3.951630810276947e-14  \\
            -2.22  3.9933576461397404e-14  \\
            -2.21  4.035540914586526e-14  \\
            -2.2  4.078185878516348e-14  \\
            -2.19  4.121297866391106e-14  \\
            -2.18  4.1648822731455486e-14  \\
            -2.17  4.208944561111813e-14  \\
            -2.16  4.253490260958676e-14  \\
            -2.15  4.298524972645929e-14  \\
            -2.14  4.344054366394044e-14  \\
            -2.13  4.3900841836695273e-14  \\
            -2.12  4.436620238186124e-14  \\
            -2.11  4.4836684169223474e-14  \\
            -2.1  4.531234681155449e-14  \\
            -2.09  4.579325067512319e-14  \\
            -2.08  4.627945689037549e-14  \\
            -2.07  4.677102736278946e-14  \\
            -2.06  4.7268024783910014e-14  \\
            -2.05  4.777051264256435e-14  \\
            -2.04  4.827855523626386e-14  \\
            -2.03  4.8792217682794566e-14  \\
            -2.02  4.9311565932000344e-14  \\
            -2.01  4.9836666777763064e-14  \\
            -2.0  5.036758787018282e-14  \\
            -1.99  5.0904397727962964e-14  \\
            -1.98  5.1447165751002855e-14  \\
            -1.97  5.199596223320436e-14  \\
            -1.96  5.255085837549421e-14  \\
            -1.95  5.3111926299068e-14  \\
            -1.94  5.367923905886004e-14  \\
            -1.93  5.4252870657243007e-14  \\
            -1.92  5.483289605796276e-14  \\
            -1.91  5.541939120031275e-14  \\
            -1.9  5.60124330135532e-14  \\
            -1.89  5.6612099431579445e-14  \\
            -1.88  5.721846940784532e-14  \\
            -1.87  5.783162293054631e-14  \\
            -1.86  5.845164103806839e-14  \\
            -1.85  5.907860583470728e-14  \\
            -1.84  5.971260050666447e-14  \\
            -1.83  6.035370933832564e-14  \\
            -1.82  6.100201772882698e-14  \\
            -1.81  6.165761220891647e-14  \\
            -1.8  6.232058045811472e-14  \\
            -1.79  6.299101132218427e-14  \\
            -1.78  6.366899483091047e-14  \\
            -1.77  6.435462221620463e-14  \\
            -1.76  6.504798593053263e-14  \\
            -1.75  6.574917966567853e-14  \\
            -1.74  6.645829837184961e-14  \\
            -1.73  6.717543827713017e-14  \\
            -1.72  6.790069690729134e-14  \\
            -1.71  6.863417310596603e-14  \\
            -1.7  6.937596705519558e-14  \\
            -1.69  7.012618029635723e-14  \\
            -1.68  7.088491575148044e-14  \\
            -1.67  7.16522777449609e-14  \\
            -1.66  7.242837202568148e-14  \\
            -1.65  7.32133057895481e-14  \\
            -1.64  7.400718770245135e-14  \\
            -1.63  7.481012792366292e-14  \\
            -1.62  7.562223812967586e-14  \\
            -1.61  7.644363153850012e-14  \\
            -1.6  7.727442293442341e-14  \\
            -1.59  7.811472869324758e-14  \\
            -1.58  7.896466680801222e-14  \\
            -1.57  7.982435691521593e-14  \\
            -1.56  8.069392032154823e-14  \\
            -1.55  8.157348003114234e-14  \\
            -1.54  8.246316077336288e-14  \\
            -1.53  8.336308903113923e-14  \\
            -1.52  8.427339306985962e-14  \\
            -1.51  8.519420296683714e-14  \\
            -1.5  8.612565064136307e-14  \\
            -1.49  8.706786988536068e-14  \\
            -1.48  8.802099639465442e-14  \\
            -1.47  8.898516780086898e-14  \\
            -1.46  8.996052370397458e-14  \\
            -1.45  9.09472057054927e-14  \\
            -1.44  9.194535744237997e-14  \\
            -1.43  9.295512462160588e-14  \\
            -1.42  9.397665505544273e-14  \\
            -1.41  9.501009869748371e-14  \\
            -1.4  9.605560767940972e-14  \\
            -1.39  9.711333634852101e-14  \\
            -1.38  9.818344130605586e-14  \\
            -1.37  9.92660814463134e-14  \\
            -1.36  1.003614179966035e-13  \\
            -1.35  1.0146961455804366e-13  \\
            -1.34  1.0259083714722403e-13  \\
            -1.33  1.0372525423876516e-13  \\
            -1.32  1.048730368087893e-13  \\
            -1.31  1.0603435837933071e-13  \\
            -1.3  1.072093950637086e-13  \\
            -1.29  1.0839832561288897e-13  \\
            -1.28  1.0960133146286034e-13  \\
            -1.27  1.1081859678305162e-13  \\
            -1.26  1.1205030852581921e-13  \\
            -1.25  1.1329665647703165e-13  \\
            -1.24  1.1455783330778263e-13  \\
            -1.23  1.158340346272622e-13  \\
            -1.22  1.171254590368173e-13  \\
            -1.21  1.1843230818523562e-13  \\
            -1.2  1.1975478682528442e-13  \\
            -1.19  1.210931028715415e-13  \\
            -1.18  1.2244746745955142e-13  \\
            -1.17  1.2381809500634715e-13  \\
            -1.16  1.2520520327237198e-13  \\
            -1.15  1.266090134248453e-13  \\
            -1.14  1.2802975010260828e-13  \\
            -1.13  1.2946764148249746e-13  \\
            -1.12  1.309229193472842e-13  \\
            -1.11  1.323958191552299e-13  \\
            -1.1  1.338865801113006e-13  \\
            -1.09  1.353954452400909e-13  \\
            -1.08  1.369226614605075e-13  \\
            -1.07  1.3846847966226185e-13  \\
            -1.06  1.4003315478422865e-13  \\
            -1.05  1.4161694589472447e-13  \\
            -1.04  1.4322011627376136e-13  \\
            -1.03  1.4484293349733897e-13  \\
            -1.02  1.4648566952383583e-13  \\
            -1.01  1.4814860078255946e-13  \\
            -1.0  1.4983200826452793e-13  \\
            -0.99  1.515361776155485e-13  \\
            -0.98  1.5326139923165732e-13  \\
            -0.97  1.5500796835701217e-13  \\
            -0.96  1.567761851842918e-13  \\
            -0.95  1.5856635495769583e-13  \\
            -0.94  1.6037878807863076e-13  \\
            -0.93  1.6221380021414405e-13  \\
            -0.92  1.6407171240823024e-13  \\
            -0.91  1.6595285119606514e-13  \\
            -0.9  1.6785754872128674e-13  \\
            -0.89  1.697861428564172e-13  \\
            -0.88  1.7173897732652125e-13  \\
            -0.87  1.7371640183621278e-13  \\
            -0.86  1.757187722001248e-13  \\
            -0.85  1.7774645047694898e-13  \\
            -0.84  1.7979980510717192e-13  \\
            -0.83  1.8187921105462984e-13  \\
            -0.82  1.8398504995200835e-13  \\
            -0.81  1.8611771025043147e-13  \\
            -0.8  1.8827758737326888e-13  \\
            -0.79  1.9046508387431312e-13  \\
            -0.78  1.9268060960047966e-13  \\
            -0.77  1.9492458185918622e-13  \\
            -0.76  1.9719742559057498e-13  \\
            -0.75  1.994995735447525e-13  \\
            -0.74  2.0183146646422158e-13  \\
            -0.73  2.0419355327169785e-13  \\
            -0.72  2.0658629126350024e-13  \\
            -0.71  2.0901014630871835e-13  \\
            -0.7  2.1146559305437295e-13  \\
            -0.69  2.1395311513678322e-13  \\
            -0.68  2.1647320539937658e-13  \\
            -0.67  2.1902636611718074e-13  \\
            -0.66  2.2161310922824176e-13  \\
            -0.65  2.2423395657224449e-13  \\
            -0.64  2.268894401365934e-13  \\
            -0.63  2.295801023102533e-13  \\
            -0.62  2.3230649614563823e-13  \\
            -0.61  2.350691856288707e-13  \\
            -0.6  2.378687459587328e-13  \\
            -0.59  2.4070576383465336e-13  \\
            -0.58  2.4358083775408923e-13  \\
            -0.57  2.464945783196784e-13  \\
            -0.56  2.4944760855655315e-13  \\
            -0.55  2.5244056424023095e-13  \\
            -0.54  2.554740942355077e-13  \\
            -0.53  2.5854886084681613e-13  \\
            -0.52  2.616655401805083e-13  \\
            -0.51  2.648248225195771e-13  \\
            -0.5  2.680274127113277e-13  \\
            -0.49  2.71274030568548e-13  \\
            -0.48  2.745654112847595e-13  \\
            -0.47  2.7790230586414864e-13  \\
            -0.46  2.8128548156681585e-13  \\
            -0.45  2.84715722370008e-13  \\
            -0.44  2.8819382944604197e-13  \\
            -0.43  2.917206216576524e-13  \\
            -0.42  2.9529693607154614e-13  \\
            -0.41  2.989236284909795e-13  \\
            -0.4  3.026015740082226e-13  \\
            -0.39  3.0633166757781785e-13  \\
            -0.38  3.1011482461159396e-13  \\
            -0.37  3.139519815964375e-13  \\
            -0.36  3.178440967359025e-13  \\
            -0.35  3.217921506167643e-13  \\
            -0.34  3.2579714690172065e-13  \\
            -0.33  3.29860113049486e-13  \\
            -0.32  3.339821010636074e-13  \\
            -0.31  3.381641882714018e-13  \\
            -0.3  3.424074781344996e-13  \\
            -0.29  3.4671310109256056e-13  \\
            -0.28  3.5108221544182374e-13  \\
            -0.27  3.5551600825025227e-13  \\
            -0.26  3.600156963111309e-13  \\
            -0.25  3.645825271371036e-13  \\
            -0.24  3.692177799967353e-13  \\
            -0.23  3.739227669958315e-13  \\
            -0.22  3.7869883420587754e-13  \\
            -0.21  3.8354736284210336e-13  \\
            -0.2  3.8846977049384635e-13  \\
            -0.19  3.9346751241005e-13  \\
            -0.18  3.9854208284291805e-13  \\
            -0.17  4.0369501645294114e-13  \\
            -0.16  4.089278897787185e-13  \\
            -0.15  4.142423227752363e-13  \\
            -0.14  4.196399804244878e-13  \\
            -0.13  4.2512257442260424e-13  \\
            -0.12  4.306918649479287e-13  \\
            -0.11  4.363496625147879e-13  \\
            -0.1  4.4209782991802855e-13  \\
            -0.09  4.479382842737585e-13  \\
            -0.08  4.53872999162098e-13  \\
            -0.07  4.599040068781838e-13  \\
            -0.06  4.660334007980943e-13  \\
            -0.05  4.722633378668786e-13  \\
            -0.04  4.785960412163752e-13  \\
            -0.03  4.850338029211034e-13  \\
            -0.02  4.915789869011159e-13  \\
            -0.01  4.982340319813913e-13  \\
            0.0  5.050014551180801e-13  \\
            0.01  5.118838548027107e-13  \\
            0.02  5.188839146563669e-13  \\
            0.03  5.260044072267636e-13  \\
            0.04  5.332481980022346e-13  \\
            0.05  5.406182496577503e-13  \\
            0.06  5.481176265493678e-13  \\
            0.07  5.557494994748559e-13  \\
            0.08  5.635171507197608e-13  \\
            0.09  5.714239794098161e-13  \\
            0.1  5.794735071924192e-13  \\
            0.11  5.876693842718876e-13  \\
            0.12  5.960153958254163e-13  \\
            0.13  6.045154688290617e-13  \\
            0.14  6.13173679325787e-13  \\
            0.15  6.219942601705312e-13  \\
            0.16  6.309816092905717e-13  \\
            0.17  6.401402985030681e-13  \\
            0.18  6.494750829357174e-13  \\
            0.19  6.589909111009389e-13  \\
            0.2  6.686929356790017e-13  \\
            0.21  6.785865250710774e-13  \\
            0.22  6.886772757894209e-13  \\
            0.23  6.989710257588387e-13  \\
            0.24  7.094738686113978e-13  \\
            0.25  7.201921690650716e-13  \\
            0.26  7.311325794868397e-13  \\
            0.27  7.423020577518336e-13  \\
            0.28  7.537078865225906e-13  \\
            0.29  7.653576940865711e-13  \\
            0.3  7.772594769060882e-13  \\
            0.31  7.894216240528549e-13  \\
            0.32  8.018529437199946e-13  \\
            0.33  8.145626920277561e-13  \\
            0.34  8.275606043659676e-13  \\
            0.35  8.40856929546865e-13  \\
            0.36  8.544624670770329e-13  \\
            0.37  8.683886078975774e-13  \\
            0.38  8.826473789881113e-13  \\
            0.39  8.972514922838902e-13  \\
            0.4  9.122143984176373e-13  \\
            0.41  9.275503458698923e-13  \\
            0.42  9.432744461959054e-13  \\
            0.43  9.594027460954784e-13  \\
            0.44  9.759523072074408e-13  \\
            0.45  9.929412946460183e-13  \\
            0.46  1.0103890754562573e-12  \\
            0.47  1.0283163283550144e-12  \\
            0.48  1.0467451663489681e-12  \\
            0.49  1.0656992740894512e-12  \\
            0.5  1.0852040621451944e-12  \\
            0.51  1.1052868407605057e-12  \\
            0.52  1.1259770161330622e-12  \\
            0.53  1.147306312811783e-12  \\
            0.54  1.169309026505601e-12  \\
            0.55  1.1920223124399467e-12  \\
            0.56  1.215486515439945e-12  \\
            0.57  1.2397455492104663e-12  \\
            0.58  1.2648473338922016e-12  \\
            0.59  1.2908443029907875e-12  \\
            0.6  1.3177939933233417e-12  \\
            0.61  1.3457597348652209e-12  \\
            0.62  1.3748114615278345e-12  \\
            0.63  1.4050266692537993e-12  \\
            0.64  1.4364915547890255e-12  \\
            0.65  1.469302377654095e-12  \\
            0.66  1.5035670999945474e-12  \\
            0.67  1.5394073752896523e-12  \\
            0.68  1.5769609790011125e-12  \\
            0.69  1.6163848045788082e-12  \\
            0.7  1.6578585904308638e-12  \\
            0.71  1.7015896029902737e-12  \\
            0.72  1.7478185863195189e-12  \\
            0.73  1.7968274130762333e-12  \\
            0.74  1.848949056480068e-12  \\
            0.75  1.904580783358533e-12  \\
            0.76  1.964201903938321e-12  \\
            0.77  2.0283981085801266e-12  \\
            0.78  2.097895562310627e-12  \\
            0.79  2.173609865542992e-12  \\
            0.8  2.2567184105626146e-12  \\
            0.81  2.3487709828979803e-12  \\
            0.82  2.4518657677184827e-12  \\
            0.83  2.5689434842938012e-12  \\
            0.84  2.7043097652428983e-12  \\
            0.85  2.8646380749028405e-12  \\
            0.86  3.0611059306709214e-12  \\
            0.87  3.3146634672714257e-12  \\
            0.88  3.67233751923687e-12  \\
            0.89  4.284170057048105e-12  \\
            0.9  4.088314079229112e-11  \\
            0.91  4.284170057048105e-12  \\
            0.92  3.67233751923687e-12  \\
            0.93  3.3146634672714257e-12  \\
            0.94  3.061105930670924e-12  \\
            0.95  2.864638074902843e-12  \\
            0.96  2.7043097652428995e-12  \\
            0.97  2.5689434842938033e-12  \\
            0.98  2.4518657677184843e-12  \\
            0.99  2.3487709828979803e-12  \\
            1.0  2.2567184105626146e-12  \\
            1.01  2.173609865542992e-12  \\
            1.02  2.097895562310627e-12  \\
            1.03  2.0283981085801266e-12  \\
            1.04  1.964201903938321e-12  \\
            1.05  1.904580783358533e-12  \\
            1.06  1.848949056480068e-12  \\
            1.07  1.7968274130762333e-12  \\
            1.08  1.7478185863195189e-12  \\
            1.09  1.7015896029902737e-12  \\
            1.1  1.6578585904308638e-12  \\
            1.11  1.6163848045788082e-12  \\
            1.12  1.5769609790011123e-12  \\
            1.13  1.5394073752896527e-12  \\
            1.14  1.5035670999945476e-12  \\
            1.15  1.4693023776540954e-12  \\
            1.16  1.4364915547890257e-12  \\
            1.17  1.4050266692537995e-12  \\
            1.18  1.374811461527835e-12  \\
            1.19  1.3457597348652213e-12  \\
            1.2  1.3177939933233417e-12  \\
            1.21  1.290844302990788e-12  \\
            1.22  1.264847333892202e-12  \\
            1.23  1.2397455492104665e-12  \\
            1.24  1.215486515439945e-12  \\
            1.25  1.1920223124399467e-12  \\
            1.26  1.169309026505601e-12  \\
            1.27  1.147306312811783e-12  \\
            1.28  1.1259770161330622e-12  \\
            1.29  1.1052868407605057e-12  \\
            1.3  1.0852040621451944e-12  \\
            1.31  1.0656992740894512e-12  \\
            1.32  1.0467451663489681e-12  \\
            1.33  1.0283163283550144e-12  \\
            1.34  1.0103890754562575e-12  \\
            1.35  9.929412946460181e-13  \\
            1.36  9.759523072074406e-13  \\
            1.37  9.59402746095478e-13  \\
            1.38  9.43274446195906e-13  \\
            1.39  9.275503458698929e-13  \\
            1.4  9.122143984176377e-13  \\
            1.41  8.972514922838902e-13  \\
            1.42  8.826473789881114e-13  \\
            1.43  8.683886078975774e-13  \\
            1.44  8.544624670770331e-13  \\
            1.45  8.40856929546865e-13  \\
            1.46  8.27560604365968e-13  \\
            1.47  8.145626920277561e-13  \\
            1.48  8.018529437199947e-13  \\
            1.49  7.894216240528551e-13  \\
            1.5  7.772594769060884e-13  \\
            1.51  7.653576940865711e-13  \\
            1.52  7.537078865225906e-13  \\
            1.53  7.423020577518336e-13  \\
            1.54  7.311325794868397e-13  \\
            1.55  7.201921690650716e-13  \\
            1.56  7.094738686113978e-13  \\
            1.57  6.989710257588387e-13  \\
            1.58  6.886772757894209e-13  \\
            1.59  6.785865250710774e-13  \\
            1.6  6.686929356790017e-13  \\
            1.61  6.589909111009386e-13  \\
            1.62  6.494750829357173e-13  \\
            1.63  6.401402985030684e-13  \\
            1.64  6.309816092905719e-13  \\
            1.65  6.219942601705312e-13  \\
            1.66  6.131736793257868e-13  \\
            1.67  6.045154688290621e-13  \\
            1.68  5.960153958254164e-13  \\
            1.69  5.876693842718878e-13  \\
            1.7  5.79473507192419e-13  \\
            1.71  5.714239794098163e-13  \\
            1.72  5.635171507197606e-13  \\
            1.73  5.557494994748561e-13  \\
            1.74  5.481176265493678e-13  \\
            1.75  5.406182496577503e-13  \\
            1.76  5.332481980022346e-13  \\
            1.77  5.260044072267636e-13  \\
            1.78  5.188839146563669e-13  \\
            1.79  5.118838548027107e-13  \\
            1.8  5.050014551180801e-13  \\
            1.81  4.982340319813913e-13  \\
            1.82  4.915789869011159e-13  \\
            1.83  4.850338029211034e-13  \\
            1.84  4.785960412163752e-13  \\
            1.85  4.722633378668786e-13  \\
            1.86  4.660334007980941e-13  \\
            1.87  4.599040068781836e-13  \\
            1.88  4.5387299916209823e-13  \\
            1.89  4.4793828427375815e-13  \\
            1.9  4.420978299180287e-13  \\
            1.91  4.36349662514788e-13  \\
            1.92  4.306918649479287e-13  \\
            1.93  4.2512257442260424e-13  \\
            1.94  4.196399804244878e-13  \\
            1.95  4.142423227752363e-13  \\
            1.96  4.089278897787185e-13  \\
            1.97  4.036950164529413e-13  \\
            1.98  3.9854208284291805e-13  \\
            1.99  3.9346751241005e-13  \\
            2.0  3.8846977049384635e-13  \\
            2.01  3.8354736284210336e-13  \\
            2.02  3.7869883420587754e-13  \\
            2.03  3.7392276699583136e-13  \\
            2.04  3.692177799967353e-13  \\
            2.05  3.645825271371036e-13  \\
            2.06  3.600156963111309e-13  \\
            2.07  3.5551600825025227e-13  \\
            2.08  3.5108221544182374e-13  \\
            2.09  3.4671310109256056e-13  \\
            2.1  3.424074781344996e-13  \\
            2.11  3.381641882714018e-13  \\
            2.12  3.339821010636074e-13  \\
            2.13  3.29860113049486e-13  \\
            2.14  3.2579714690172025e-13  \\
            2.15  3.217921506167643e-13  \\
            2.16  3.1784409673590237e-13  \\
            2.17  3.139519815964375e-13  \\
            2.18  3.101148246115938e-13  \\
            2.19  3.0633166757781785e-13  \\
            2.2  3.0260157400822245e-13  \\
            2.21  2.989236284909795e-13  \\
            2.22  2.9529693607154614e-13  \\
            2.23  2.917206216576524e-13  \\
            2.24  2.881938294460418e-13  \\
            2.25  2.84715722370008e-13  \\
            2.26  2.8128548156681585e-13  \\
            2.27  2.7790230586414864e-13  \\
            2.28  2.745654112847595e-13  \\
            2.29  2.71274030568548e-13  \\
            2.3  2.680274127113277e-13  \\
            2.31  2.648248225195771e-13  \\
            2.32  2.616655401805083e-13  \\
            2.33  2.5854886084681613e-13  \\
            2.34  2.554740942355077e-13  \\
            2.35  2.5244056424023095e-13  \\
            2.36  2.4944760855655315e-13  \\
            2.37  2.4649457831967806e-13  \\
            2.38  2.4358083775408923e-13  \\
            2.39  2.4070576383465336e-13  \\
            2.4  2.378687459587328e-13  \\
            2.41  2.3506918562887056e-13  \\
            2.42  2.3230649614563823e-13  \\
            2.43  2.295801023102533e-13  \\
            2.44  2.268894401365934e-13  \\
            2.45  2.242339565722444e-13  \\
            2.46  2.2161310922824176e-13  \\
            2.47  2.1902636611718067e-13  \\
            2.48  2.1647320539937658e-13  \\
            2.49  2.13953115136783e-13  \\
            2.5  2.1146559305437295e-13  \\
            2.51  2.0901014630871835e-13  \\
            2.52  2.0658629126350024e-13  \\
            2.53  2.0419355327169785e-13  \\
            2.54  2.0183146646422158e-13  \\
            2.55  1.994995735447525e-13  \\
            2.56  1.9719742559057498e-13  \\
            2.57  1.9492458185918622e-13  \\
            2.58  1.9268060960047966e-13  \\
            2.59  1.9046508387431312e-13  \\
            2.6  1.8827758737326888e-13  \\
            2.61  1.8611771025043147e-13  \\
            2.62  1.839850499520082e-13  \\
            2.63  1.8187921105462984e-13  \\
            2.64  1.797998051071723e-13  \\
            2.65  1.7774645047694898e-13  \\
            2.66  1.7571877220012465e-13  \\
            2.67  1.7371640183621278e-13  \\
            2.68  1.717389773265211e-13  \\
            2.69  1.697861428564172e-13  \\
            2.7  1.6785754872128652e-13  \\
            2.71  1.6595285119606514e-13  \\
            2.72  1.6407171240823077e-13  \\
            2.73  1.6221380021414405e-13  \\
            2.74  1.6037878807862998e-13  \\
            2.75  1.5856635495769583e-13  \\
            2.76  1.567761851842918e-13  \\
            2.77  1.5500796835701217e-13  \\
            2.78  1.5326139923165732e-13  \\
            2.79  1.515361776155485e-13  \\
            2.8  1.4983200826452793e-13  \\
            2.81  1.4814860078255946e-13  \\
            2.82  1.4648566952383583e-13  \\
            2.83  1.4484293349733897e-13  \\
            2.84  1.4322011627376136e-13  \\
            2.85  1.4161694589472447e-13  \\
            2.86  1.4003315478422865e-13  \\
            2.87  1.3846847966226185e-13  \\
            2.88  1.369226614605075e-13  \\
            2.89  1.353954452400909e-13  \\
            2.9  1.338865801113006e-13  \\
            2.91  1.323958191552299e-13  \\
            2.92  1.309229193472842e-13  \\
            2.93  1.2946764148249734e-13  \\
            2.94  1.2802975010260828e-13  \\
            2.95  1.2660901342484511e-13  \\
            2.96  1.2520520327237198e-13  \\
            2.97  1.238180950063471e-13  \\
            2.98  1.2244746745955142e-13  \\
            2.99  1.2109310287154146e-13  \\
            3.0  1.1975478682528442e-13  \\
        }
        ;
    \addplot[dashed, color={red}, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  1.8329350132387943e-12  \\
            -2.99  1.8559833622895543e-12  \\
            -2.98  1.8793715859090853e-12  \\
            -2.97  1.903106038568503e-12  \\
            -2.96  1.9271932338610025e-12  \\
            -2.95  1.9516398498229788e-12  \\
            -2.94  1.9764527344828665e-12  \\
            -2.93  2.0016389116495034e-12  \\
            -2.92  2.02720558695277e-12  \\
            -2.91  2.0531601541498635e-12  \\
            -2.9  2.07951020171153e-12  \\
            -2.89  2.1062635197034417e-12  \\
            -2.88  2.13342810697889e-12  \\
            -2.87  2.161012178699998e-12  \\
            -2.86  2.1890241742058116e-12  \\
            -2.85  2.217472765246813e-12  \\
            -2.84  2.2463668646067087e-12  \\
            -2.83  2.275715635133773e-12  \\
            -2.82  2.3055284992054996e-12  \\
            -2.81  2.335815148651981e-12  \\
            -2.8  2.3665855551651805e-12  \\
            -2.79  2.397849981223174e-12  \\
            -2.78  2.4296189915604843e-12  \\
            -2.77  2.4619034652178746e-12  \\
            -2.76  2.4947146082073525e-12  \\
            -2.75  2.5280639668307723e-12  \\
            -2.74  2.5619634416932557e-12  \\
            -2.73  2.596425302455683e-12  \\
            -2.72  2.6314622033738947e-12  \\
            -2.71  2.667087199675901e-12  \\
            -2.7  2.703313764832184e-12  \\
            -2.69  2.740155808778748e-12  \\
            -2.68  2.7776276971569972e-12  \\
            -2.67  2.8157442716398154e-12  \\
            -2.66  2.8545208714187514e-12  \\
            -2.65  2.8939733559333192e-12  \\
            -2.64  2.9341181289301283e-12  \\
            -2.63  2.9749721639469164e-12  \\
            -2.62  3.0165530313245295e-12  \\
            -2.61  3.058878926858827e-12  \\
            -2.6  3.101968702214073e-12  \\
            -2.59  3.145841897230154e-12  \\
            -2.58  3.1905187742677195e-12  \\
            -2.57  3.236020354748238e-12  \\
            -2.56  3.282368458060411e-12  \\
            -2.55  3.3295857430201875e-12  \\
            -2.54  3.377695752089126e-12  \\
            -2.53  3.426722958575437e-12  \\
            -2.52  3.4766928170635112e-12  \\
            -2.51  3.527631817341852e-12  \\
            -2.5  3.579567542126018e-12  \\
            -2.49  3.6325287289030773e-12  \\
            -2.48  3.68654533625723e-12  \\
            -2.47  3.741648615073646e-12  \\
            -2.46  3.79787118505922e-12  \\
            -2.45  3.85524711706569e-12  \\
            -2.44  3.91381202175327e-12  \\
            -2.43  3.973603145192095e-12  \\
            -2.42  4.034659472065641e-12  \\
            -2.41  4.0970218372156414e-12  \\
            -2.4  4.160733046353685e-12  \\
            -2.39  4.225838006861335e-12  \\
            -2.38  4.292383869711078e-12  \\
            -2.37  4.360420183665638e-12  \\
            -2.36  4.4299990630566976e-12  \\
            -2.35  4.5011753706077305e-12  \\
            -2.34  4.574006916953759e-12  \\
            -2.33  4.648554678726774e-12  \\
            -2.32  4.724883037324512e-12  \\
            -2.31  4.803060040767832e-12  \\
            -2.3  4.883157691385083e-12  \\
            -2.29  4.965252262448705e-12  \\
            -2.28  5.0494246473401026e-12  \\
            -2.27  5.135760745345324e-12  \\
            -2.26  5.224351888801417e-12  \\
            -2.25  5.315295317038723e-12  \\
            -2.24  5.408694703420819e-12  \\
            -2.23  5.504660742796894e-12  \\
            -2.22  5.603311807885941e-12  \\
            -2.21  5.704774684548307e-12  \\
            -2.2  5.809185397620206e-12  \\
            -2.19  5.91669014105536e-12  \\
            -2.18  6.0274463286159385e-12  \\
            -2.17  6.141623784386427e-12  \\
            -2.16  6.259406096079473e-12  \\
            -2.15  6.3809921586315666e-12  \\
            -2.14  6.506597941165163e-12  \\
            -2.13  6.6364585173055766e-12  \\
            -2.12  6.7708304074541316e-12  \\
            -2.11  6.909994292420945e-12  \\
            -2.1  7.054258171456546e-12  \\
            -2.09  7.203961055057596e-12  \\
            -2.08  7.359477305126264e-12  \\
            -2.07  7.521221763731372e-12  \\
            -2.06  7.689655849047732e-12  \\
            -2.05  7.865294846099484e-12  \\
            -2.04  8.048716685011686e-12  \\
            -2.03  8.24057258672979e-12  \\
            -2.02  8.441600074479313e-12  \\
            -2.01  8.652639011627748e-12  \\
            -2.0  8.874651552457645e-12  \\
            -1.99  9.108747211002352e-12  \\
            -1.98  9.356214709762182e-12  \\
            -1.97  9.618562935944472e-12  \\
            -1.96  9.8975743222113e-12  \\
            -1.95  1.0195375470124376e-11  \\
            -1.94  1.0514532166218206e-11  \\
            -1.93  1.085817965851622e-11  \\
            -1.92  1.1230205167326923e-11  \\
            -1.91  1.1635509975953408e-11  \\
            -1.9  1.2080396760832453e-11  \\
            -1.89  1.2573161649646923e-11  \\
            -1.88  1.3125036397854358e-11  \\
            -1.87  1.3751762914313938e-11  \\
            -1.86  1.4476389599792044e-11  \\
            -1.85  1.5334640050366798e-11  \\
            -1.84  1.6386348423604516e-11  \\
            -1.83  1.7743662490568567e-11  \\
            -1.82  1.9658320712247168e-11  \\
            -1.81  2.2933509930960578e-11  \\
            -1.8  2.188507699003182e-10  \\
            -1.79  2.2933509930960578e-11  \\
            -1.78  1.9658320712247168e-11  \\
            -1.77  1.7743662490568567e-11  \\
            -1.76  1.6386348423604516e-11  \\
            -1.75  1.5334640050366798e-11  \\
            -1.74  1.4476389599792044e-11  \\
            -1.73  1.3751762914313938e-11  \\
            -1.72  1.3125036397854345e-11  \\
            -1.71  1.2573161649646911e-11  \\
            -1.7  1.208039676083244e-11  \\
            -1.69  1.1635509975953402e-11  \\
            -1.68  1.1230205167326915e-11  \\
            -1.67  1.0858179658516212e-11  \\
            -1.66  1.0514532166218196e-11  \\
            -1.65  1.019537547012437e-11  \\
            -1.64  9.897574322211295e-12  \\
            -1.63  9.618562935944467e-12  \\
            -1.62  9.356214709762182e-12  \\
            -1.61  9.108747211002352e-12  \\
            -1.6  8.874651552457645e-12  \\
            -1.59  8.652639011627743e-12  \\
            -1.58  8.441600074479313e-12  \\
            -1.57  8.240572586729787e-12  \\
            -1.56  8.048716685011686e-12  \\
            -1.55  7.86529484609948e-12  \\
            -1.54  7.689655849047732e-12  \\
            -1.53  7.521221763731369e-12  \\
            -1.52  7.359477305126264e-12  \\
            -1.51  7.203961055057593e-12  \\
            -1.5  7.054258171456546e-12  \\
            -1.49  6.9099942924209425e-12  \\
            -1.48  6.7708304074541316e-12  \\
            -1.47  6.636458517305574e-12  \\
            -1.46  6.506597941165163e-12  \\
            -1.45  6.3809921586315666e-12  \\
            -1.44  6.259406096079473e-12  \\
            -1.43  6.141623784386422e-12  \\
            -1.42  6.0274463286159385e-12  \\
            -1.41  5.9166901410553596e-12  \\
            -1.4  5.809185397620206e-12  \\
            -1.39  5.704774684548305e-12  \\
            -1.38  5.603311807885941e-12  \\
            -1.37  5.504660742796894e-12  \\
            -1.36  5.408694703420819e-12  \\
            -1.35  5.315295317038723e-12  \\
            -1.34  5.224351888801417e-12  \\
            -1.33  5.135760745345324e-12  \\
            -1.32  5.0494246473401e-12  \\
            -1.31  4.965252262448705e-12  \\
            -1.3  4.883157691385081e-12  \\
            -1.29  4.803060040767832e-12  \\
            -1.28  4.724883037324511e-12  \\
            -1.27  4.648554678726774e-12  \\
            -1.26  4.574006916953758e-12  \\
            -1.25  4.5011753706077305e-12  \\
            -1.24  4.429999063056696e-12  \\
            -1.23  4.360420183665638e-12  \\
            -1.22  4.292383869711076e-12  \\
            -1.21  4.225838006861335e-12  \\
            -1.2  4.160733046353684e-12  \\
            -1.19  4.0970218372156414e-12  \\
            -1.18  4.034659472065639e-12  \\
            -1.17  3.973603145192095e-12  \\
            -1.16  3.913812021753267e-12  \\
            -1.15  3.85524711706569e-12  \\
            -1.14  3.797871185059219e-12  \\
            -1.13  3.741648615073646e-12  \\
            -1.12  3.68654533625723e-12  \\
            -1.11  3.632528728903081e-12  \\
            -1.1  3.579567542126018e-12  \\
            -1.09  3.52763181734185e-12  \\
            -1.08  3.4766928170635112e-12  \\
            -1.07  3.4267229585754366e-12  \\
            -1.06  3.377695752089126e-12  \\
            -1.05  3.329585743020187e-12  \\
            -1.04  3.282368458060411e-12  \\
            -1.03  3.2360203547482356e-12  \\
            -1.02  3.1905187742677195e-12  \\
            -1.01  3.1458418972301523e-12  \\
            -1.0  3.101968702214073e-12  \\
            -0.99  3.058878926858828e-12  \\
            -0.98  3.0165530313245295e-12  \\
            -0.97  2.974972163946915e-12  \\
            -0.96  2.9341181289301283e-12  \\
            -0.95  2.893973355933317e-12  \\
            -0.94  2.8545208714187514e-12  \\
            -0.93  2.8157442716398133e-12  \\
            -0.92  2.7776276971569976e-12  \\
            -0.91  2.740155808778749e-12  \\
            -0.9  2.7033137648321855e-12  \\
            -0.89  2.667087199675899e-12  \\
            -0.88  2.631462203373897e-12  \\
            -0.87  2.5964253024556817e-12  \\
            -0.86  2.5619634416932565e-12  \\
            -0.85  2.5280639668307727e-12  \\
            -0.84  2.4947146082073497e-12  \\
            -0.83  2.4619034652178734e-12  \\
            -0.82  2.4296189915604815e-12  \\
            -0.81  2.397849981223174e-12  \\
            -0.8  2.3665855551651793e-12  \\
            -0.79  2.335815148651981e-12  \\
            -0.78  2.3055284992054988e-12  \\
            -0.77  2.275715635133773e-12  \\
            -0.76  2.246366864606708e-12  \\
            -0.75  2.217472765246813e-12  \\
            -0.74  2.1890241742058116e-12  \\
            -0.73  2.161012178699998e-12  \\
            -0.72  2.1334281069788883e-12  \\
            -0.71  2.1062635197034417e-12  \\
            -0.7  2.07951020171153e-12  \\
            -0.69  2.0531601541498635e-12  \\
            -0.68  2.02720558695277e-12  \\
            -0.67  2.0016389116495025e-12  \\
            -0.66  1.9764527344828665e-12  \\
            -0.65  1.9516398498229796e-12  \\
            -0.64  1.9271932338610013e-12  \\
            -0.63  1.9031060385685046e-12  \\
            -0.62  1.8793715859090837e-12  \\
            -0.61  1.8559833622895547e-12  \\
            -0.6  1.8329350132387943e-12  \\
            -0.59  1.8102203383030493e-12  \\
            -0.58  1.7878332861470992e-12  \\
            -0.57  1.7657679498513014e-12  \\
            -0.56  1.7440185623951147e-12  \\
            -0.55  1.7225794923181922e-12  \\
            -0.54  1.7014452395506686e-12  \\
            -0.53  1.6806104314046853e-12  \\
            -0.52  1.6600698187196703e-12  \\
            -0.51  1.6398182721542503e-12  \\
            -0.5  1.6198507786181355e-12  \\
            -0.49  1.6001624378375306e-12  \\
            -0.48  1.580748459048154e-12  \\
            -0.47  1.5616041578100789e-12  \\
            -0.46  1.5427249529390353e-12  \\
            -0.45  1.524106363549022e-12  \\
            -0.44  1.5057440062013778e-12  \\
            -0.43  1.4876335921556847e-12  \\
            -0.42  1.4697709247181255e-12  \\
            -0.41  1.4521518966831345e-12  \\
            -0.4  1.4347724878643591e-12  \\
            -0.39  1.4176287627112275e-12  \\
            -0.38  1.4007168680074805e-12  \\
            -0.37  1.3840330306483029e-12  \\
            -0.36  1.3675735554928248e-12  \\
            -0.35  1.3513348232888836e-12  \\
            -0.34  1.335313288667113e-12  \\
            -0.33  1.3195054782016114e-12  \\
            -0.32  1.3039079885344472e-12  \\
            -0.31  1.2885174845615354e-12  \\
            -0.3  1.273330697677411e-12  \\
            -0.29  1.2583444240766255e-12  \\
            -0.28  1.243555523109532e-12  \\
            -0.27  1.228960915690378e-12  \\
            -0.26  1.2145575827556895e-12  \\
            -0.25  1.2003425637710183e-12  \\
            -0.24  1.1863129552842272e-12  \\
            -0.23  1.1724659095235748e-12  \\
            -0.22  1.1587986330388864e-12  \\
            -0.21  1.1453083853842622e-12  \\
            -0.2  1.1319924778407264e-12  \\
            -0.19  1.1188482721774209e-12  \\
            -0.18  1.1058731794498882e-12  \\
            -0.17  1.0930646588341137e-12  \\
            -0.16  1.0804202164950589e-12  \\
            -0.15  1.0679374044884229e-12  \\
            -0.14  1.05561381969449e-12  \\
            -0.13  1.043447102782874e-12  \\
            -0.12  1.031434937207144e-12  \\
            -0.11  1.019575048228239e-12  \\
            -0.1  1.0078652019656922e-12  \\
            -0.09  9.963032044757102e-13  \\
            -0.08  9.848869008551786e-13  \\
            -0.07  9.736141743707146e-13  \\
            -0.06  9.624829456119331e-13  \\
            -0.05  9.514911716681022e-13  \\
            -0.04  9.406368453273825e-13  \\
            -0.03  9.299179942979538e-13  \\
            -0.02  9.193326804502626e-13  \\
            -0.01  9.088789990797074e-13  \\
            0.0  8.985550781891156e-13  \\
            0.01  8.88359077790326e-13  \\
            0.02  8.782891892243122e-13  \\
            0.03  8.683436344992306e-13  \\
            0.04  8.585206656457883e-13  \\
            0.05  8.488185640894378e-13  \\
            0.06  8.392356400388557e-13  \\
            0.07  8.297702318901309e-13  \\
            0.08  8.204207056462958e-13  \\
            0.09  8.111854543515768e-13  \\
            0.1  8.020628975400508e-13  \\
            0.11  7.930514806981649e-13  \\
            0.12  7.84149674740742e-13  \\
            0.13  7.75355975500061e-13  \\
            0.14  7.666689032276092e-13  \\
            0.15  7.5808700210812e-13  \\
            0.16  7.496088397855556e-13  \\
            0.17  7.412330069006468e-13  \\
            0.18  7.329581166396828e-13  \\
            0.19  7.247828042941706e-13  \\
            0.2  7.167057268311383e-13  \\
            0.21  7.087255624736354e-13  \\
            0.22  7.008410102912913e-13  \\
            0.23  6.930507898005126e-13  \\
            0.24  6.853536405741231e-13  \\
            0.25  6.777483218601393e-13  \\
            0.26  6.702336122094414e-13  \\
            0.27  6.628083091120855e-13  \\
            0.28  6.554712286420014e-13  \\
            0.29  6.482212051098665e-13  \\
            0.3  6.410570907239057e-13  \\
            0.31  6.339777552584177e-13  \\
            0.32  6.269820857297974e-13  \\
            0.33  6.200689860798681e-13  \\
            0.34  6.132373768663076e-13  \\
            0.35  6.064861949599914e-13  \\
            0.36  5.998143932490533e-13  \\
            0.37  5.932209403494959e-13  \\
            0.38  5.867048203221654e-13  \\
            0.39  5.80265032395929e-13  \\
            0.4  5.739005906968901e-13  \\
            0.41  5.676105239834808e-13  \\
            0.42  5.613938753872761e-13  \\
            0.43  5.552497021593887e-13  \\
            0.44  5.491770754222896e-13  \\
            0.45  5.431750799269234e-13  \\
            0.46  5.372428138149764e-13  \\
            0.47  5.313793883861711e-13  \\
            0.48  5.255839278704505e-13  \\
            0.49  5.198555692049443e-13  \\
            0.5  5.141934618155753e-13  \\
            0.51  5.085967674032089e-13  \\
            0.52  5.030646597342227e-13  \\
            0.53  4.975963244353863e-13  \\
            0.54  4.92190958792947e-13  \\
            0.55  4.86847771555818e-13  \\
            0.56  4.815659827427688e-13  \\
            0.57  4.763448234535167e-13  \\
            0.58  4.71183535683627e-13  \\
            0.59  4.660813721431324e-13  \\
            0.6  4.610375960787784e-13  \\
            0.61  4.560514810998064e-13  \\
            0.62  4.5112231100719554e-13  \\
            0.63  4.4624937962627555e-13  \\
            0.64  4.4143199064263505e-13  \\
            0.65  4.366694574412435e-13  \\
            0.66  4.319611029487171e-13  \\
            0.67  4.273062594786467e-13  \\
            0.68  4.2270426857992653e-13  \\
            0.69  4.1815448088800483e-13  \\
            0.7  4.136562559789974e-13  \\
            0.71  4.0920896222658943e-13  \\
            0.72  4.0481197666167095e-13  \\
            0.73  4.004646848346362e-13  \\
            0.74  3.9616648068029153e-13  \\
            0.75  3.9191676638530824e-13  \\
            0.76  3.877149522581667e-13  \\
            0.77  3.8356045660153757e-13  \\
            0.78  3.794527055870385e-13  \\
            0.79  3.7539113313231913e-13  \\
            0.8  3.713751807804245e-13  \\
            0.81  3.674042975813797e-13  \\
            0.82  3.634779399759539e-13  \\
            0.83  3.5959557168155043e-13  \\
            0.84  3.557566635801826e-13  \\
            0.85  3.5196069360848405e-13  \\
            0.86  3.4820714664971183e-13  \\
            0.87  3.444955144277022e-13  \\
            0.88  3.408252954027328e-13  \\
            0.89  3.3719599466925224e-13  \\
            0.9  3.33607123855437e-13  \\
            0.91  3.300582010245408e-13  \\
            0.92  3.265487505779881e-13  \\
            0.93  3.2307830316019067e-13  \\
            0.94  3.196463955650337e-13  \\
            0.95  3.162525706440116e-13  \\
            0.96  3.1289637721596944e-13  \\
            0.97  3.095773699784203e-13  \\
            0.98  3.062951094204079e-13  \\
            0.99  3.030491617368766e-13  \\
            1.0  2.9983909874452557e-13  \\
            1.01  2.966644977991103e-13  \\
            1.02  2.935249417141655e-13  \\
            1.03  2.9042001868111924e-13  \\
            1.04  2.873493221907719e-13  \\
            1.05  2.843124509561095e-13  \\
            1.06  2.8130900883642653e-13  \\
            1.07  2.78338604762732e-13  \\
            1.08  2.754008526644139e-13  \\
            1.09  2.7249537139713437e-13  \\
            1.1  2.6962178467193324e-13  \\
            1.11  2.6677972098551754e-13  \\
            1.12  2.639688135517093e-13  \\
            1.13  2.611887002340334e-13  \\
            1.14  2.584390234794206e-13  \\
            1.15  2.5571943025300525e-13  \\
            1.16  2.5302957197399575e-13  \\
            1.17  2.5036910445259596e-13  \\
            1.18  2.477376878279626e-13  \\
            1.19  2.4513498650716904e-13  \\
            1.2  2.4256066910516816e-13  \\
            1.21  2.4001440838572286e-13  \\
            1.22  2.3749588120329766e-13  \\
            1.23  2.350047684458841e-13  \\
            1.24  2.3254075497874625e-13  \\
            1.25  2.301035295890696e-13  \\
            1.26  2.2769278493149364e-13  \\
            1.27  2.2530821747451547e-13  \\
            1.28  2.2294952744774436e-13  \\
            1.29  2.2061641878999245e-13  \\
            1.3  2.183085990981886e-13  \\
            1.31  2.160257795770982e-13  \\
            1.32  2.1376767498983236e-13  \\
            1.33  2.1153400360913492e-13  \\
            1.34  2.0932448716943323e-13  \\
            1.35  2.0713885081963578e-13  \\
            1.36  2.04976823076666e-13  \\
            1.37  2.028381357797162e-13  \\
            1.38  2.0072252404521246e-13  \\
            1.39  1.9862972622247434e-13  \\
            1.4  1.9655948385005752e-13  \\
            1.41  1.94511541612768e-13  \\
            1.42  1.9248564729933637e-13  \\
            1.43  1.904815517607378e-13  \\
            1.44  1.8849900886915016e-13  \\
            1.45  1.865377754775349e-13  \\
            1.46  1.8459761137983294e-13  \\
            1.47  1.8267827927176326e-13  \\
            1.48  1.8077954471221379e-13  \\
            1.49  1.7890117608521358e-13  \\
            1.5  1.7704294456247832e-13  \\
            1.51  1.7520462406651625e-13  \\
            1.52  1.733859912342883e-13  \\
            1.53  1.7158682538140818e-13  \\
            1.54  1.6980690846687756e-13  \\
            1.55  1.6804602505834575e-13  \\
            1.56  1.6630396229788278e-13  \\
            1.57  1.6458050986826115e-13  \\
            1.58  1.6287545995973247e-13  \\
            1.59  1.6118860723729632e-13  \\
            1.6  1.595197488084475e-13  \\
            1.61  1.578686841913985e-13  \\
            1.62  1.562352152837652e-13  \\
            1.63  1.5461914633170954e-13  \\
            1.64  1.5302028389953304e-13  \\
            1.65  1.5143843683971102e-13  \\
            1.66  1.4987341626336207e-13  \\
            1.67  1.4832503551114325e-13  \\
            1.68  1.4679311012456857e-13  \\
            1.69  1.4527745781773716e-13  \\
            1.7  1.4377789844947053e-13  \\
            1.71  1.4229425399584862e-13  \\
            1.72  1.4082634852313882e-13  \\
            1.73  1.3937400816111198e-13  \\
            1.74  1.3793706107673974e-13  \\
            1.75  1.3651533744826415e-13  \\
            1.76  1.3510866943963743e-13  \\
            1.77  1.337168911753229e-13  \\
            1.78  1.3233983871545295e-13  \\
            1.79  1.3097735003133598e-13  \\
            1.8  1.2962926498131121e-13  \\
            1.81  1.2829542528693997e-13  \\
            1.82  1.269756745095329e-13  \\
            1.83  1.256698580270053e-13  \\
            1.84  1.2437782301105507e-13  \\
            1.85  1.230994184046613e-13  \\
            1.86  1.2183449489989287e-13  \\
            1.87  1.2058290491602822e-13  \\
            1.88  1.1934450257797706e-13  \\
            1.89  1.1811914369500099e-13  \\
            1.9  1.1690668573972884e-13  \\
            1.91  1.1570698782746032e-13  \\
            1.92  1.145199106957553e-13  \\
            1.93  1.1334531668430281e-13  \\
            1.94  1.1218306971506739e-13  \\
            1.95  1.1103303527270607e-13  \\
            1.96  1.0989508038525314e-13  \\
            1.97  1.0876907360506847e-13  \\
            1.98  1.0765488499004594e-13  \\
            1.99  1.0655238608507576e-13  \\
            2.0  1.0546144990375979e-13  \\
            2.01  1.0438195091037363e-13  \\
            2.02  1.0331376500207252e-13  \\
            2.03  1.0225676949133885e-13  \\
            2.04  1.0121084308866348e-13  \\
            2.05  1.001758658854623e-13  \\
            2.06  9.915171933722145e-14  \\
            2.07  9.813828624686835e-14  \\
            2.08  9.713545074836505e-14  \\
            2.09  9.614309829052127e-14  \\
            2.1  9.51611156210228e-14  \\
            2.11  9.418939077067356e-14  \\
            2.12  9.32278130378452e-14  \\
            2.13  9.227627297313562e-14  \\
            2.14  9.133466236422836e-14  \\
            2.15  9.040287422095393e-14  \\
            2.16  8.948080276054799e-14  \\
            2.17  8.856834339310304e-14  \\
            2.18  8.766539270721315e-14  \\
            2.19  8.677184845580637e-14  \\
            2.2  8.588760954216333e-14  \\
            2.21  8.501257600611878e-14  \\
            2.22  8.41466490104444e-14  \\
            2.23  8.328973082740875e-14  \\
            2.24  8.244172482551295e-14  \\
            2.25  8.160253545639856e-14  \\
            2.26  8.077206824192644e-14  \\
            2.27  7.995022976142305e-14  \\
            2.28  7.913692763909186e-14  \\
            2.29  7.833207053158799e-14  \\
            2.3  7.753556811575377e-14  \\
            2.31  7.674733107651149e-14  \\
            2.32  7.596727109491376e-14  \\
            2.33  7.519530083634629e-14  \\
            2.34  7.44313339388831e-14  \\
            2.35  7.367528500179081e-14  \\
            2.36  7.292706957418048e-14  \\
            2.37  7.218660414380433e-14  \\
            2.38  7.145380612599596e-14  \\
            2.39  7.072859385275133e-14  \\
            2.4  7.001088656194957e-14  \\
            2.41  6.930060438671003e-14  \\
            2.42  6.859766834488525e-14  \\
            2.43  6.790200032868685e-14  \\
            2.44  6.721352309444368e-14  \\
            2.45  6.653216025248818e-14  \\
            2.46  6.585783625717221e-14  \\
            2.47  6.519047639700734e-14  \\
            2.48  6.453000678493088e-14  \\
            2.49  6.387635434869327e-14  \\
            2.5  6.322944682136695e-14  \\
            2.51  6.258921273197431e-14  \\
            2.52  6.195558139623308e-14  \\
            2.53  6.132848290741757e-14  \\
            2.54  6.070784812733439e-14  \\
            2.55  6.00936086774107e-14  \\
            2.56  5.948569692989377e-14  \\
            2.57  5.88840459991604e-14  \\
            2.58  5.828858973313377e-14  \\
            2.59  5.76992627048078e-14  \\
            2.6  5.711600020387632e-14  \\
            2.61  5.653873822846621e-14  \\
            2.62  5.5967413476972395e-14  \\
            2.63  5.5401963339994635e-14  \\
            2.64  5.484232589237318e-14  \\
            2.65  5.428843988532338e-14  \\
            2.66  5.374024473866644e-14  \\
            2.67  5.319768053315661e-14  \\
            2.68  5.266068800290204e-14  \\
            2.69  5.2129208527879305e-14  \\
            2.7  5.160318412653912e-14  \\
            2.71  5.1082557448503115e-14  \\
            2.72  5.056727176734989e-14  \\
            2.73  5.005727097348926e-14  \\
            2.74  4.955249956712316e-14  \\
            2.75  4.905290265129293e-14  \\
            2.76  4.8558425925010973e-14  \\
            2.77  4.80690156764761e-14  \\
            2.78  4.75846187763713e-14  \\
            2.79  4.710518267124279e-14  \\
            2.8  4.66306553769596e-14  \\
            2.81  4.616098547225216e-14  \\
            2.82  4.569612209232942e-14  \\
            2.83  4.523601492257257e-14  \\
            2.84  4.478061419230535e-14  \\
            2.85  4.432987066863951e-14  \\
            2.86  4.3883735650394304e-14  \\
            2.87  4.344216096208897e-14  \\
            2.88  4.300509894800792e-14  \\
            2.89  4.2572502466336815e-14  \\
            2.9  4.214432488336926e-14  \\
            2.91  4.1720520067782746e-14  \\
            2.92  4.130104238498327e-14  \\
            2.93  4.088584669151754e-14  \\
            2.94  4.047488832955207e-14  \\
            2.95  4.0068123121418053e-14  \\
            2.96  3.966550736422128e-14  \\
            2.97  3.926699782451635e-14  \\
            2.98  3.887255173304446e-14  \\
            2.99  3.8482126779533275e-14  \\
            3.0  3.809568110755906e-14  \\
        }
        ;
    \addplot[color={blue}, line width={2pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.01781828581831482  \\
            -2.99  0.018009047530623275  \\
            -2.98  0.01820194173227907  \\
            -2.97  0.018396993868570927  \\
            -2.96  0.01859422971886686  \\
            -2.95  0.01879367540161464  \\
            -2.94  0.018995357379430474  \\
            -2.93  0.01919930246427716  \\
            -2.92  0.019405537822734333  \\
            -2.91  0.01961409098136196  \\
            -2.9  0.01982498983215969  \\
            -2.89  0.02003826263812384  \\
            -2.88  0.020253938038903945  \\
            -2.87  0.020472045056561364  \\
            -2.86  0.02069261310143192  \\
            -2.85  0.020915671978094633  \\
            -2.84  0.021141251891449428  \\
            -2.83  0.021369383452905517  \\
            -2.82  0.02160009768668331  \\
            -2.81  0.021833426036232152  \\
            -2.8  0.022069400370766667  \\
            -2.79  0.022308052991923885  \\
            -2.78  0.022549416640544398  \\
            -2.77  0.022793524503579715  \\
            -2.76  0.023040410221129376  \\
            -2.75  0.02329010789360979  \\
            -2.74  0.023542652089058702  \\
            -2.73  0.023798077850577835  \\
            -2.72  0.024056420703916857  \\
            -2.71  0.024317716665202067  \\
            -2.7  0.024582002248813146  \\
            -2.69  0.024849314475411215  \\
            -2.68  0.02511969088012178  \\
            -2.67  0.025393169520876172  \\
            -2.66  0.025669788986915135  \\
            -2.65  0.025949588407458556  \\
            -2.64  0.026232607460544795  \\
            -2.63  0.02651888638204416  \\
            -2.62  0.026808465974850287  \\
            -2.61  0.027101387618253838  \\
            -2.6  0.027397693277502678  \\
            -2.59  0.02769742551355344  \\
            -2.58  0.028000627493018473  \\
            -2.57  0.028307342998313563  \\
            -2.56  0.028617616438010723  \\
            -2.55  0.02893149285740173  \\
            -2.54  0.02924901794927668  \\
            -2.53  0.0295702380649239  \\
            -2.52  0.02989520022535589  \\
            -2.51  0.030223952132767396  \\
            -2.5  0.030556542182231167  \\
            -2.49  0.030893019473637467  \\
            -2.48  0.03123343382388361  \\
            -2.47  0.0315778357793195  \\
            -2.46  0.03192627662845624  \\
            -2.45  0.032278808414944016  \\
            -2.44  0.03263548395082653  \\
            -2.43  0.03299635683007883  \\
            -2.42  0.033361481442436544  \\
            -2.41  0.03373091298752289  \\
            -2.4  0.03410470748928286  \\
            -2.39  0.03448292181073109  \\
            -2.38  0.03486561366902316  \\
            -2.37  0.03525284165085747  \\
            -2.36  0.03564466522821817  \\
            -2.35  0.036041144774466405  \\
            -2.34  0.03644234158079129  \\
            -2.33  0.036848317873028565  \\
            -2.32  0.03725913682885825  \\
            -2.31  0.037674862595390934  \\
            -2.3  0.03809556030715371  \\
            -2.29  0.03852129610448672  \\
            -2.28  0.03895213715236191  \\
            -2.27  0.03938815165963516  \\
            -2.26  0.0398294088987452  \\
            -2.25  0.04027597922587037  \\
            -2.24  0.040727934101557395  \\
            -2.23  0.04118534611183545  \\
            -2.22  0.04164828898982859  \\
            -2.21  0.04211683763788231  \\
            -2.2  0.04259106815021761  \\
            -2.19  0.04307105783612918  \\
            -2.18  0.04355688524374369  \\
            -2.17  0.04404863018435182  \\
            -2.16  0.044546373757336596  \\
            -2.15  0.04505019837571031  \\
            -2.14  0.04556018779227989  \\
            -2.13  0.046076427126463024  \\
            -2.12  0.046599002891768236  \\
            -2.11  0.04712800302396615  \\
            -2.1  0.047663516909966196  \\
            -2.09  0.04820563541742694  \\
            -2.08  0.0487544509251174  \\
            -2.07  0.049310057354056885  \\
            -2.06  0.049872550199453844  \\
            -2.05  0.05044202656347226  \\
            -2.04  0.05101858518884961  \\
            -2.03  0.05160232649339416  \\
            -2.02  0.05219335260538952  \\
            -2.01  0.05279176739993733  \\
            -2.0  0.05339767653626362  \\
            -1.99  0.054011187496027464  \\
            -1.98  0.05463240962265834  \\
            -1.97  0.05526145416175853  \\
            -1.96  0.055898434302607394  \\
            -1.95  0.056543465220801184  \\
            -1.94  0.05719666412206884  \\
            -1.93  0.057858150287302484  \\
            -1.92  0.05852804511884299  \\
            -1.91  0.05920647218806651  \\
            -1.9  0.0598935572843129  \\
            -1.89  0.060589428465204556  \\
            -1.88  0.06129421610840432  \\
            -1.87  0.06200805296486286  \\
            -1.86  0.06273107421360723  \\
            -1.85  0.06346341751812852  \\
            -1.84  0.06420522308442819  \\
            -1.83  0.06495663372079158  \\
            -1.82  0.06571779489939651  \\
            -1.81  0.06648885482008257  \\
            -1.8  0.06726996466554194  \\
            -1.79  0.06806127770232184  \\
            -1.78  0.06886295129482405  \\
            -1.77  0.06967514503200717  \\
            -1.76  0.07049802176724047  \\
            -1.75  0.07133174750428518  \\
            -1.74  0.07217649147516413  \\
            -1.73  0.07303242622082445  \\
            -1.72  0.0738997276744199  \\
            -1.71  0.07477857524727204  \\
            -1.7  0.07566915191760319  \\
            -1.69  0.07657164432214598  \\
            -1.68  0.07748624285074258  \\
            -1.67  0.0784131417440532  \\
            -1.66  0.07935253919449707  \\
            -1.65  0.08030463745055827  \\
            -1.64  0.08126964292459193  \\
            -1.63  0.08224776630427756  \\
            -1.62  0.08323922266786574  \\
            -1.61  0.08424423160338186  \\
            -1.6  0.08526301733194933  \\
            -1.59  0.0862958088354072  \\
            -1.58  0.08734283998840646  \\
            -1.57  0.08840434969517773  \\
            -1.56  0.08948058203116921  \\
            -1.55  0.09057178638977226  \\
            -1.54  0.09167821763435424  \\
            -1.53  0.09280013625583539  \\
            -1.52  0.09393780853605703  \\
            -1.51  0.0950915067172014  \\
            -1.5  0.09626150917753785  \\
            -1.49  0.09744810061378367  \\
            -1.48  0.09865157223038595  \\
            -1.47  0.09987222193604268  \\
            -1.46  0.1011103545478072  \\
            -1.45  0.10236628200312758  \\
            -1.44  0.10364032358020402  \\
            -1.43  0.10493280612706005  \\
            -1.42  0.10624406429975082  \\
            -1.41  0.1075744408101531  \\
            -1.4  0.10892428668380985  \\
            -1.39  0.11029396152832707  \\
            -1.38  0.11168383381285239  \\
            -1.37  0.1130942811591937  \\
            -1.36  0.11452569064517262  \\
            -1.35  0.11597845912083869  \\
            -1.34  0.11745299353821503  \\
            -1.33  0.11894971129527909  \\
            -1.32  0.12046904059493438  \\
            -1.31  0.1220114208197682  \\
            -1.3  0.12357730292344599  \\
            -1.29  0.1251671498396453  \\
            -1.28  0.12678143690948981  \\
            -1.27  0.12842065232850639  \\
            -1.26  0.1300852976141947  \\
            -1.25  0.13177588809537377  \\
            -1.24  0.13349295342454093  \\
            -1.23  0.13523703811457047  \\
            -1.22  0.13700870210116084  \\
            -1.21  0.13880852133254373  \\
            -1.2  0.14063708838806638  \\
            -1.19  0.142495013127378  \\
            -1.18  0.14438292337206693  \\
            -1.17  0.14630146562173446  \\
            -1.16  0.14825130580662638  \\
            -1.15  0.15023313007910744  \\
            -1.14  0.15224764564642387  \\
            -1.13  0.15429558164738852  \\
            -1.12  0.1563776900758149  \\
            -1.11  0.1584947467537524  \\
            -1.1  0.16064755235779396  \\
            -1.09  0.16283693350200162  \\
            -1.08  0.16506374388125894  \\
            -1.07  0.16732886547917153  \\
            -1.06  0.16963320984496819  \\
            -1.05  0.1719777194442155  \\
            -1.04  0.17436336908856043  \\
            -1.03  0.1767911674501469  \\
            -1.02  0.17926215866683592  \\
            -1.01  0.18177742404487665  \\
            -1.0  0.18433808386625808  \\
            -0.99  0.1869452993086032  \\
            -0.98  0.18960027448616834  \\
            -0.97  0.19230425862127787  \\
            -0.96  0.19505854835638434  \\
            -0.95  0.19786449021787608  \\
            -0.94  0.20072348324380612  \\
            -0.93  0.2036369817888679  \\
            -0.92  0.2066064985212289  \\
            -0.91  0.20963360762726  \\
            -0.9  0.21271994824178916  \\
            -0.89  0.21586722812327858  \\
            -0.88  0.21907722759530182  \\
            -0.87  0.22235180377791597  \\
            -0.86  0.22569289513499388  \\
            -0.85  0.22910252636637246  \\
            -0.84  0.23258281367679096  \\
            -0.83  0.23613597045711804  \\
            -0.82  0.23976431341733412  \\
            -0.81  0.2434702692152179  \\
            -0.8  0.24725638162977223  \\
            -0.79  0.25112531933417337  \\
            -0.78  0.2550798843295871  \\
            -0.77  0.2591230211086425  \\
            -0.76  0.26325782662587544  \\
            -0.75  0.26748756116218925  \\
            -0.74  0.2718156601815451  \\
            -0.73  0.276245747290943  \\
            -0.72  0.28078164842953096  \\
            -0.71  0.28542740742978473  \\
            -0.7  0.29018730311348345  \\
            -0.69  0.295065868108207  \\
            -0.68  0.3000679095968627  \\
            -0.67  0.305198532244042  \\
            -0.66  0.31046316357968434  \\
            -0.65  0.31586758216365124  \\
            -0.64  0.3214179489056817  \\
            -0.63  0.32712084197543284  \\
            -0.62  0.3329832958088692  \\
            -0.61  0.33901284480262744  \\
            -0.6  0.3452175723901894  \\
            -0.59  0.35160616631662506  \\
            -0.58  0.3581879810771209  \\
            -0.57  0.36497310866464383  \\
            -0.56  0.3719724589917106  \\
            -0.55  0.3791978516203487  \\
            -0.54  0.3866621207658673  \\
            -0.53  0.394379235950791  \\
            -0.52  0.4023644411971566  \\
            -0.51  0.41063441628728253  \\
            -0.5  0.41920746443345946  \\
            -0.49  0.42810373172720606  \\
            -0.48  0.43734546505826993  \\
            -0.47  0.44695731689719853  \\
            -0.46  0.4569667075535991  \\
            -0.45  0.46740425843700517  \\
            -0.44  0.4783043137146504  \\
            -0.43  0.48970557294567857  \\
            -0.42  0.5016518643022122  \\
            -0.41  0.5141930976378728  \\
            -0.4  0.5273864500855905  \\
            -0.39  0.5412978558022042  \\
            -0.38  0.5560038986153237  \\
            -0.37  0.571594245895341  \\
            -0.36  0.5881748207682077  \\
            -0.35  0.6058719989954666  \\
            -0.34  0.6248382554144802  \\
            -0.33  0.6452599057713299  \\
            -0.32  0.6673679526363226  \\
            -0.31  0.6914536604480446  \\
            -0.3  0.717891573055611  \\
            -0.29  0.7471746974579166  \\
            -0.28  0.7799704937353882  \\
            -0.27  0.8172144430595079  \\
            -0.26  0.8602762233481558  \\
            -0.25  0.9112787506852498  \\
            -0.24  0.9737777392040295  \\
            -0.23  1.0544377001268592  \\
            -0.22  1.1682184831453464  \\
            -0.21  1.362850396883048  \\
            -0.2  13.005460547225388  \\
            -0.19  1.362850396883031  \\
            -0.18  1.1682184831453126  \\
            -0.17  1.0544377001268097  \\
            -0.16  0.9737777392039632  \\
            -0.15  0.9112787506851667  \\
            -0.14  0.8602762233480564  \\
            -0.13  0.8172144430593921  \\
            -0.12  0.7799704937352556  \\
            -0.11  0.7471746974577674  \\
            -0.1  0.7178915730554453  \\
            -0.09  0.6914536604478622  \\
            -0.08  0.6673679526361234  \\
            -0.07  0.645259905771114  \\
            -0.06  0.6248382554142476  \\
            -0.05  0.6058719989952173  \\
            -0.04  0.5881748207679416  \\
            -0.03  0.571594245895058  \\
            -0.02  0.5560038986150239  \\
            -0.01  0.5412978558018874  \\
            0.0  0.5273864500852566  \\
            0.01  0.5141930976375221  \\
            0.02  0.5016518643018443  \\
            0.03  0.4897055729452936  \\
            0.04  0.4783043137142481  \\
            0.05  0.4674042584365858  \\
            0.06  0.45696670755316243  \\
            0.07  0.44695731689674456  \\
            0.08  0.43734546505779853  \\
            0.09  0.42810373172671723  \\
            0.1  0.41920746443295315  \\
            0.11  0.4106344162867586  \\
            0.12  0.402364441196615  \\
            0.13  0.3943792359502317  \\
            0.14  0.3866621207652902  \\
            0.15  0.3791978516197538  \\
            0.16  0.37197245899109777  \\
            0.17  0.3649731086640129  \\
            0.18  0.35818798107647193  \\
            0.19  0.35160616631595804  \\
            0.2  0.345217572389504  \\
            0.21  0.3390128448019238  \\
            0.22  0.332983295808147  \\
            0.23  0.32712084197469216  \\
            0.24  0.3214179489049225  \\
            0.25  0.3158675821628733  \\
            0.26  0.31046316357888765  \\
            0.27  0.3051985322432264  \\
            0.28  0.3000679095960282  \\
            0.29  0.2950658681073534  \\
            0.3  0.2901873031126107  \\
            0.31  0.2854274074288929  \\
            0.32  0.2807816484286198  \\
            0.33  0.27624574729001244  \\
            0.34  0.27181566018059505  \\
            0.35  0.26748756116121963  \\
            0.36  0.26325782662488617  \\
            0.37  0.25912302110763347  \\
            0.38  0.2550798843285582  \\
            0.39  0.2511253193331246  \\
            0.4  0.2472563816287035  \\
            0.41  0.24347026921412906  \\
            0.42  0.23976431341622523  \\
            0.43  0.23613597045598886  \\
            0.44  0.2325828136756415  \\
            0.45  0.2291025263652027  \\
            0.46  0.22569289513380378  \\
            0.47  0.22235180377670552  \\
            0.48  0.21907722759407094  \\
            0.49  0.21586722812202727  \\
            0.5  0.2127199482405174  \\
            0.51  0.20963360762596775  \\
            0.52  0.20660649851991625  \\
            0.53  0.20363698178753487  \\
            0.54  0.20072348324245273  \\
            0.55  0.19786449021650243  \\
            0.56  0.1950585483549905  \\
            0.57  0.19230425861986397  \\
            0.58  0.18960027448473454  \\
            0.59  0.1869452993071497  \\
            0.6  0.18433808386478515  \\
            0.61  0.18177742404338446  \\
            0.62  0.17926215866532483  \\
            0.63  0.17679116744861728  \\
            0.64  0.17436336908701275  \\
            0.65  0.17197771944265028  \\
            0.66  0.169633209843386  \\
            0.67  0.16732886547757303  \\
            0.68  0.165063743879645  \\
            0.69  0.16283693350037315  \\
            0.7  0.16064755235615205  \\
            0.71  0.15849474675209826  \\
            0.72  0.15637769007415023  \\
            0.73  0.1542955816457147  \\
            0.74  0.15224764564474305  \\
            0.75  0.15023313007742206  \\
            0.76  0.14825130580493928  \\
            0.77  0.146301465620049  \\
            0.78  0.14438292337038716  \\
            0.79  0.1424950131257089  \\
            0.8  0.14063708838641398  \\
            0.81  0.13880852133091562  \\
            0.82  0.1370087020995667  \\
            0.83  0.13523703811302276  \\
            0.84  0.13349295342305642  \\
            0.85  0.1317758880939759  \\
            0.86  0.13008529761291796  \\
            0.87  0.12842065232740615  \\
            0.88  0.1267814369086685  \\
            0.89  0.12516714983935523  \\
            0.9  0.12357730295967237  \\
            0.91  0.12201142081931113  \\
            0.92  0.12046904059377897  \\
            0.93  0.11894971129367735  \\
            0.94  0.11745299353626885  \\
            0.95  0.11597845911860287  \\
            0.96  0.11452569064268082  \\
            0.97  0.11309428115646838  \\
            0.98  0.11168383380990907  \\
            0.99  0.11029396152517701  \\
            1.0  0.10892428668046117  \\
            1.01  0.10757444080661169  \\
            1.02  0.10624406429602082  \\
            1.03  0.10493280612314428  \\
            1.04  0.10364032357610423  \\
            1.05  0.10236628199884455  \\
            1.06  0.1011103545433409  \\
            1.07  0.0998722219313924  \\
            1.08  0.09865157222555032  \\
            1.09  0.09744810060876068  \\
            1.1  0.09626150917232494  \\
            1.11  0.09509150671179542  \\
            1.12  0.0939378085304542  \\
            1.13  0.0928001362500314  \\
            1.14  0.09167821762834412  \\
            1.15  0.09057178638355042  \\
            1.16  0.08948058202472932  \\
            1.17  0.08840434968851277  \\
            1.18  0.08734283998150857  \\
            1.19  0.08629580882826735  \\
            1.2  0.0852630173245578  \\
            1.21  0.08424423159572758  \\
            1.22  0.08323922265993625  \\
            1.23  0.08224776629605893  \\
            1.24  0.08126964291606838  \\
            1.25  0.0803046374417118  \\
            1.26  0.07935253918530712  \\
            1.27  0.07841314173449598  \\
            1.28  0.0774862428407904  \\
            1.29  0.07657164431176625  \\
            1.3  0.07566915190675694  \\
            1.31  0.07477857523591196  \\
            1.32  0.07389972766248747  \\
            1.33  0.07303242620824536  \\
            1.34  0.07217649146184098  \\
            1.35  0.07133174749008488  \\
            1.36  0.07049802175197001  \\
            1.37  0.06967514501536139  \\
            1.38  0.06886295127624618  \\
            1.39  0.06806127768045155  \\
            1.4  0.0672699644477375  \\
            1.41  0.06648885479817916  \\
            1.42  0.06571779488075231  \\
            1.43  0.0649566337040464  \\
            1.44  0.06420522306902493  \\
            1.45  0.06346341750376233  \\
            1.46  0.06273107420008463  \\
            1.47  0.062008052952050564  \\
            1.48  0.061294216096204696  \\
            1.49  0.0605894284535431  \\
            1.5  0.059893557273130796  \\
            1.51  0.059206472177316144  \\
            1.52  0.058528045108485055  \\
            1.53  0.057858150277303934  \\
            1.54  0.05719666411240157  \\
            1.55  0.05654346521144094  \\
            1.56  0.05589843429353305  \\
            1.57  0.05526145415295153  \\
            1.58  0.054632409614102234  \\
            1.59  0.05401118748770759  \\
            1.6  0.053397676528166814  \\
            1.61  0.052791767392051735  \\
            1.62  0.052193352597704315  \\
            1.63  0.051602326485899554  \\
            1.64  0.05101858518153671  \\
            1.65  0.05044202655633264  \\
            1.66  0.04987255019248002  \\
            1.67  0.04931005734724174  \\
            1.68  0.048754450918454297  \\
            1.69  0.04820563541091013  \\
            1.7  0.047663516903589755  \\
            1.71  0.04712800301772504  \\
            1.72  0.046599002885657506  \\
            1.73  0.04607642712047779  \\
            1.74  0.04556018778641597  \\
            1.75  0.04505019836996346  \\
            1.76  0.04454637375170319  \\
            1.77  0.044048630178827826  \\
            1.78  0.04355688523832589  \\
            1.79  0.04307105783081414  \\
            1.8  0.04259106814500228  \\
            1.81  0.042116837632763686  \\
            1.82  0.041648288984803904  \\
            1.83  0.04118534610690194  \\
            1.84  0.040727934096712576  \\
            1.85  0.040275979221111674  \\
            1.86  0.03982940889407039  \\
            1.87  0.03938815165504198  \\
            1.88  0.038952137147848155  \\
            1.89  0.03852129610005043  \\
            1.9  0.038095560302792805  \\
            1.91  0.03767486259110359  \\
            1.92  0.03725913682464261  \\
            1.93  0.0368483178688829  \\
            1.94  0.036442341576713874  \\
            1.95  0.03604114477045566  \\
            1.96  0.03564466522427249  \\
            1.97  0.03525284164697539  \\
            1.98  0.03486561366520319  \\
            1.99  0.034482921806971864  \\
            2.0  0.03410470748558296  \\
            2.01  0.03373091298388107  \\
            2.02  0.033361481438851474  \\
            2.03  0.032996356826549354  \\
            2.04  0.032635483947351385  \\
            2.05  0.032278808411522135  \\
            2.06  0.03192627662508646  \\
            2.07  0.03157783577600076  \\
            2.08  0.031233433820614828  \\
            2.09  0.03089301947041768  \\
            2.1  0.030556542179059367  \\
            2.11  0.030223952129642614  \\
            2.12  0.029895200222277197  \\
            2.13  0.029570238061890415  \\
            2.14  0.02924901794628752  \\
            2.15  0.028931492854456033  \\
            2.16  0.02861761643510767  \\
            2.17  0.02830734299545233  \\
            2.18  0.028000627490198292  \\
            2.19  0.02769742551077355  \\
            2.2  0.02739769327476232  \\
            2.21  0.0271013876155523  \\
            2.22  0.026808465972186862  \\
            2.23  0.026518886379418155  \\
            2.24  0.02623260745795553  \\
            2.25  0.025949588404905386  \\
            2.26  0.02566978898439743  \\
            2.27  0.02539316951839328  \\
            2.28  0.025119690877673132  \\
            2.29  0.024849314472996188  \\
            2.3  0.02458200224643118  \\
            2.31  0.024317716662852585  \\
            2.32  0.02405642070159931  \\
            2.33  0.023798077848291677  \\
            2.34  0.023542652086803405  \\
            2.35  0.023290107891384835  \\
            2.36  0.023040410218934274  \\
            2.37  0.022793524501413965  \\
            2.38  0.022549416638407507  \\
            2.39  0.022308052989815395  \\
            2.4  0.022069400368686112  \\
            2.41  0.021833426034179086  \\
            2.42  0.021600097684657284  \\
            2.43  0.021369383450906092  \\
            2.44  0.0211412518894762  \\
            2.45  0.02091567197614718  \\
            2.46  0.02069261309950983  \\
            2.47  0.02047204505466425  \\
            2.48  0.02025393803703139  \\
            2.49  0.020038262636275495  \\
            2.5  0.019824989830335166  \\
            2.51  0.019614090979560902  \\
            2.52  0.019405537820956355  \\
            2.53  0.019199302462521942  \\
            2.54  0.018995357377697634  \\
            2.55  0.01879367539990388  \\
            2.56  0.018594229717177814  \\
            2.57  0.018396993866903296  \\
            2.58  0.018201941730632522  \\
            2.59  0.018009047528997495  \\
            2.6  0.0178182858167095  \\
            2.61  0.017629631477644653  \\
            2.62  0.017443059720013938  \\
            2.63  0.017258546071615866  \\
            2.64  0.0170760663751703  \\
            2.65  0.016895596783731526  \\
            2.66  0.016717113756179174  \\
            2.67  0.016540594052785396  \\
            2.68  0.016366014730856793  \\
            2.69  0.016193353140449517  \\
            2.7  0.016022586920156172  \\
            2.71  0.01585369399296317  \\
            2.72  0.015686652562176925  \\
            2.73  0.015521441107417919  \\
            2.74  0.015358038380680717  \\
            2.75  0.015196423402459447  \\
            2.76  0.015036575457936723  \\
            2.77  0.014878474093235153  \\
            2.78  0.014722099111730388  \\
            2.79  0.014567430570423957  \\
            2.8  0.014414448776375528  \\
            2.81  0.014263134283192574  \\
            2.82  0.014113467887577317  \\
            2.83  0.01396543062592891  \\
            2.84  0.013819003771000595  \\
            2.85  0.0136741688286103  \\
            2.86  0.013530907534403946  \\
            2.87  0.01338920185067029  \\
            2.88  0.013249033963206569  \\
            2.89  0.013110386278233693  \\
            2.9  0.012973241419360439  \\
            2.91  0.012837582224595367  \\
            2.92  0.012703391743405916  \\
            2.93  0.012570653233823488  \\
            2.94  0.012439350159594078  \\
            2.95  0.012309466187373115  \\
            2.96  0.012180985183964266  \\
            2.97  0.012053891213600846  \\
            2.98  0.011928168535269634  \\
            2.99  0.011803801600075775  \\
            3.0  0.011680775048648524  \\
        }
        ;
    \nextgroupplot[ylabel={$p(y_{N+1}\mid y_{1:N})$}, xlabel={$y_{N+1}$}, ymin={0}, ymax={1}, xtick={-3,-2,-1,0,1,2,3}, xmin={-3}, xmax={3}, style={thick}]
    \addplot[ybar interval, fill={blue}, fill opacity={0.5}, draw opacity={0}]
        table[row sep={\\}]
        {
            \\
            -3.2  0.01  \\
            -3.1  0.0  \\
            -3.0  0.02  \\
            -2.9  0.0  \\
            -2.8  0.01  \\
            -2.7  0.03  \\
            -2.6  0.02  \\
            -2.5  0.0  \\
            -2.4  0.02  \\
            -2.3  0.02  \\
            -2.2  0.02  \\
            -2.1  0.02  \\
            -2.0  0.05  \\
            -1.9000000000000001  0.03  \\
            -1.8  0.08  \\
            -1.7000000000000002  0.05  \\
            -1.6  0.15  \\
            -1.5  0.17  \\
            -1.4000000000000001  0.19  \\
            -1.3  0.11  \\
            -1.2000000000000002  0.28  \\
            -1.1  0.26  \\
            -1.0  0.27  \\
            -0.8999999999999999  0.32  \\
            -0.7999999999999998  0.4  \\
            -0.7000000000000002  0.25  \\
            -0.6000000000000001  0.33  \\
            -0.5  0.32  \\
            -0.3999999999999999  0.39  \\
            -0.2999999999999998  0.41  \\
            -0.20000000000000018  0.39  \\
            -0.10000000000000009  0.29  \\
            0.0  0.37  \\
            0.10000000000000009  0.35  \\
            0.20000000000000018  0.41  \\
            0.2999999999999998  0.49  \\
            0.3999999999999999  0.32  \\
            0.5  0.34  \\
            0.6000000000000001  0.28  \\
            0.7000000000000002  0.28  \\
            0.7999999999999998  0.28  \\
            0.9000000000000004  0.22  \\
            1.0  0.31  \\
            1.0999999999999996  0.27  \\
            1.2000000000000002  0.11  \\
            1.2999999999999998  0.09  \\
            1.4000000000000004  0.12  \\
            1.5  0.18  \\
            1.6000000000000005  0.11  \\
            1.7000000000000002  0.16  \\
            1.7999999999999998  0.04  \\
            1.9000000000000004  0.03  \\
            2.0  0.08  \\
            2.1000000000000005  0.04  \\
            2.2  0.07  \\
            2.3  0.03  \\
            2.4000000000000004  0.03  \\
            2.5  0.0  \\
            2.6000000000000005  0.05  \\
            2.7  0.01  \\
            2.8  0.01  \\
            2.9000000000000004  0.0  \\
            3.0  0.0  \\
            3.1000000000000005  0.01  \\
            3.2  0.0  \\
        }
        ;
    \addplot[dashed, color={red}, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.012261501933244063  \\
            -2.99  0.012392772984122198  \\
            -2.98  0.012525511489418802  \\
            -2.97  0.012659734959093016  \\
            -2.96  0.01279546113299782  \\
            -2.95  0.012932707984321048  \\
            -2.94  0.013071493723087104  \\
            -2.93  0.013211836799720293  \\
            -2.92  0.01335375590867147  \\
            -2.91  0.013497269992108908  \\
            -2.9  0.013642398243675078  \\
            -2.89  0.013789160112310668  \\
            -2.88  0.013937575306147063  \\
            -2.87  0.014087663796469106  \\
            -2.86  0.014239445821749408  \\
            -2.85  0.014392941891755676  \\
            -2.84  0.014548172791733056  \\
            -2.83  0.014705159586662601  \\
            -2.82  0.014863923625597884  \\
            -2.81  0.015024486546081298  \\
            -2.8  0.015186870278642002  \\
            -2.79  0.015351097051376956  \\
            -2.78  0.01551718939461731  \\
            -2.77  0.015685170145681663  \\
            -2.76  0.015855062453718566  \\
            -2.75  0.016026889784639727  \\
            -2.74  0.016200675926146477  \\
            -2.73  0.016376444992851413  \\
            -2.72  0.016554221431497193  \\
            -2.71  0.016734030026274993  \\
            -2.7  0.016915895904244818  \\
            -2.69  0.017099844540859943  \\
            -2.68  0.01728590176559793  \\
            -2.67  0.017474093767700736  \\
            -2.66  0.01766444710202637  \\
            -2.65  0.017856988695014887  \\
            -2.64  0.01805174585077113  \\
            -2.63  0.01824874625726724  \\
            -2.62  0.018448017992667643  \\
            -2.61  0.01864958953177948  \\
            -2.6  0.018853489752631365  \\
            -2.59  0.01905974794318384  \\
            -2.58  0.019268393808174255  \\
            -2.57  0.01947945747609989  \\
            -2.56  0.019692969506342098  \\
            -2.55  0.01990896089643552  \\
            -2.54  0.02012746308948527  \\
            -2.53  0.02034850798173642  \\
            -2.52  0.02057212793029903  \\
            -2.51  0.020798355761032943  \\
            -2.5  0.021027224776596104  \\
            -2.49  0.02125876876466064  \\
            -2.48  0.021493022006300988  \\
            -2.47  0.021730019284558182  \\
            -2.46  0.021969795893185158  \\
            -2.45  0.022212387645577425  \\
            -2.44  0.02245783088389394  \\
            -2.43  0.02270616248837307  \\
            -2.42  0.022957419886849052  \\
            -2.41  0.023211641064473404  \\
            -2.4  0.023468864573647646  \\
            -2.39  0.02372912954417195  \\
            -2.38  0.02399247569361629  \\
            -2.37  0.024258943337919198  \\
            -2.36  0.024528573402221008  \\
            -2.35  0.024801407431937005  \\
            -2.34  0.025077487604077974  \\
            -2.33  0.025356856738823836  \\
            -2.32  0.02563955831135805  \\
            -2.31  0.025925636463969486  \\
            -2.3  0.026215136018429296  \\
            -2.29  0.026508102488650306  \\
            -2.28  0.02680458209363702  \\
            -2.27  0.027104621770733795  \\
            -2.26  0.027408269189180486  \\
            -2.25  0.027715572763983117  \\
            -2.24  0.028026581670109484  \\
            -2.23  0.02834134585701849  \\
            -2.22  0.02865991606353268  \\
            -2.21  0.02898234383306434  \\
            -2.2  0.029308681529204808  \\
            -2.19  0.029638982351687992  \\
            -2.18  0.029973300352739502  \\
            -2.17  0.030311690453820542  \\
            -2.16  0.030654208462782093  \\
            -2.15  0.031000911091437912  \\
            -2.14  0.03135185597357008  \\
            -2.13  0.03170710168338221  \\
            -2.12  0.032066707754409673  \\
            -2.11  0.032430734698905395  \\
            -2.1  0.03279924402771113  \\
            -2.09  0.03317229827063352  \\
            -2.08  0.033549960997337015  \\
            -2.07  0.03393229683877247  \\
            -2.06  0.034319371509155545  \\
            -2.05  0.03471125182851472  \\
            -2.04  0.035108005745825066  \\
            -2.03  0.03550970236274739  \\
            -2.02  0.03591641195799148  \\
            -2.01  0.036328206012325025  \\
            -2.0  0.03674515723424569  \\
            -1.99  0.03716733958634283  \\
            -1.98  0.03759482831236715  \\
            -1.97  0.038027699965033274  \\
            -1.96  0.03846603243458047  \\
            -1.95  0.038909904978114876  \\
            -1.94  0.039359398249760875  \\
            -1.93  0.03981459433164836  \\
            -1.92  0.04027557676576365  \\
            -1.91  0.040742430586695515  \\
            -1.9  0.04121524235530468  \\
            -1.89  0.04169410019334983  \\
            -1.88  0.04217909381910373  \\
            -1.87  0.042670314583993896  \\
            -1.86  0.04316785551030295  \\
            -1.85  0.04367181132996759  \\
            -1.84  0.04418227852451483  \\
            -1.83  0.04469935536617521  \\
            -1.82  0.045223141960218205  \\
            -1.81  0.04575374028855102  \\
            -1.8  0.04629125425462953  \\
            -1.79  0.04683578972972806  \\
            -1.78  0.04738745460061953  \\
            -1.77  0.0479463588187181  \\
            -1.76  0.04851261445073833  \\
            -1.75  0.04908633573093074  \\
            -1.74  0.04966763911495056  \\
            -1.73  0.05025664333542522  \\
            -1.72  0.05085346945928363  \\
            -1.71  0.05145824094691766  \\
            -1.7  0.052071083713246535  \\
            -1.69  0.052692126190759185  \\
            -1.68  0.05332149939461292  \\
            -1.67  0.05395933698987143  \\
            -1.66  0.05460577536096676  \\
            -1.65  0.05526095368347685  \\
            -1.64  0.05592501399831161  \\
            -1.63  0.0565981012884086  \\
            -1.62  0.05728036355803937  \\
            -1.61  0.05797195191483835  \\
            -1.6  0.05867302065466679  \\
            -1.59  0.05938372734943187  \\
            -1.58  0.060104232937987535  \\
            -1.57  0.060834701820250095  \\
            -1.56  0.06157530195466526  \\
            -1.55  0.06232620495917599  \\
            -1.54  0.06308758621584272  \\
            -1.53  0.06385962497927847  \\
            -1.52  0.06464250448906939  \\
            -1.51  0.0654364120863595  \\
            -1.5  0.06624153933478899  \\
            -1.49  0.06705808214598426  \\
            -1.48  0.06788624090981062  \\
            -1.47  0.06872622062960669  \\
            -1.46  0.069578231062637  \\
            -1.45  0.07044248686600524  \\
            -1.44  0.07131920774829124  \\
            -1.43  0.07220861862718442  \\
            -1.42  0.07311094979340477  \\
            -1.41  0.07402643708121744  \\
            -1.4  0.07495532204586626  \\
            -1.39  0.07589785214826887  \\
            -1.38  0.0768542809473374  \\
            -1.37  0.07782486830030934  \\
            -1.36  0.07880988057149764  \\
            -1.35  0.07980959084989085  \\
            -1.34  0.08082427917606476  \\
            -1.33  0.08185423277888983  \\
            -1.32  0.08289974632255456  \\
            -1.31  0.08396112216445177  \\
            -1.3  0.08503867062451347  \\
            -1.29  0.08613271026661502  \\
            -1.28  0.08724356819271045  \\
            -1.27  0.08837158035040209  \\
            -1.26  0.08951709185469463  \\
            -1.25  0.09068045732473468  \\
            -1.24  0.09186204123638644  \\
            -1.23  0.09306221829155616  \\
            -1.22  0.09428137380523542  \\
            -1.21  0.09551990411130445  \\
            -1.2  0.09677821698820434  \\
            -1.19  0.09805673210566904  \\
            -1.18  0.09935588149378825  \\
            -1.17  0.10067611003576755  \\
            -1.16  0.10201787598584533  \\
            -1.15  0.10338165151393927  \\
            -1.14  0.10476792327870484  \\
            -1.13  0.10617719303081856  \\
            -1.12  0.10760997824843146  \\
            -1.11  0.1090668128068926  \\
            -1.1  0.11054824768499374  \\
            -1.09  0.11205485171017579  \\
            -1.08  0.11358721234531659  \\
            -1.07  0.11514593651993774  \\
            -1.06  0.11673165150889311  \\
            -1.05  0.11834500586185158  \\
            -1.04  0.11998667038716239  \\
            -1.03  0.12165733919398787  \\
            -1.02  0.1233577307969222  \\
            -1.01  0.12508858928766986  \\
            -1.0  0.1268506855787595  \\
            -0.99  0.12864481872470257  \\
            -0.98  0.13047181732648994  \\
            -0.97  0.13233254102584605  \\
            -0.96  0.13422788209625341  \\
            -0.95  0.13615876713840105  \\
            -0.94  0.13812615888843363  \\
            -0.93  0.14013105814817178  \\
            -0.92  0.14217450584735764  \\
            -0.91  0.1442575852489621  \\
            -0.9  0.1463814243096848  \\
            -0.89  0.14854719820899587  \\
            -0.88  0.1507561320614302  \\
            -0.87  0.15300950382837  \\
            -0.86  0.15530864744725284  \\
            -0.85  0.157654956198062  \\
            -0.84  0.16004988632910155  \\
            -0.83  0.1624949609664845  \\
            -0.82  0.16499177433449233  \\
            -0.81  0.16754199631704944  \\
            -0.8  0.17014737739405514  \\
            -0.79  0.1728097539902725  \\
            -0.78  0.17553105427898744  \\
            -0.77  0.1783133044877751  \\
            -0.76  0.18115863575957605  \\
            -0.75  0.18406929162898214  \\
            -0.74  0.18704763618131773  \\
            -0.73  0.19009616297093992  \\
            -0.72  0.1932175047853539  \\
            -0.71  0.19641444435350622  \\
            -0.7  0.19968992611023514  \\
            -0.69  0.20304706914468348  \\
            -0.68  0.20648918147890893  \\
            -0.67  0.21001977584446171  \\
            -0.66  0.21364258714993684  \\
            -0.65  0.21736159186218657  \\
            -0.64  0.2211810295588815  \\
            -0.63  0.2251054269515582  \\
            -0.62  0.2291396247275346  \\
            -0.61  0.2332888076178156  \\
            -0.6  0.23755853816844436  \\
            -0.59  0.24195479477734697  \\
            -0.58  0.2464840146608749  \\
            -0.57  0.2511531425382088  \\
            -0.56  0.25596968597291514  \\
            -0.55  0.2609417784961397  \\
            -0.54  0.2660782518640596  \\
            -0.53  0.2713887190848623  \\
            -0.52  0.27688367020274185  \\
            -0.51  0.28257458326812623  \\
            -0.5  0.2884740534809802  \\
            -0.49  0.29459594420294516  \\
            -0.48  0.30095556444210747  \\
            -0.47  0.30756987858653395  \\
            -0.46  0.31445775568921447  \\
            -0.45  0.3216402676128446  \\
            -0.44  0.3291410480041886  \\
            -0.43  0.3369867276359338  \\
            -0.42  0.3452074664921969  \\
            -0.41  0.3538376096145254  \\
            -0.4  0.36291650296095224  \\
            -0.39  0.3724895185610812  \\
            -0.38  0.38260935692493664  \\
            -0.37  0.3933377218913019  \\
            -0.36  0.40474750355897804  \\
            -0.35  0.4169256663341059  \\
            -0.34  0.42997713448001496  \\
            -0.33  0.44403011959373  \\
            -0.32  0.45924358413053884  \\
            -0.31  0.47581795923817316  \\
            -0.3  0.49401098408286487  \\
            -0.29  0.5141619172404563  \\
            -0.28  0.5367300656920351  \\
            -0.27  0.5623591728543809  \\
            -0.26  0.5919917709447332  \\
            -0.25  0.6270887266219392  \\
            -0.24  0.6700968743440305  \\
            -0.23  0.7256023408618553  \\
            -0.22  0.8038996195853908  \\
            -0.21  0.9378339166972275  \\
            -0.2  8.949597132130844  \\
            -0.19  0.937833916697227  \\
            -0.18  0.8038996195853905  \\
            -0.17  0.7256023408618553  \\
            -0.16  0.6700968743440304  \\
            -0.15  0.627088726621939  \\
            -0.14  0.5919917709447332  \\
            -0.13  0.5623591728543809  \\
            -0.12  0.5367300656920351  \\
            -0.11  0.5141619172404562  \\
            -0.1  0.49401098408286487  \\
            -0.09  0.47581795923817316  \\
            -0.08  0.4592435841305388  \\
            -0.07  0.44403011959373  \\
            -0.06  0.42997713448001496  \\
            -0.05  0.4169256663341059  \\
            -0.04  0.40474750355897804  \\
            -0.03  0.3933377218913019  \\
            -0.02  0.38260935692493664  \\
            -0.01  0.3724895185610812  \\
            0.0  0.36291650296095224  \\
            0.01  0.3538376096145254  \\
            0.02  0.3452074664921969  \\
            0.03  0.3369867276359338  \\
            0.04  0.32914104800418853  \\
            0.05  0.3216402676128446  \\
            0.06  0.31445775568921447  \\
            0.07  0.30756987858653395  \\
            0.08  0.30095556444210747  \\
            0.09  0.29459594420294516  \\
            0.1  0.2884740534809802  \\
            0.11  0.28257458326812623  \\
            0.12  0.27688367020274185  \\
            0.13  0.2713887190848623  \\
            0.14  0.2660782518640596  \\
            0.15  0.26094177849613975  \\
            0.16  0.25596968597291514  \\
            0.17  0.2511531425382087  \\
            0.18  0.2464840146608749  \\
            0.19  0.24195479477734705  \\
            0.2  0.23755853816844436  \\
            0.21  0.23328880761781567  \\
            0.22  0.2291396247275346  \\
            0.23  0.22510542695155816  \\
            0.24  0.2211810295588815  \\
            0.25  0.21736159186218657  \\
            0.26  0.21364258714993684  \\
            0.27  0.21001977584446171  \\
            0.28  0.20648918147890893  \\
            0.29  0.20304706914468346  \\
            0.3  0.19968992611023506  \\
            0.31  0.19641444435350622  \\
            0.32  0.1932175047853539  \\
            0.33  0.19009616297093992  \\
            0.34  0.18704763618131773  \\
            0.35  0.18406929162898214  \\
            0.36  0.18115863575957605  \\
            0.37  0.1783133044877751  \\
            0.38  0.17553105427898744  \\
            0.39  0.1728097539902725  \\
            0.4  0.17014737739405514  \\
            0.41  0.16754199631704944  \\
            0.42  0.16499177433449239  \\
            0.43  0.16249496096648447  \\
            0.44  0.16004988632910153  \\
            0.45  0.15765495619806197  \\
            0.46  0.15530864744725278  \\
            0.47  0.15300950382837  \\
            0.48  0.1507561320614302  \\
            0.49  0.14854719820899587  \\
            0.5  0.1463814243096848  \\
            0.51  0.1442575852489621  \\
            0.52  0.14217450584735764  \\
            0.53  0.14013105814817178  \\
            0.54  0.13812615888843363  \\
            0.55  0.13615876713840105  \\
            0.56  0.13422788209625341  \\
            0.57  0.13233254102584605  \\
            0.58  0.13047181732648994  \\
            0.59  0.12864481872470257  \\
            0.6  0.1268506855787595  \\
            0.61  0.12508858928766986  \\
            0.62  0.1233577307969222  \\
            0.63  0.12165733919398787  \\
            0.64  0.11998667038716239  \\
            0.65  0.11834500586185158  \\
            0.66  0.11673165150889311  \\
            0.67  0.11514593651993774  \\
            0.68  0.11358721234531659  \\
            0.69  0.11205485171017579  \\
            0.7  0.11054824768499377  \\
            0.71  0.1090668128068926  \\
            0.72  0.10760997824843159  \\
            0.73  0.10617719303081856  \\
            0.74  0.10476792327870484  \\
            0.75  0.10338165151393927  \\
            0.76  0.10201787598584533  \\
            0.77  0.10067611003576755  \\
            0.78  0.09935588149378825  \\
            0.79  0.09805673210566904  \\
            0.8  0.09677821698820434  \\
            0.81  0.09551990411130445  \\
            0.82  0.09428137380523542  \\
            0.83  0.09306221829155616  \\
            0.84  0.09186204123638644  \\
            0.85  0.09068045732473468  \\
            0.86  0.08951709185469463  \\
            0.87  0.08837158035040209  \\
            0.88  0.08724356819271045  \\
            0.89  0.08613271026661502  \\
            0.9  0.08503867062451347  \\
            0.91  0.08396112216445177  \\
            0.92  0.08289974632255456  \\
            0.93  0.08185423277888983  \\
            0.94  0.08082427917606476  \\
            0.95  0.0798095908498909  \\
            0.96  0.07880988057149767  \\
            0.97  0.0778248683003094  \\
            0.98  0.0768542809473374  \\
            0.99  0.07589785214826887  \\
            1.0  0.07495532204586626  \\
            1.01  0.07402643708121744  \\
            1.02  0.07311094979340477  \\
            1.03  0.07220861862718442  \\
            1.04  0.07131920774829124  \\
            1.05  0.07044248686600524  \\
            1.06  0.069578231062637  \\
            1.07  0.06872622062960669  \\
            1.08  0.06788624090981062  \\
            1.09  0.06705808214598426  \\
            1.1  0.06624153933478899  \\
            1.11  0.0654364120863595  \\
            1.12  0.06464250448906939  \\
            1.13  0.06385962497927847  \\
            1.14  0.06308758621584272  \\
            1.15  0.06232620495917599  \\
            1.16  0.06157530195466526  \\
            1.17  0.06083470182025012  \\
            1.18  0.06010423293798762  \\
            1.19  0.05938372734943187  \\
            1.2  0.05867302065466683  \\
            1.21  0.05797195191483838  \\
            1.22  0.05728036355803937  \\
            1.23  0.0565981012884086  \\
            1.24  0.05592501399831161  \\
            1.25  0.05526095368347685  \\
            1.26  0.05460577536096676  \\
            1.27  0.05395933698987143  \\
            1.28  0.05332149939461292  \\
            1.29  0.052692126190759185  \\
            1.3  0.052071083713246535  \\
            1.31  0.05145824094691766  \\
            1.32  0.05085346945928363  \\
            1.33  0.05025664333542522  \\
            1.34  0.04966763911495056  \\
            1.35  0.04908633573093074  \\
            1.36  0.04851261445073833  \\
            1.37  0.0479463588187181  \\
            1.38  0.04738745460061962  \\
            1.39  0.04683578972972808  \\
            1.4  0.046291254254629446  \\
            1.41  0.04575374028855102  \\
            1.42  0.045223141960218205  \\
            1.43  0.04469935536617519  \\
            1.44  0.044182278524514715  \\
            1.45  0.04367181132996768  \\
            1.46  0.043167855510303006  \\
            1.47  0.04267031458399394  \\
            1.48  0.04217909381910373  \\
            1.49  0.04169410019334983  \\
            1.5  0.04121524235530468  \\
            1.51  0.040742430586695515  \\
            1.52  0.04027557676576365  \\
            1.53  0.03981459433164836  \\
            1.54  0.039359398249760875  \\
            1.55  0.038909904978114876  \\
            1.56  0.03846603243458047  \\
            1.57  0.038027699965033274  \\
            1.58  0.03759482831236715  \\
            1.59  0.03716733958634283  \\
            1.6  0.03674515723424569  \\
            1.61  0.03632820601232504  \\
            1.62  0.03591641195799148  \\
            1.63  0.03550970236274739  \\
            1.64  0.03510800574582513  \\
            1.65  0.03471125182851472  \\
            1.66  0.03431937150915558  \\
            1.67  0.03393229683877247  \\
            1.68  0.03354996099733691  \\
            1.69  0.03317229827063352  \\
            1.7  0.03279924402771104  \\
            1.71  0.032430734698905395  \\
            1.72  0.032066707754409764  \\
            1.73  0.03170710168338221  \\
            1.74  0.031351855973570125  \\
            1.75  0.031000911091437912  \\
            1.76  0.030654208462782218  \\
            1.77  0.030311690453820542  \\
            1.78  0.029973300352739554  \\
            1.79  0.029638982351687992  \\
            1.8  0.029308681529204808  \\
            1.81  0.02898234383306433  \\
            1.82  0.02865991606353268  \\
            1.83  0.028341345857018467  \\
            1.84  0.028026581670109484  \\
            1.85  0.02771557276398308  \\
            1.86  0.027408269189180462  \\
            1.87  0.027104621770733785  \\
            1.88  0.026804582093636984  \\
            1.89  0.026508102488650306  \\
            1.9  0.026215136018429272  \\
            1.91  0.025925636463969486  \\
            1.92  0.02563955831135804  \\
            1.93  0.025356856738823836  \\
            1.94  0.025077487604077964  \\
            1.95  0.024801407431937005  \\
            1.96  0.024528573402220987  \\
            1.97  0.024258943337919198  \\
            1.98  0.02399247569361628  \\
            1.99  0.02372912954417195  \\
            2.0  0.02346886457364763  \\
            2.01  0.023211641064473404  \\
            2.02  0.022957419886849035  \\
            2.03  0.02270616248837307  \\
            2.04  0.022457830883893914  \\
            2.05  0.022212387645577425  \\
            2.06  0.021969795893185148  \\
            2.07  0.021730019284558182  \\
            2.08  0.021493022006300967  \\
            2.09  0.02125876876466064  \\
            2.1  0.021027224776596104  \\
            2.11  0.020798355761032936  \\
            2.12  0.020572127930299014  \\
            2.13  0.02034850798173641  \\
            2.14  0.020127463089485265  \\
            2.15  0.01990896089643551  \\
            2.16  0.01969296950634209  \\
            2.17  0.019479457476099877  \\
            2.18  0.01926839380817424  \\
            2.19  0.019059747943183828  \\
            2.2  0.018853489752631358  \\
            2.21  0.018649589531779472  \\
            2.22  0.018448017992667636  \\
            2.23  0.01824874625726723  \\
            2.24  0.01805174585077112  \\
            2.25  0.01785698869501488  \\
            2.26  0.01766444710202637  \\
            2.27  0.017474093767700722  \\
            2.28  0.01728590176559793  \\
            2.29  0.017099844540859936  \\
            2.3  0.016915895904244818  \\
            2.31  0.016734030026274993  \\
            2.32  0.016554221431497193  \\
            2.33  0.016376444992851413  \\
            2.34  0.016200675926146477  \\
            2.35  0.01602688978463972  \\
            2.36  0.015855062453718566  \\
            2.37  0.015685170145681663  \\
            2.38  0.015517189394617303  \\
            2.39  0.015351097051376949  \\
            2.4  0.015186870278641998  \\
            2.41  0.015024486546081293  \\
            2.42  0.014863923625597877  \\
            2.43  0.01470515958666259  \\
            2.44  0.01454817279173305  \\
            2.45  0.01439294189175567  \\
            2.46  0.014239445821749401  \\
            2.47  0.014087663796469106  \\
            2.48  0.013937575306147051  \\
            2.49  0.013789160112310662  \\
            2.5  0.013642398243675071  \\
            2.51  0.013497269992108908  \\
            2.52  0.013353755908671463  \\
            2.53  0.013211836799720293  \\
            2.54  0.013071493723087092  \\
            2.55  0.012932707984321048  \\
            2.56  0.012795461132997813  \\
            2.57  0.012659734959093016  \\
            2.58  0.012525511489418802  \\
            2.59  0.012392772984122198  \\
            2.6  0.012261501933244063  \\
            2.61  0.012131681053337224  \\
            2.62  0.01200329328414279  \\
            2.63  0.011876321785323324  \\
            2.64  0.011750749933251824  \\
            2.65  0.011626561317855293  \\
            2.66  0.011503739739511845  \\
            2.67  0.011382269206000288  \\
            2.68  0.011262133929501175  \\
            2.69  0.01114331832364816  \\
            2.7  0.011025807000628813  \\
            2.71  0.010909584768333883  \\
            2.72  0.010794636627553955  \\
            2.73  0.010680947769222767  \\
            2.74  0.01056850357170599  \\
            2.75  0.010457289598134979  \\
            2.76  0.010347291593784223  \\
            2.77  0.010238495483491844  \\
            2.78  0.010130887369122465  \\
            2.79  0.010024453527071204  \\
            2.8  0.00991918040580855  \\
            2.81  0.009815054623464778  \\
            2.82  0.009712062965453749  \\
            2.83  0.009610192382134723  \\
            2.84  0.009509429986512023  \\
            2.85  0.009409763051971453  \\
            2.86  0.009311179010052996  \\
            2.87  0.009213665448258973  \\
            2.88  0.009117210107897176  \\
            2.89  0.009021800881958064  \\
            2.9  0.008927425813025712  \\
            2.91  0.008834073091221587  \\
            2.92  0.00874173105218078  \\
            2.93  0.008650388175059903  \\
            2.94  0.008560033080576316  \\
            2.95  0.008470654529077788  \\
            2.96  0.008382241418642385  \\
            2.97  0.008294782783207718  \\
            2.98  0.008208267790729331  \\
            2.99  0.008122685741367394  \\
            3.0  0.008038026065701477  \\
        }
        ;
    \addplot[dashed, color={red}, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.001632659146238702  \\
            -2.99  0.001649506815334862  \\
            -2.98  0.0016665323966977745  \\
            -2.97  0.001683737833373451  \\
            -2.96  0.0017011250906924524  \\
            -2.95  0.0017186961565438985  \\
            -2.94  0.0017364530416531963  \\
            -2.93  0.0017543977798635084  \\
            -2.92  0.00177253242842107  \\
            -2.91  0.0017908590682643455  \\
            -2.9  0.0018093798043171518  \\
            -2.89  0.0018280967657857577  \\
            -2.88  0.0018470121064600535  \\
            -2.87  0.0018661280050188312  \\
            -2.86  0.0018854466653392568  \\
            -2.85  0.0019049703168105793  \\
            -2.84  0.0019247012146521756  \\
            -2.83  0.0019446416402359547  \\
            -2.82  0.0019647939014132234  \\
            -2.81  0.0019851603328460725  \\
            -2.8  0.002005743296343362  \\
            -2.79  0.002026545181201335  \\
            -2.78  0.002047568404549021  \\
            -2.77  0.002068815411698399  \\
            -2.76  0.0020902886764994906  \\
            -2.75  0.0021119907017003816  \\
            -2.74  0.002133924019312322  \\
            -2.73  0.0021560911909799243  \\
            -2.72  0.002178494808356568  \\
            -2.71  0.002201137493485128  \\
            -2.7  0.0022240218991840285  \\
            -2.69  0.0022471507094387953  \\
            -2.68  0.002270526639799146  \\
            -2.67  0.002294152437781707  \\
            -2.66  0.0023180308832784838  \\
            -2.65  0.002342164788971141  \\
            -2.64  0.0023665570007511964  \\
            -2.63  0.002391210398146247  \\
            -2.62  0.0024161278947522967  \\
            -2.61  0.0024413124386722927  \\
            -2.6  0.002466767012961006  \\
            -2.59  0.0024924946360762984  \\
            -2.58  0.0025184983623369375  \\
            -2.57  0.002544781282387045  \\
            -2.56  0.002571346523667293  \\
            -2.55  0.0025981972508929375  \\
            -2.54  0.0026253366665388634  \\
            -2.53  0.0026527680113316915  \\
            -2.52  0.0026804945647490954  \\
            -2.51  0.0027085196455264708  \\
            -2.5  0.0027368466121710316  \\
            -2.49  0.0027654788634835165  \\
            -2.48  0.0027944198390875753  \\
            -2.47  0.0028236730199670337  \\
            -2.46  0.002853241929011093  \\
            -2.45  0.002883130131567676  \\
            -2.44  0.0029133412360050044  \\
            -2.43  0.0029438788942815894  \\
            -2.42  0.002974746802524735  \\
            -2.41  0.0030059487016177613  \\
            -2.4  0.003037488377796037  \\
            -2.39  0.003069369663252011  \\
            -2.38  0.003101596436749423  \\
            -2.37  0.0031341726242467786  \\
            -2.36  0.003167102199530334  \\
            -2.35  0.0032003891848566943  \\
            -2.34  0.0032340376516052523  \\
            -2.33  0.003268051720940582  \\
            -2.32  0.003302435564485038  \\
            -2.31  0.003337193405001637  \\
            -2.3  0.0033723295170875345  \\
            -2.29  0.0034078482278781684  \\
            -2.28  0.003443753917762357  \\
            -2.27  0.003480051021108467  \\
            -2.26  0.003516744027001919  \\
            -2.25  0.0035538374799942035  \\
            -2.24  0.0035913359808636062  \\
            -2.23  0.003629244187387898  \\
            -2.22  0.003667566815129156  \\
            -2.21  0.003706308638230994  \\
            -2.2  0.0037454744902283943  \\
            -2.19  0.0037850692648703694  \\
            -2.18  0.0038250979169557157  \\
            -2.17  0.003865565463182123  \\
            -2.16  0.0039064769830088  \\
            -2.15  0.003947837619532989  \\
            -2.14  0.003989652580380524  \\
            -2.13  0.004031927138610792  \\
            -2.12  0.004074666633636262  \\
            -2.11  0.004117876472156996  \\
            -2.1  0.004161562129110268  \\
            -2.09  0.004205729148635728  \\
            -2.08  0.004250383145056325  \\
            -2.07  0.004295529803875267  \\
            -2.06  0.004341174882789462  \\
            -2.05  0.004387324212719563  \\
            -2.04  0.00443398369885714  \\
            -2.03  0.004481159321729166  \\
            -2.02  0.004528857138280203  \\
            -2.01  0.0045770832829726835  \\
            -2.0  0.004625843968905563  \\
            -1.99  0.004675145488951779  \\
            -1.98  0.004724994216914791  \\
            -1.97  0.004775396608704756  \\
            -1.96  0.004826359203534515  \\
            -1.95  0.004877888625135955  \\
            -1.94  0.004929991582997091  \\
            -1.93  0.004982674873620273  \\
            -1.92  0.0050359453818019815  \\
            -1.91  0.005089810081934628  \\
            -1.9  0.005144276039330836  \\
            -1.89  0.0051993504115706085  \\
            -1.88  0.005255040449871915  \\
            -1.87  0.005311353500485138  \\
            -1.86  0.005368297006111922  \\
            -1.85  0.0054258785073488525  \\
            -1.84  0.005484105644156561  \\
            -1.83  0.005542986157354763  \\
            -1.82  0.005602527890143735  \\
            -1.81  0.005662738789652882  \\
            -1.8  0.0057236269085168216  \\
            -1.79  0.005785200406479789  \\
            -1.78  0.005847467552028666  \\
            -1.77  0.005910436724055605  \\
            -1.76  0.005974116413550539  \\
            -1.75  0.006038515225324475  \\
            -1.74  0.006103641879764116  \\
            -1.73  0.00616950521461854  \\
            -1.72  0.006236114186818575  \\
            -1.71  0.006303477874329679  \\
            -1.7  0.006371605478038999  \\
            -1.69  0.0064405063236773735  \\
            -1.68  0.0065101898637770625  \\
            -1.67  0.006580665679666002  \\
            -1.66  0.006651943483499421  \\
            -1.65  0.006724033120329582  \\
            -1.64  0.0067969445702146134  \\
            -1.63  0.00687068795036727  \\
            -1.62  0.006945273517344471  \\
            -1.61  0.007020711669278641  \\
            -1.6  0.007097012948151784  \\
            -1.59  0.007174188042113244  \\
            -1.58  0.007252247787842193  \\
            -1.57  0.007331203172955846  \\
            -1.56  0.007411065338464561  \\
            -1.55  0.007491845581274777  \\
            -1.54  0.007573555356741087  \\
            -1.53  0.007656206281268422  \\
            -1.52  0.00773981013496573  \\
            -1.51  0.007824378864352187  \\
            -1.5  0.007909924585117339  \\
            -1.49  0.007996459584936406  \\
            -1.48  0.008083996326342092  \\
            -1.47  0.008172547449654257  \\
            -1.46  0.008262125775968914  \\
            -1.45  0.00835274431020792  \\
            -1.44  0.008444416244230911  \\
            -1.43  0.008537154960010989  \\
            -1.42  0.008630974032875804  \\
            -1.41  0.008725887234815521  \\
            -1.4  0.008821908537859538  \\
            -1.39  0.008919052117523467  \\
            -1.38  0.009017332356328369  \\
            -1.37  0.00911676384739388  \\
            -1.36  0.00921736139810726  \\
            -1.35  0.009319140033870252  \\
            -1.34  0.009422115001925673  \\
            -1.33  0.009526301775265984  \\
            -1.32  0.009631716056625767  \\
            -1.31  0.009738373782560449  \\
            -1.3  0.009846291127613418  \\
            -1.29  0.009955484508573982  \\
            -1.28  0.010065970588828433  \\
            -1.27  0.010177766282806826  \\
            -1.26  0.010290888760527951  \\
            -1.25  0.010405355452245125  \\
            -1.24  0.01052118405319559  \\
            -1.23  0.0106383925284563  \\
            -1.22  0.010756999117908925  \\
            -1.21  0.010877022341317228  \\
            -1.2  0.010998481003519666  \\
            -1.19  0.0111213941997407  \\
            -1.18  0.011245781321023786  \\
            -1.17  0.011371662059789801  \\
            -1.16  0.011499056415524048  \\
            -1.15  0.011627984700595872  \\
            -1.14  0.011758467546214204  \\
            -1.13  0.011890525908523415  \\
            -1.12  0.012024181074843  \\
            -1.11  0.012159454670055631  \\
            -1.1  0.012296368663147643  \\
            -1.09  0.012434945373906478  \\
            -1.08  0.012575207479779749  \\
            -1.07  0.012717178022900458  \\
            -1.06  0.012860880417283562  \\
            -1.05  0.013006338456198911  \\
            -1.04  0.013153576319725548  \\
            -1.03  0.013302618582493238  \\
            -1.02  0.013453490221616798  \\
            -1.01  0.013606216624828676  \\
            -1.0  0.013760823598816491  \\
            -0.99  0.01391733737777153  \\
            -0.98  0.014075784632154083  \\
            -0.97  0.01423619247768409  \\
            -0.96  0.01439858848456198  \\
            -0.95  0.014563000686928342  \\
            -0.94  0.01472945759257033  \\
            -0.93  0.014897988192880409  \\
            -0.92  0.015068621973078915  \\
            -0.91  0.0152413889227055  \\
            -0.9  0.01541631954639041  \\
            -0.89  0.015593444874914257  \\
            -0.88  0.015772796476564998  \\
            -0.87  0.015954406468802442  \\
            -0.86  0.016138307530240825  \\
            -0.85  0.016324532912959235  \\
            -0.84  0.016513116455151536  \\
            -0.83  0.016704092594126994  \\
            -0.82  0.016897496379673214  \\
            -0.81  0.017093363487794645  \\
            -0.8  0.01729173023483852  \\
            -0.79  0.017492633592022074  \\
            -0.78  0.017696111200375238  \\
            -0.77  0.017902201386113002  \\
            -0.76  0.01811094317645261  \\
            -0.75  0.018322376315891568  \\
            -0.74  0.018536541282962494  \\
            -0.73  0.018753479307482505  \\
            -0.72  0.018973232388314526  \\
            -0.71  0.019195843311659164  \\
            -0.7  0.019421355669896976  \\
            -0.69  0.019649813881000806  \\
            -0.68  0.019881263208539803  \\
            -0.67  0.020115749782297146  \\
            -0.66  0.02035332061952386  \\
            -0.65  0.02059402364685415  \\
            -0.64  0.020837907722905828  \\
            -0.63  0.02108502266159351  \\
            -0.62  0.021335419256180942  \\
            -0.61  0.021589149304102002  \\
            -0.6  0.021846265632580106  \\
            -0.59  0.02210682212507741  \\
            -0.58  0.022370873748606784  \\
            -0.57  0.0226384765819413  \\
            -0.56  0.022909687844756794  \\
            -0.55  0.023184565927745926  \\
            -0.54  0.0234631704237427  \\
            -0.53  0.02374556215989993  \\
            -0.52  0.024031803230961973  \\
            -0.51  0.024321957033679672  \\
            -0.5  0.024616088302414813  \\
            -0.49  0.024914263145984286  \\
            -0.48  0.025216549085797426  \\
            -0.47  0.025523015095341613  \\
            -0.46  0.025833731641074695  \\
            -0.45  0.02614877072478539  \\
            -0.44  0.02646820592748653  \\
            -0.43  0.026792112454908687  \\
            -0.42  0.02712056718466584  \\
            -0.41  0.027453648715168175  \\
            -0.4  0.02779143741636135  \\
            -0.39  0.02813401548237551  \\
            -0.38  0.028481466986172377  \\
            -0.37  0.028833877936282424  \\
            -0.36  0.029191336335731382  \\
            -0.35  0.029553932243257662  \\
            -0.34  0.029921757836931216  \\
            -0.33  0.030294907480288145  \\
            -0.32  0.0306734777911033  \\
            -0.31  0.0310575677129291  \\
            -0.3  0.031447278589537296  \\
            -0.29  0.031842714242407186  \\
            -0.28  0.0322439810514132  \\
            -0.27  0.032651188038873236  \\
            -0.26  0.03306444695712876  \\
            -0.25  0.033483872379838825  \\
            -0.24  0.03390958179717967  \\
            -0.23  0.03434169571515494  \\
            -0.22  0.034780337759233414  \\
            -0.21  0.03522563478254448  \\
            -0.2  0.035677716978876735  \\
            -0.19  0.0361367180007403  \\
            -0.18  0.03660277508277035  \\
            -0.17  0.03707602917076703  \\
            -0.16  0.037556625056686437  \\
            -0.15  0.03804471151991863  \\
            -0.14  0.03854044147520975  \\
            -0.13  0.03904397212761088  \\
            -0.12  0.039555465134861016  \\
            -0.11  0.040075086777640496  \\
            -0.1  0.04060300813816055  \\
            -0.09  0.04113940528758838  \\
            -0.08  0.04168445948284102  \\
            -0.07  0.042238357373321385  \\
            -0.06  0.042801291218208755  \\
            -0.05  0.04337345911496359  \\
            -0.04  0.0439550652397524  \\
            -0.03  0.04454632010055342  \\
            -0.02  0.045147440803759493  \\
            -0.01  0.04575865133515783  \\
            0.0  0.046380182856233826  \\
            0.01  0.047012274016819136  \\
            0.02  0.04765517128518689  \\
            0.03  0.04830912929678159  \\
            0.04  0.048974411222870474  \\
            0.05  0.049651289160504895  \\
            0.06  0.05034004454529821  \\
            0.07  0.05104096858864955  \\
            0.08  0.051754362741183044  \\
            0.09  0.05248053918432207  \\
            0.1  0.05321982135208567  \\
            0.11  0.0539725444853766  \\
            0.12  0.054739056221233665  \\
            0.13  0.05551971721974154  \\
            0.14  0.056314901831540295  \\
            0.15  0.05712499880914558  \\
            0.16  0.057950412065594176  \\
            0.17  0.05879156148426204  \\
            0.18  0.059648883784073174  \\
            0.19  0.060522833444729654  \\
            0.2  0.06141388369705222  \\
            0.21  0.062322527584032054  \\
            0.22  0.06324927909876583  \\
            0.23  0.06419467440608494  \\
            0.24  0.06515927315540553  \\
            0.25  0.0661436598931293  \\
            0.26  0.06714844558382638  \\
            0.27  0.06817426925044931  \\
            0.28  0.06922179974497217  \\
            0.29  0.07029173766214314  \\
            0.3  0.07138481741050806  \\
            0.31  0.07250180945652021  \\
            0.32  0.07364352275944806  \\
            0.33  0.07481080741694049  \\
            0.34  0.07600455754357051  \\
            0.35  0.07722571440748839  \\
            0.36  0.07847526985353952  \\
            0.37  0.07975427004491024  \\
            0.38  0.08106381955963295  \\
            0.39  0.08240508588321811  \\
            0.4  0.0837793043443938  \\
            0.41  0.08518778354757325  \\
            0.42  0.0866319113634025  \\
            0.43  0.08811316154777565  \\
            0.44  0.08963310107029397  \\
            0.45  0.09119339824559466  \\
            0.46  0.09279583177566274  \\
            0.47  0.09444230082862791  \\
            0.48  0.09613483630020914  \\
            0.49  0.09787561342861327  \\
            0.5  0.09966696596320336  \\
            0.51  0.10151140212274197  \\
            0.52  0.10341162262187366  \\
            0.53  0.10537054109651971  \\
            0.54  0.10739130732226063  \\
            0.55  0.10947733369748079  \\
            0.56  0.11163232555876415  \\
            0.57  0.11386031601461194  \\
            0.58  0.11616570613132846  \\
            0.59  0.11855331149024441  \\
            0.6  0.12102841636939862  \\
            0.61  0.12359683710022454  \\
            0.62  0.12626499653074794  \\
            0.63  0.12904001201865709  \\
            0.64  0.1319298000180462  \\
            0.65  0.13494320116515696  \\
            0.66  0.1380901308849865  \\
            0.67  0.14138176203764538  \\
            0.68  0.14483074815322164  \\
            0.69  0.1484514985899867  \\
            0.7  0.15226052082559366  \\
            0.71  0.15627685055779103  \\
            0.72  0.16052259812611605  \\
            0.73  0.16502365118944715  \\
            0.74  0.16981059056820993  \\
            0.75  0.17491990191589302  \\
            0.76  0.18039560588973122  \\
            0.77  0.18629149327735658  \\
            0.78  0.19267425629594942  \\
            0.79  0.19962798522714298  \\
            0.8  0.20726081375834857  \\
            0.81  0.21571507679864554  \\
            0.82  0.2251834752023312  \\
            0.83  0.23593608957229165  \\
            0.84  0.24836835644867014  \\
            0.85  0.26309317801838283  \\
            0.86  0.28113711627548177  \\
            0.87  0.3044242668231131  \\
            0.88  0.3372736532257889  \\
            0.89  0.3934653823653486  \\
            0.9  3.754776400080372  \\
            0.91  0.3934653823653486  \\
            0.92  0.3372736532257889  \\
            0.93  0.3044242668231131  \\
            0.94  0.281137116275482  \\
            0.95  0.26309317801838306  \\
            0.96  0.24836835644867022  \\
            0.97  0.2359360895722918  \\
            0.98  0.22518347520233134  \\
            0.99  0.21571507679864554  \\
            1.0  0.20726081375834857  \\
            1.01  0.19962798522714298  \\
            1.02  0.19267425629594942  \\
            1.03  0.18629149327735658  \\
            1.04  0.18039560588973122  \\
            1.05  0.17491990191589302  \\
            1.06  0.16981059056820993  \\
            1.07  0.16502365118944715  \\
            1.08  0.16052259812611605  \\
            1.09  0.15627685055779103  \\
            1.1  0.15226052082559366  \\
            1.11  0.1484514985899867  \\
            1.12  0.1448307481532216  \\
            1.13  0.1413817620376454  \\
            1.14  0.13809013088498653  \\
            1.15  0.13494320116515698  \\
            1.16  0.13192980001804622  \\
            1.17  0.1290400120186571  \\
            1.18  0.126264996530748  \\
            1.19  0.12359683710022458  \\
            1.2  0.12102841636939862  \\
            1.21  0.11855331149024445  \\
            1.22  0.11616570613132851  \\
            1.23  0.11386031601461195  \\
            1.24  0.11163232555876415  \\
            1.25  0.10947733369748079  \\
            1.26  0.10739130732226063  \\
            1.27  0.10537054109651971  \\
            1.28  0.10341162262187366  \\
            1.29  0.10151140212274197  \\
            1.3  0.09966696596320336  \\
            1.31  0.09787561342861327  \\
            1.32  0.09613483630020914  \\
            1.33  0.09444230082862791  \\
            1.34  0.09279583177566275  \\
            1.35  0.09119339824559465  \\
            1.36  0.08963310107029394  \\
            1.37  0.08811316154777561  \\
            1.38  0.08663191136340254  \\
            1.39  0.0851877835475733  \\
            1.4  0.08377930434439383  \\
            1.41  0.08240508588321811  \\
            1.42  0.08106381955963296  \\
            1.43  0.07975427004491024  \\
            1.44  0.07847526985353953  \\
            1.45  0.07722571440748839  \\
            1.46  0.07600455754357054  \\
            1.47  0.07481080741694049  \\
            1.48  0.07364352275944808  \\
            1.49  0.07250180945652022  \\
            1.5  0.07138481741050808  \\
            1.51  0.07029173766214314  \\
            1.52  0.06922179974497217  \\
            1.53  0.06817426925044931  \\
            1.54  0.06714844558382638  \\
            1.55  0.0661436598931293  \\
            1.56  0.06515927315540553  \\
            1.57  0.06419467440608494  \\
            1.58  0.06324927909876583  \\
            1.59  0.062322527584032054  \\
            1.6  0.06141388369705222  \\
            1.61  0.060522833444729626  \\
            1.62  0.05964888378407317  \\
            1.63  0.05879156148426207  \\
            1.64  0.057950412065594196  \\
            1.65  0.05712499880914558  \\
            1.66  0.05631490183154028  \\
            1.67  0.055519717219741575  \\
            1.68  0.05473905622123367  \\
            1.69  0.05397254448537662  \\
            1.7  0.053219821352085646  \\
            1.71  0.05248053918432209  \\
            1.72  0.05175436274118302  \\
            1.73  0.051040968588649566  \\
            1.74  0.05034004454529821  \\
            1.75  0.049651289160504895  \\
            1.76  0.048974411222870474  \\
            1.77  0.04830912929678159  \\
            1.78  0.04765517128518689  \\
            1.79  0.047012274016819136  \\
            1.8  0.046380182856233826  \\
            1.81  0.04575865133515783  \\
            1.82  0.045147440803759493  \\
            1.83  0.04454632010055342  \\
            1.84  0.0439550652397524  \\
            1.85  0.04337345911496359  \\
            1.86  0.042801291218208734  \\
            1.87  0.04223835737332136  \\
            1.88  0.041684459482841045  \\
            1.89  0.041139405287588346  \\
            1.9  0.04060300813816057  \\
            1.91  0.0400750867776405  \\
            1.92  0.039555465134861016  \\
            1.93  0.03904397212761088  \\
            1.94  0.03854044147520975  \\
            1.95  0.03804471151991863  \\
            1.96  0.037556625056686437  \\
            1.97  0.03707602917076704  \\
            1.98  0.03660277508277035  \\
            1.99  0.0361367180007403  \\
            2.0  0.035677716978876735  \\
            2.01  0.03522563478254448  \\
            2.02  0.034780337759233414  \\
            2.03  0.03434169571515493  \\
            2.04  0.03390958179717967  \\
            2.05  0.033483872379838825  \\
            2.06  0.03306444695712876  \\
            2.07  0.032651188038873236  \\
            2.08  0.0322439810514132  \\
            2.09  0.031842714242407186  \\
            2.1  0.031447278589537296  \\
            2.11  0.0310575677129291  \\
            2.12  0.0306734777911033  \\
            2.13  0.030294907480288145  \\
            2.14  0.029921757836931174  \\
            2.15  0.029553932243257662  \\
            2.16  0.02919133633573137  \\
            2.17  0.028833877936282424  \\
            2.18  0.028481466986172366  \\
            2.19  0.02813401548237551  \\
            2.2  0.027791437416361336  \\
            2.21  0.027453648715168175  \\
            2.22  0.02712056718466584  \\
            2.23  0.026792112454908687  \\
            2.24  0.02646820592748652  \\
            2.25  0.02614877072478539  \\
            2.26  0.025833731641074695  \\
            2.27  0.025523015095341613  \\
            2.28  0.025216549085797426  \\
            2.29  0.024914263145984286  \\
            2.3  0.024616088302414813  \\
            2.31  0.024321957033679672  \\
            2.32  0.024031803230961973  \\
            2.33  0.02374556215989993  \\
            2.34  0.0234631704237427  \\
            2.35  0.023184565927745926  \\
            2.36  0.022909687844756794  \\
            2.37  0.022638476581941267  \\
            2.38  0.022370873748606784  \\
            2.39  0.02210682212507741  \\
            2.4  0.021846265632580106  \\
            2.41  0.02158914930410199  \\
            2.42  0.021335419256180942  \\
            2.43  0.02108502266159351  \\
            2.44  0.020837907722905828  \\
            2.45  0.02059402364685414  \\
            2.46  0.02035332061952386  \\
            2.47  0.020115749782297136  \\
            2.48  0.019881263208539803  \\
            2.49  0.019649813881000785  \\
            2.5  0.019421355669896976  \\
            2.51  0.019195843311659164  \\
            2.52  0.018973232388314526  \\
            2.53  0.018753479307482505  \\
            2.54  0.018536541282962494  \\
            2.55  0.018322376315891568  \\
            2.56  0.01811094317645261  \\
            2.57  0.017902201386113002  \\
            2.58  0.017696111200375238  \\
            2.59  0.017492633592022074  \\
            2.6  0.01729173023483852  \\
            2.61  0.017093363487794645  \\
            2.62  0.0168974963796732  \\
            2.63  0.016704092594126994  \\
            2.64  0.016513116455151574  \\
            2.65  0.016324532912959235  \\
            2.66  0.01613830753024081  \\
            2.67  0.015954406468802442  \\
            2.68  0.015772796476564984  \\
            2.69  0.015593444874914257  \\
            2.7  0.01541631954639039  \\
            2.71  0.0152413889227055  \\
            2.72  0.015068621973078964  \\
            2.73  0.014897988192880409  \\
            2.74  0.014729457592570258  \\
            2.75  0.014563000686928342  \\
            2.76  0.01439858848456198  \\
            2.77  0.01423619247768409  \\
            2.78  0.014075784632154083  \\
            2.79  0.01391733737777153  \\
            2.8  0.013760823598816491  \\
            2.81  0.013606216624828676  \\
            2.82  0.013453490221616798  \\
            2.83  0.013302618582493238  \\
            2.84  0.013153576319725548  \\
            2.85  0.013006338456198911  \\
            2.86  0.012860880417283562  \\
            2.87  0.012717178022900458  \\
            2.88  0.012575207479779749  \\
            2.89  0.012434945373906478  \\
            2.9  0.012296368663147643  \\
            2.91  0.012159454670055631  \\
            2.92  0.012024181074843  \\
            2.93  0.011890525908523405  \\
            2.94  0.011758467546214204  \\
            2.95  0.011627984700595857  \\
            2.96  0.011499056415524048  \\
            2.97  0.011371662059789798  \\
            2.98  0.011245781321023786  \\
            2.99  0.011121394199740694  \\
            3.0  0.010998481003519666  \\
        }
        ;
    \addplot[dashed, color={red}, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0025216860446763928  \\
            -2.99  0.002553395134051816  \\
            -2.98  0.0025855718106307245  \\
            -2.97  0.002618224816665854  \\
            -2.96  0.0026513631133243715  \\
            -2.95  0.0026849958880084826  \\
            -2.94  0.0027191325619893257  \\
            -2.93  0.002753782798370391  \\
            -2.92  0.00278895651039802  \\
            -2.91  0.002824663870137347  \\
            -2.9  0.0028609153175334022  \\
            -2.89  0.0028977215698782607  \\
            -2.88  0.002935093631706493  \\
            -2.87  0.002973042805142577  \\
            -2.86  0.0030115807007255373  \\
            -2.85  0.0030507192487376883  \\
            -2.84  0.003090470711066184  \\
            -2.83  0.003130847693628012  \\
            -2.82  0.0031718631593911253  \\
            -2.81  0.0032135304420266653  \\
            -2.8  0.003255863260229667  \\
            -2.79  0.0032988757327482377  \\
            -2.78  0.0033425823941640284  \\
            -2.77  0.0033869982114699076  \\
            -2.76  0.0034321386014940186  \\
            -2.75  0.0034780194492230318  \\
            -2.74  0.0035246571270813056  \\
            -2.73  0.0035720685152268346  \\
            -2.72  0.0036202710229295194  \\
            -2.71  0.003669282611102348  \\
            -2.7  0.0037191218160612513  \\
            -2.69  0.0037698077745957244  \\
            -2.68  0.0038213602504383534  \\
            -2.67  0.003873799662228709  \\
            -2.66  0.003927147113074642  \\
            -2.65  0.003981424421822432  \\
            -2.64  0.004036654156156482  \\
            -2.63  0.004092859667659324  \\
            -2.62  0.004150065128973738  \\
            -2.61  0.004208295573221006  \\
            -2.6  0.004267576935842567  \\
            -2.59  0.004327936099047119  \\
            -2.58  0.00438940093906143  \\
            -2.57  0.004452000376400835  \\
            -2.56  0.004515764429395277  \\
            -2.55  0.0045807242712285045  \\
            -2.54  0.004646912290772104  \\
            -2.53  0.004714362157522994  \\
            -2.52  0.004783108890982559  \\
            -2.51  0.0048531889348487536  \\
            -2.5  0.004924640236429255  \\
            -2.49  0.004997502331724835  \\
            -2.48  0.005071816436677767  \\
            -2.47  0.005147625545131502  \\
            -2.46  0.005224974534105174  \\
            -2.45  0.005303910277050778  \\
            -2.44  0.005384481765833417  \\
            -2.43  0.005466740242256315  \\
            -2.42  0.005550739340044384  \\
            -2.41  0.005636535238303698  \\
            -2.4  0.0057241868275921684  \\
            -2.39  0.005813755889869642  \\
            -2.38  0.005905307293747639  \\
            -2.37  0.005998909206631217  \\
            -2.36  0.0060946333255428985  \\
            -2.35  0.006192555128643755  \\
            -2.34  0.0062927541497255005  \\
            -2.33  0.00639531427824457  \\
            -2.32  0.006500324087811611  \\
            -2.31  0.00660787719644545  \\
            -2.3  0.00671807266235888  \\
            -2.29  0.006831015419575914  \\
            -2.28  0.006946816758300253  \\
            -2.27  0.007065594855679103  \\
            -2.26  0.007187475363455758  \\
            -2.25  0.007312592060002362  \\
            -2.24  0.0074410875754024955  \\
            -2.23  0.007573114199647023  \\
            -2.22  0.007708834785663839  \\
            -2.21  0.00784842376087803  \\
            -2.2  0.007992068263365263  \\
            -2.19  0.008139969421507211  \\
            -2.18  0.008292343799494329  \\
            -2.17  0.00844942503519201  \\
            -2.16  0.008611465701970078  \\
            -2.15  0.00877873943232618  \\
            -2.14  0.008951543348808714  \\
            -2.13  0.009130200857253752  \\
            -2.12  0.00931506486920018  \\
            -2.11  0.009506521535208035  \\
            -2.1  0.009704994589564798  \\
            -2.09  0.009910950430714634  \\
            -2.08  0.01012490409229351  \\
            -2.07  0.01034742629909425  \\
            -2.06  0.010579151853640554  \\
            -2.05  0.010820789666529374  \\
            -2.04  0.011073134833233612  \\
            -2.03  0.011337083280099972  \\
            -2.02  0.011613649665047023  \\
            -2.01  0.011903989441878605  \\
            -2.0  0.012209426307839636  \\
            -1.99  0.012531486692418374  \\
            -1.98  0.012871943573664241  \\
            -1.97  0.013232872824309365  \\
            -1.96  0.013616726651080699  \\
            -1.95  0.014026430755894576  \\
            -1.94  0.014465515055551622  \\
            -1.93  0.014938292911480465  \\
            -1.92  0.015450112221524582  \\
            -1.91  0.016007715994910784  \\
            -1.9  0.016619775227118973  \\
            -1.89  0.017297703432131703  \\
            -1.88  0.018056952855004003  \\
            -1.87  0.018919180647571615  \\
            -1.86  0.019916095970358455  \\
            -1.85  0.021096846061561838  \\
            -1.84  0.022543748602408962  \\
            -1.83  0.024411092461402776  \\
            -1.82  0.02704521035595948  \\
            -1.81  0.03155109784616053  \\
            -1.8  0.3010870152723843  \\
            -1.79  0.03155109784616053  \\
            -1.78  0.02704521035595948  \\
            -1.77  0.024411092461402776  \\
            -1.76  0.022543748602408962  \\
            -1.75  0.021096846061561838  \\
            -1.74  0.019916095970358455  \\
            -1.73  0.018919180647571615  \\
            -1.72  0.018056952855003985  \\
            -1.71  0.017297703432131686  \\
            -1.7  0.016619775227118955  \\
            -1.69  0.016007715994910778  \\
            -1.68  0.015450112221524571  \\
            -1.67  0.014938292911480454  \\
            -1.66  0.01446551505555161  \\
            -1.65  0.014026430755894567  \\
            -1.64  0.01361672665108069  \\
            -1.63  0.013232872824309358  \\
            -1.62  0.012871943573664241  \\
            -1.61  0.012531486692418374  \\
            -1.6  0.012209426307839636  \\
            -1.59  0.011903989441878598  \\
            -1.58  0.011613649665047023  \\
            -1.57  0.011337083280099967  \\
            -1.56  0.011073134833233612  \\
            -1.55  0.010820789666529369  \\
            -1.54  0.010579151853640554  \\
            -1.53  0.010347426299094244  \\
            -1.52  0.01012490409229351  \\
            -1.51  0.00991095043071463  \\
            -1.5  0.009704994589564798  \\
            -1.49  0.009506521535208031  \\
            -1.48  0.00931506486920018  \\
            -1.47  0.00913020085725375  \\
            -1.46  0.008951543348808714  \\
            -1.45  0.00877873943232618  \\
            -1.44  0.008611465701970078  \\
            -1.43  0.008449425035192004  \\
            -1.42  0.008292343799494329  \\
            -1.41  0.00813996942150721  \\
            -1.4  0.007992068263365263  \\
            -1.39  0.007848423760878026  \\
            -1.38  0.007708834785663839  \\
            -1.37  0.007573114199647023  \\
            -1.36  0.0074410875754024955  \\
            -1.35  0.007312592060002362  \\
            -1.34  0.007187475363455758  \\
            -1.33  0.007065594855679103  \\
            -1.32  0.0069468167583002505  \\
            -1.31  0.006831015419575914  \\
            -1.3  0.006718072662358877  \\
            -1.29  0.00660787719644545  \\
            -1.28  0.0065003240878116104  \\
            -1.27  0.00639531427824457  \\
            -1.26  0.006292754149725498  \\
            -1.25  0.006192555128643755  \\
            -1.24  0.006094633325542896  \\
            -1.23  0.005998909206631217  \\
            -1.22  0.005905307293747637  \\
            -1.21  0.005813755889869642  \\
            -1.2  0.005724186827592167  \\
            -1.19  0.005636535238303698  \\
            -1.18  0.005550739340044381  \\
            -1.17  0.005466740242256315  \\
            -1.16  0.005384481765833413  \\
            -1.15  0.005303910277050778  \\
            -1.14  0.005224974534105172  \\
            -1.13  0.005147625545131502  \\
            -1.12  0.005071816436677767  \\
            -1.11  0.00499750233172484  \\
            -1.1  0.004924640236429255  \\
            -1.09  0.00485318893484875  \\
            -1.08  0.004783108890982559  \\
            -1.07  0.0047143621575229935  \\
            -1.06  0.004646912290772104  \\
            -1.05  0.004580724271228504  \\
            -1.04  0.004515764429395277  \\
            -1.03  0.004452000376400832  \\
            -1.02  0.00438940093906143  \\
            -1.01  0.004327936099047117  \\
            -1.0  0.004267576935842567  \\
            -0.99  0.004208295573221008  \\
            -0.98  0.004150065128973738  \\
            -0.97  0.004092859667659321  \\
            -0.96  0.004036654156156482  \\
            -0.95  0.003981424421822429  \\
            -0.94  0.003927147113074642  \\
            -0.93  0.0038737996622287066  \\
            -0.92  0.0038213602504383543  \\
            -0.91  0.0037698077745957257  \\
            -0.9  0.0037191218160612534  \\
            -0.89  0.003669282611102345  \\
            -0.88  0.003620271022929523  \\
            -0.87  0.0035720685152268324  \\
            -0.86  0.003524657127081307  \\
            -0.85  0.003478019449223032  \\
            -0.84  0.0034321386014940147  \\
            -0.83  0.003386998211469906  \\
            -0.82  0.0033425823941640245  \\
            -0.81  0.0032988757327482377  \\
            -0.8  0.003255863260229666  \\
            -0.79  0.0032135304420266653  \\
            -0.78  0.0031718631593911245  \\
            -0.77  0.003130847693628012  \\
            -0.76  0.0030904707110661826  \\
            -0.75  0.0030507192487376883  \\
            -0.74  0.0030115807007255373  \\
            -0.73  0.002973042805142577  \\
            -0.72  0.0029350936317064907  \\
            -0.71  0.0028977215698782607  \\
            -0.7  0.0028609153175334022  \\
            -0.69  0.002824663870137347  \\
            -0.68  0.00278895651039802  \\
            -0.67  0.0027537827983703895  \\
            -0.66  0.0027191325619893257  \\
            -0.65  0.002684995888008484  \\
            -0.64  0.00265136311332437  \\
            -0.63  0.002618224816665856  \\
            -0.62  0.0025855718106307223  \\
            -0.61  0.002553395134051817  \\
            -0.6  0.0025216860446763928  \\
            -0.59  0.002490436012143261  \\
            -0.58  0.002459636711243144  \\
            -0.57  0.0024292800154485203  \\
            -0.56  0.002399357990700019  \\
            -0.55  0.0023698628894371072  \\
            -0.54  0.0023407871448615494  \\
            -0.53  0.002312123365422692  \\
            -0.52  0.0022838643295142774  \\
            -0.51  0.002256002980372991  \\
            -0.5  0.002228532421169577  \\
            -0.49  0.002201445910283653  \\
            -0.48  0.002174736856754085  \\
            -0.47  0.0021483988158969617  \\
            -0.46  0.0021224254850837894  \\
            -0.45  0.002096810699672824  \\
            -0.44  0.002071548429086866  \\
            -0.43  0.002046632773031151  \\
            -0.42  0.0020220579578453164  \\
            -0.41  0.001997818332983717  \\
            -0.4  0.00197390836761861  \\
            -0.39  0.0019503226473611141  \\
            -0.38  0.0019270558710949338  \\
            -0.37  0.0019041028479182152  \\
            -0.36  0.0018814584941890962  \\
            -0.35  0.0018591178306706668  \\
            -0.34  0.0018370759797713108  \\
            -0.33  0.001815328162876642  \\
            -0.32  0.0017938696977692662  \\
            -0.31  0.0017726959961329757  \\
            -0.3  0.0017518025611379718  \\
            -0.29  0.0017311849851039877  \\
            -0.28  0.0017108389472382346  \\
            -0.27  0.0016907602114453163  \\
            -0.26  0.0016709446242063265  \\
            -0.25  0.001651388112524488  \\
            -0.24  0.0016320866819348125  \\
            -0.23  0.0016130364145753972  \\
            -0.22  0.0015942334673179962  \\
            -0.21  0.0015756740699557382  \\
            -0.2  0.0015573545234457927  \\
            -0.19  0.0015392711982050657  \\
            -0.18  0.0015214205324569185  \\
            -0.17  0.0015037990306270876  \\
            -0.16  0.001486403261787052  \\
            -0.15  0.0014692298581431159  \\
            -0.14  0.0014522755135696359  \\
            -0.13  0.001435536982184752  \\
            -0.12  0.0014190110769672303  \\
            -0.11  0.001402694668412914  \\
            -0.1  0.0013865846832294276  \\
            -0.09  0.001370678103067836  \\
            -0.08  0.0013549719632899645  \\
            -0.07  0.0013394633517701826  \\
            -0.06  0.0013241494077304964  \\
            -0.05  0.001309027320607823  \\
            -0.04  0.0012940943289523298  \\
            -0.03  0.0012793477193558912  \\
            -0.02  0.0012647848254095984  \\
            -0.01  0.0012504030266893905  \\
            0.0  0.0012361997477689083  \\
            0.01  0.0012221724572586401  \\
            0.02  0.0012083186668705708  \\
            0.03  0.0011946359305074913  \\
            0.04  0.0011811218433761387  \\
            0.05  0.001167774041123482  \\
            0.06  0.001154590198995415  \\
            0.07  0.001141568031017059  \\
            0.08  0.0011287052891941754  \\
            0.09  0.0011159997627348264  \\
            0.1  0.0011034492772908585  \\
            0.11  0.0010910516942184546  \\
            0.12  0.001078804909857243  \\
            0.13  0.0010667068548273902  \\
            0.14  0.0010547554933441324  \\
            0.15  0.0010429488225492036  \\
            0.16  0.0010312848718587015  \\
            0.17  0.0010197617023268506  \\
            0.18  0.0010083774060252431  \\
            0.19  0.0009971301054370345  \\
            0.2  0.0009860179528657826  \\
            0.21  0.0009750391298583153  \\
            0.22  0.0009641918466414335  \\
            0.23  0.0009534743415718802  \\
            0.24  0.0009428848805992945  \\
            0.25  0.0009324217567417381  \\
            0.26  0.0009220832895734583  \\
            0.27  0.0009118678247245387  \\
            0.28  0.0009017737333920882  \\
            0.29  0.0008917994118626764  \\
            0.3  0.0008819432810456756  \\
            0.31  0.0008722037860172297  \\
            0.32  0.0008625793955745384  \\
            0.33  0.000853068601800197  \\
            0.34  0.0008436699196362954  \\
            0.35  0.0008343818864680341  \\
            0.36  0.0008252030617165814  \\
            0.37  0.0008161320264409412  \\
            0.38  0.0008071673829485781  \\
            0.39  0.0007983077544145738  \\
            0.4  0.0007895517845090921  \\
            0.41  0.0007808981370329274  \\
            0.42  0.0007723454955609276  \\
            0.43  0.0007638925630930925  \\
            0.44  0.0007555380617131374  \\
            0.45  0.0007472807322543413  \\
            0.46  0.0007391193339724839  \\
            0.47  0.0007310526442256976  \\
            0.48  0.000723079458161047  \\
            0.49  0.0007151985884076871  \\
            0.5  0.0007074088647764048  \\
            0.51  0.0006997091339654118  \\
            0.52  0.0006920982592722169  \\
            0.53  0.0006845751203114302  \\
            0.54  0.0006771386127383508  \\
            0.55  0.0006697876479782019  \\
            0.56  0.0006625211529608696  \\
            0.57  0.0006553380698610084  \\
            0.58  0.0006482373558433891  \\
            0.59  0.0006412179828133614  \\
            0.6  0.000634278937172305  \\
            0.61  0.000627419219577949  \\
            0.62  0.0006206378447094478  \\
            0.63  0.0006139338410370979  \\
            0.64  0.0006073062505965843  \\
            0.65  0.0006007541287676516  \\
            0.66  0.0005942765440570984  \\
            0.67  0.0005878725778859855  \\
            0.68  0.0005815413243809718  \\
            0.69  0.0005752818901696704  \\
            0.7  0.0005690933941799426  \\
            0.71  0.0005629749674430299  \\
            0.72  0.0005569257529004442  \\
            0.73  0.0005509449052145251  \\
            0.74  0.0005450315905825846  \\
            0.75  0.0005391849865545536  \\
            0.76  0.0005334042818540556  \\
            0.77  0.0005276886762028335  \\
            0.78  0.0005220373801484447  \\
            0.79  0.0005164496148951582  \\
            0.8  0.000510924612137988  \\
            0.81  0.0005054616138997813  \\
            0.82  0.0005000598723713044  \\
            0.83  0.0004947186497542557  \\
            0.84  0.0004894372181071463  \\
            0.85  0.00048421485919397964  \\
            0.86  0.000479050864335674  \\
            0.87  0.0004739445342641705  \\
            0.88  0.00046889517897916384  \\
            0.89  0.00046390211760740236  \\
            0.9  0.0004589646782645022  \\
            0.91  0.00045408219791922747  \\
            0.92  0.0004492540222601692  \\
            0.93  0.0004444795055647958  \\
            0.94  0.00043975801057080015  \\
            0.95  0.00043508890834971595  \\
            0.96  0.0004304715781827429  \\
            0.97  0.0004259054074387411  \\
            0.98  0.0004213897914543498  \\
            0.99  0.0004169241334161811  \\
            1.0  0.0004125078442450554  \\
            1.01  0.000408140342482227  \\
            1.02  0.00040382105417756706  \\
            1.03  0.0003995494127796584  \\
            1.04  0.00039532485902777  \\
            1.05  0.00039114684084566565  \\
            1.06  0.00038701481323721534  \\
            1.07  0.0003829282381837715  \\
            1.08  0.0003788865845432764  \\
            1.09  0.000374889327951063  \\
            1.1  0.0003709359507223184  \\
            1.11  0.0003670259417561782  \\
            1.12  0.00036315879644141524  \\
            1.13  0.0003593340165636963  \\
            1.14  0.0003555511102143729  \\
            1.15  0.0003518095917007786  \\
            1.16  0.00034810898145800197  \\
            1.17  0.00034444880596210475  \\
            1.18  0.0003408285976447666  \\
            1.19  0.00033724789480931317  \\
            1.2  0.0003337062415481195  \\
            1.21  0.00033020318766134414  \\
            1.22  0.0003267382885769856  \\
            1.23  0.0003233111052722239  \\
            1.24  0.0003199212041960276  \\
            1.25  0.00031656815719300333  \\
            1.26  0.00031325154142846203  \\
            1.27  0.00030997093931468275  \\
            1.28  0.0003067259384383471  \\
            1.29  0.00030351613148912486  \\
            1.3  0.000300341116189391  \\
            1.31  0.00029720049522505206  \\
            1.32  0.0002940938761774589  \\
            1.33  0.0002910208714563887  \\
            1.34  0.0002879810982340781  \\
            1.35  0.0002849741783802842  \\
            1.36  0.0002819997383983579  \\
            1.37  0.000279057409362308  \\
            1.38  0.0002761468268548437  \\
            1.39  0.00027326763090637266  \\
            1.4  0.0002704194659349389  \\
            1.41  0.00026760198068708434  \\
            1.42  0.00026481482817961884  \\
            1.43  0.00026205766564227806  \\
            1.44  0.00025933015446125965  \\
            1.45  0.00025663196012361614  \\
            1.46  0.0002539627521624936  \\
            1.47  0.00025132220410320016  \\
            1.48  0.00024870999341008873  \\
            1.49  0.00024612580143423975  \\
            1.5  0.00024356931336193252  \\
            1.51  0.0002410402181638879  \\
            1.52  0.00023853820854527298  \\
            1.53  0.00023606298089644904  \\
            1.54  0.00023361423524445544  \\
            1.55  0.00023119167520521504  \\
            1.56  0.00022879500793644613  \\
            1.57  0.0002264239440912741  \\
            1.58  0.00022407819777252373  \\
            1.59  0.0002217574864876892  \\
            1.6  0.00021946153110456162  \\
            1.61  0.00021719005580751082  \\
            1.62  0.0002149427880544041  \\
            1.63  0.00021271945853415416  \\
            1.64  0.0002105198011248865  \\
            1.65  0.00020834355285271393  \\
            1.66  0.00020619045385110934  \\
            1.67  0.00020406024732086444  \\
            1.68  0.00020195267949063087  \\
            1.69  0.00019986749957802454  \\
            1.7  0.00019780445975129337  \\
            1.71  0.0001957633150915331  \\
            1.72  0.00019374382355544443  \\
            1.73  0.00019174574593862156  \\
            1.74  0.00018976884583936645  \\
            1.75  0.00018781288962301448  \\
            1.76  0.00018587764638676964  \\
            1.77  0.00018396288792503655  \\
            1.78  0.00018206838869524363  \\
            1.79  0.0001801939257841466  \\
            1.8  0.00017833927887461024  \\
            1.81  0.00017650423021285322  \\
            1.82  0.00017468856457615524  \\
            1.83  0.00017289206924101522  \\
            1.84  0.00017111453395175379  \\
            1.85  0.00016935575088955626  \\
            1.86  0.00016761551464194297  \\
            1.87  0.00016589362217266692  \\
            1.88  0.00016418987279202731  \\
            1.89  0.00016250406812759404  \\
            1.9  0.0001608360120953378  \\
            1.91  0.00015918551087115674  \\
            1.92  0.00015755237286279626  \\
            1.93  0.0001559364086821533  \\
            1.94  0.00015433743111796261  \\
            1.95  0.00015275525510885502  \\
            1.96  0.00015118969771678426  \\
            1.97  0.0001496405781008163  \\
            1.98  0.00014810771749127673  \\
            1.99  0.00014659093916424715  \\
            2.0  0.00014509006841640975  \\
            2.01  0.00014360493254023156  \\
            2.02  0.0001421353607994838  \\
            2.03  0.00014068118440509382  \\
            2.04  0.00013924223649131886  \\
            2.05  0.000137818352092243  \\
            2.06  0.00013640936811858915  \\
            2.07  0.00013501512333484147  \\
            2.08  0.00013363545833667363  \\
            2.09  0.00013227021552867944  \\
            2.1  0.0001309192391023997  \\
            2.11  0.00012958237501464292  \\
            2.12  0.00012825947096609173  \\
            2.13  0.00012695037638019656  \\
            2.14  0.00012565494238234572  \\
            2.15  0.00012437302177931346  \\
            2.16  0.00012310446903897844  \\
            2.17  0.00012184914027030902  \\
            2.18  0.00012060689320361343  \\
            2.19  0.00011937758717104885  \\
            2.2  0.00011816108308738607  \\
            2.21  0.0001169572434310262  \\
            2.22  0.00011576593222526652  \\
            2.23  0.00011458701501981024  \\
            2.24  0.00011342035887251788  \\
            2.25  0.00011226583233139556  \\
            2.26  0.0001111233054168187  \\
            2.27  0.00010999264960398578  \\
            2.28  0.00010887373780559945  \\
            2.29  0.00010776644435477231  \\
            2.3  0.00010667064498815367  \\
            2.31  0.00010558621682927307  \\
            2.32  0.00010451303837210033  \\
            2.33  0.00010345098946481527  \\
            2.34  0.00010239995129378728  \\
            2.35  0.00010135980636776002  \\
            2.36  0.00010033043850223888  \\
            2.37  9.931173280407808e-5  \\
            2.38  9.830357565626481e-5  \\
            2.39  9.730585470289745e-5  \\
            2.4  9.631845883435583e-5  \\
            2.41  9.5341278172659e-5  \\
            2.42  9.437420405701021e-5  \\
            2.43  9.34171290295244e-5  \\
            2.44  9.246994682113793e-5  \\
            2.45  9.153255233769457e-5  \\
            2.46  9.060484164620964e-5  \\
            2.47  8.968671196130536e-5  \\
            2.48  8.877806163181926e-5  \\
            2.49  8.787879012757944e-5  \\
            2.5  8.698879802634699e-5  \\
            2.51  8.610798700092239e-5  \\
            2.52  8.523625980641321e-5  \\
            2.53  8.437352026766138e-5  \\
            2.54  8.351967326682792e-5  \\
            2.55  8.267462473113252e-5  \\
            2.56  8.183828162074613e-5  \\
            2.57  8.101055191683476e-5  \\
            2.58  8.019134460975124e-5  \\
            2.59  7.938056968737455e-5  \\
            2.6  7.857813812359365e-5  \\
            2.61  7.77839618669342e-5  \\
            2.62  7.699795382932548e-5  \\
            2.63  7.622002787500719e-5  \\
            2.64  7.545009880957259e-5  \\
            2.65  7.468808236914734e-5  \\
            2.66  7.393389520970109e-5  \\
            2.67  7.318745489649134e-5  \\
            2.68  7.244867989363641e-5  \\
            2.69  7.171748955381711e-5  \\
            2.7  7.099380410810404e-5  \\
            2.71  7.027754465591005e-5  \\
            2.72  6.956863315506548e-5  \\
            2.73  6.886699241201493e-5  \\
            2.74  6.817254607213303e-5  \\
            2.75  6.748521861015917e-5  \\
            2.76  6.680493532074828e-5  \\
            2.77  6.613162230913677e-5  \\
            2.78  6.546520648192181e-5  \\
            2.79  6.48056155379525e-5  \\
            2.8  6.415277795933178e-5  \\
            2.81  6.350662300252702e-5  \\
            2.82  6.286708068958875e-5  \\
            2.83  6.223408179947468e-5  \\
            2.84  6.160755785947905e-5  \\
            2.85  6.0987441136765576e-5  \\
            2.86  6.037366463000199e-5  \\
            2.87  5.976616206109513e-5  \\
            2.88  5.9164867867026106e-5  \\
            2.89  5.856971719178281e-5  \\
            2.9  5.798064587838983e-5  \\
            2.91  5.73975904610334e-5  \\
            2.92  5.682048815728095e-5  \\
            2.93  5.624927686039366e-5  \\
            2.94  5.568389513173093e-5  \\
            2.95  5.5124282193245465e-5  \\
            2.96  5.4570377920067806e-5  \\
            2.97  5.4022122833179235e-5  \\
            2.98  5.347945809217229e-5  \\
            2.99  5.294232548809652e-5  \\
            3.0  5.2410667436390134e-5  \\
        }
        ;
    \addplot[color={blue}, line width={2pt}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.016415847124159156  \\
            -2.99  0.016595674933508876  \\
            -2.98  0.0167776156967473  \\
            -2.97  0.016961697609132322  \\
            -2.96  0.017147949337014644  \\
            -2.95  0.01733640002887343  \\
            -2.94  0.017527079326729627  \\
            -2.93  0.017720017377954193  \\
            -2.92  0.01791524484749056  \\
            -2.91  0.0181127929305106  \\
            -2.9  0.018312693365525632  \\
            -2.89  0.018514978447974687  \\
            -2.88  0.01871968104431361  \\
            -2.87  0.018926834606630513  \\
            -2.86  0.019136473187814203  \\
            -2.85  0.019348631457303943  \\
            -2.84  0.019563344717451414  \\
            -2.83  0.019780648920526566  \\
            -2.82  0.020000580686402234  \\
            -2.81  0.020223177320954036  \\
            -2.8  0.02044847683521503  \\
            -2.79  0.02067651796532653  \\
            -2.78  0.02090734019333036  \\
            -2.77  0.02114098376884997  \\
            -2.76  0.021377489731712076  \\
            -2.75  0.021616899935563143  \\
            -2.74  0.021859257072540102  \\
            -2.73  0.022104604699058172  \\
            -2.72  0.022352987262783282  \\
            -2.71  0.02260445013086247  \\
            -2.7  0.0228590396194901  \\
            -2.69  0.023116803024894463  \\
            -2.68  0.02337778865583543  \\
            -2.67  0.023642045867711153  \\
            -2.66  0.023909625098379496  \\
            -2.65  0.02418057790580846  \\
            -2.64  0.02445495700767881  \\
            -2.63  0.02473281632307281  \\
            -2.62  0.02501421101639368  \\
            -2.61  0.02529919754367278  \\
            -2.6  0.025587833701434935  \\
            -2.59  0.025880178678307254  \\
            -2.58  0.02617629310957262  \\
            -2.57  0.02647623913488777  \\
            -2.56  0.02678008045940467  \\
            -2.55  0.02708788241855696  \\
            -2.54  0.02739971204679624  \\
            -2.53  0.027715638150591106  \\
            -2.52  0.028035731386030688  \\
            -2.51  0.02836006434140817  \\
            -2.5  0.02868871162519639  \\
            -2.49  0.029021749959868993  \\
            -2.48  0.02935925828206633  \\
            -2.47  0.029701317849656718  \\
            -2.46  0.030048012356301425  \\
            -2.45  0.030399428054195876  \\
            -2.44  0.03075565388573236  \\
            -2.43  0.031116781624910973  \\
            -2.42  0.03148290602941817  \\
            -2.41  0.03185412500439486  \\
            -2.4  0.03223053977903585  \\
            -2.39  0.0326122550972936  \\
            -2.38  0.03299937942411335  \\
            -2.37  0.03339202516879719  \\
            -2.36  0.03379030892729424  \\
            -2.35  0.03419435174543745  \\
            -2.34  0.03460427940540872  \\
            -2.33  0.03502022273800899  \\
            -2.32  0.0354423179636547  \\
            -2.31  0.03587070706541657  \\
            -2.3  0.036305538197875714  \\
            -2.29  0.03674696613610439  \\
            -2.28  0.037195152769699626  \\
            -2.27  0.037650267647521364  \\
            -2.26  0.038112488579638164  \\
            -2.25  0.038582002303979686  \\
            -2.24  0.039059005226375586  \\
            -2.23  0.03954370424405341  \\
            -2.22  0.04003631766432567  \\
            -2.21  0.04053707623217336  \\
            -2.2  0.041046224282798464  \\
            -2.19  0.04156402103806557  \\
            -2.18  0.04209074206918954  \\
            -2.17  0.04262668095219468  \\
            -2.16  0.04317215114776097  \\
            -2.15  0.043727488143297084  \\
            -2.14  0.04429305190275931  \\
            -2.13  0.04486922967924676  \\
            -2.12  0.045456439257246115  \\
            -2.11  0.04605513270627042  \\
            -2.1  0.046665800746386196  \\
            -2.09  0.04728897784998388  \\
            -2.08  0.04792524823468685  \\
            -2.07  0.04857525294174198  \\
            -2.06  0.049239698245585564  \\
            -2.05  0.04991936570776366  \\
            -2.04  0.05061512427791582  \\
            -2.03  0.05132794496457653  \\
            -2.02  0.052058918761318705  \\
            -2.01  0.052809278737176314  \\
            -2.0  0.053580427510990895  \\
            -1.99  0.054373971767712984  \\
            -1.98  0.05519176610294618  \\
            -1.97  0.05603596939804739  \\
            -1.96  0.05690911828919569  \\
            -1.95  0.057814224359145405  \\
            -1.94  0.05875490488830959  \\
            -1.93  0.0597355621167491  \\
            -1.92  0.06076163436909021  \\
            -1.91  0.061839956663540925  \\
            -1.9  0.06297929362175449  \\
            -1.89  0.06419115403705214  \\
            -1.88  0.06549108712397965  \\
            -1.87  0.06690084873205066  \\
            -1.86  0.06845224848677334  \\
            -1.85  0.07019453589887828  \\
            -1.84  0.07221013277108035  \\
            -1.83  0.07465343398493275  \\
            -1.82  0.07787088020632142  \\
            -1.81  0.08296757692436443  \\
            -1.8  0.35310189643553064  \\
            -1.79  0.08417208798236839  \\
            -1.78  0.08028013250860767  \\
            -1.77  0.07826788800417649  \\
            -1.76  0.07703047946669783  \\
            -1.75  0.07622169701781706  \\
            -1.74  0.07568737696507313  \\
            -1.73  0.07534532919761537  \\
            -1.72  0.0751465365011062  \\
            -1.71  0.07505942225337903  \\
            -1.7  0.07506246441840449  \\
            -1.69  0.07514034850934734  \\
            -1.68  0.07528180147991456  \\
            -1.67  0.07547829558101789  \\
            -1.66  0.07572323390001778  \\
            -1.65  0.076011417559701  \\
            -1.64  0.0763386852196069  \\
            -1.63  0.07670166206308524  \\
            -1.62  0.07709758064904808  \\
            -1.61  0.07752415027653536  \\
            -1.6  0.07797945991065822  \\
            -1.59  0.0784619048334237  \\
            -1.58  0.07897013039087675  \\
            -1.57  0.07950298827330592  \\
            -1.56  0.08005950212636342  \\
            -1.55  0.08063884020698014  \\
            -1.54  0.08124029342622437  \\
            -1.53  0.08186325755964113  \\
            -1.52  0.08250721871632863  \\
            -1.51  0.08317174138142633  \\
            -1.5  0.08385645850947113  \\
            -1.49  0.0845610632661287  \\
            -1.48  0.08528530210535289  \\
            -1.47  0.0860289689365147  \\
            -1.46  0.08679190018741462  \\
            -1.45  0.08757397060853934  \\
            -1.44  0.08837508969449223  \\
            -1.43  0.08919519862238741  \\
            -1.42  0.09003426762577489  \\
            -1.41  0.09089229373754017  \\
            -1.4  0.09176929884709106  \\
            -1.39  0.09266532802667035  \\
            -1.38  0.09358044808932961  \\
            -1.37  0.09451474634735024  \\
            -1.36  0.09546832954500739  \\
            -1.35  0.09644132294376347  \\
            -1.34  0.0974338695414462  \\
            -1.33  0.09844612940983492  \\
            -1.32  0.09947827913748059  \\
            -1.31  0.10053051136658812  \\
            -1.3  0.10160303441448576  \\
            -1.29  0.10269607197163447  \\
            -1.28  0.1038098628693505  \\
            -1.27  0.10494466091145348  \\
            -1.26  0.10610073476494808  \\
            -1.25  0.10727836790562355  \\
            -1.24  0.10847785861512493  \\
            -1.23  0.10969952002664368  \\
            -1.22  0.11094368021689198  \\
            -1.21  0.11221068234249132  \\
            -1.2  0.11350088481931617  \\
            -1.19  0.11481466154371343  \\
            -1.18  0.11615240215485642  \\
            -1.17  0.11751451233781367  \\
            -1.16  0.11890141416720279  \\
            -1.15  0.12031354649158592  \\
            -1.14  0.12175136535902421  \\
            -1.13  0.12321534448447348  \\
            -1.12  0.12470597575995224  \\
            -1.11  0.12622376980867306  \\
            -1.1  0.12776925658457064  \\
            -1.09  0.12934298601893102  \\
            -1.08  0.1309455287160789  \\
            -1.07  0.13257747670036119  \\
            -1.06  0.13423944421694878  \\
            -1.05  0.13593206858927898  \\
            -1.04  0.1376560111362832  \\
            -1.03  0.13941195815288196  \\
            -1.02  0.14120062195760041  \\
            -1.01  0.14302274201154563  \\
            -1.0  0.14487908611341857  \\
            -0.99  0.1467704516756951  \\
            -0.98  0.14869766708761775  \\
            -0.97  0.15066159317118946  \\
            -0.96  0.15266312473697188  \\
            -0.95  0.15470319224715182  \\
            -0.94  0.1567827635940786  \\
            -0.93  0.1589028460032809  \\
            -0.92  0.16106448807087492  \\
            -0.91  0.16326878194626332  \\
            -0.9  0.16551686567213647  \\
            -0.89  0.16780992569501246  \\
            -0.88  0.17014919956092472  \\
            -0.87  0.1725359788123993  \\
            -0.86  0.17497161210457496  \\
            -0.85  0.17745750856024425  \\
            -0.84  0.1799951413857471  \\
            -0.83  0.1825860517720814  \\
            -0.82  0.18523185310832957  \\
            -0.81  0.1879342355375923  \\
            -0.8  0.19069497088912332  \\
            -0.79  0.19351591802432125  \\
            -0.78  0.1963990286387538  \\
            -0.77  0.19934635356751612  \\
            -0.76  0.20236004964709486  \\
            -0.75  0.20544238719361138  \\
            -0.74  0.20859575816500578  \\
            -0.73  0.211822685083565  \\
            -0.72  0.21512583080537492  \\
            -0.71  0.21850800923504363  \\
            -0.7  0.22197219709766552  \\
            -0.69  0.22552154689582166  \\
            -0.68  0.22915940119784675  \\
            -0.67  0.23288930842512925  \\
            -0.66  0.23671504033145002  \\
            -0.65  0.2406406113970492  \\
            -0.64  0.2446703003951117  \\
            -0.63  0.24880867442981755  \\
            -0.62  0.2530606157943463  \\
            -0.61  0.25743135205596945  \\
            -0.6  0.2619264898457009  \\
            -0.59  0.2665520529145676  \\
            -0.58  0.27131452512072485  \\
            -0.57  0.2762208991355986  \\
            -0.56  0.28127873180837193  \\
            -0.55  0.2864962073133227  \\
            -0.54  0.2918822094326638  \\
            -0.53  0.2974464046101849  \\
            -0.52  0.3031993377632181  \\
            -0.51  0.3091525432821789  \\
            -0.5  0.3153186742045646  \\
            -0.49  0.3217116532592131  \\
            -0.48  0.32834685038465894  \\
            -0.47  0.3352412924977725  \\
            -0.46  0.342413912815373  \\
            -0.45  0.3498858490373028  \\
            -0.44  0.357680802360762  \\
            -0.43  0.3658254728638736  \\
            -0.42  0.37435009163470806  \\
            -0.41  0.3832890766626773  \\
            -0.4  0.3926818487449322  \\
            -0.39  0.4025738566908178  \\
            -0.38  0.41301787978220394  \\
            -0.37  0.42407570267550254  \\
            -0.36  0.4358202983888985  \\
            -0.35  0.4483387164080342  \\
            -0.34  0.4617359682967175  \\
            -0.33  0.4761403552368948  \\
            -0.32  0.49171093161941143  \\
            -0.31  0.5086482229472352  \\
            -0.3  0.5272100652335401  \\
            -0.29  0.5477358164679674  \\
            -0.28  0.5706848856906865  \\
            -0.27  0.5967011211046994  \\
            -0.26  0.6267271625260683  \\
            -0.25  0.6622239871143025  \\
            -0.24  0.705638542823145  \\
            -0.23  0.7615570729915857  \\
            -0.22  0.8402741908119422  \\
            -0.21  0.9746352255497277  \\
            -0.2  8.986832203633165  \\
            -0.19  0.9755099058961724  \\
            -0.18  0.8420238152006178  \\
            -0.17  0.7641821690632494  \\
            -0.16  0.7091399026625039  \\
            -0.15  0.6666026680000008  \\
            -0.14  0.6319844879335126  \\
            -0.13  0.6028386819641766  \\
            -0.12  0.5777045419038632  \\
            -0.11  0.5556396986865096  \\
            -0.1  0.5360005769042548  \\
            -0.09  0.5183280426288294  \\
            -0.08  0.5022830155766698  \\
            -0.07  0.4876079403188216  \\
            -0.06  0.4741025751059542  \\
            -0.05  0.4616081527696773  \\
            -0.04  0.44999666312768277  \\
            -0.03  0.4391633897112112  \\
            -0.02  0.4290215825541057  \\
            -0.01  0.4194985729229284  \\
            0.0  0.41053288556495493  \\
            0.01  0.40207205608860314  \\
            0.02  0.39407095644425433  \\
            0.03  0.3864904928632229  \\
            0.04  0.3792965810704352  \\
            0.05  0.37245933081447297  \\
            0.06  0.36595239043350813  \\
            0.07  0.35975241520620055  \\
            0.08  0.3538386324724847  \\
            0.09  0.34819248315000206  \\
            0.1  0.34279732411035674  \\
            0.11  0.3376381794477213  \\
            0.12  0.33270153133383273  \\
            0.13  0.3279751431594312  \\
            0.14  0.323447909188944  \\
            0.15  0.3191097261278345  \\
            0.16  0.314951382910368  \\
            0.17  0.31096446572479763  \\
            0.18  0.3071412758509733  \\
            0.19  0.30347475832751375  \\
            0.2  0.29995843981836234  \\
            0.21  0.29658637433170604  \\
            0.22  0.2933530956729419  \\
            0.23  0.290253575699215  \\
            0.24  0.2872831875948863  \\
            0.25  0.2844376735120576  \\
            0.26  0.28171311602333665  \\
            0.27  0.27910591291963555  \\
            0.28  0.27661275495727317  \\
            0.29  0.2742306062186893  \\
            0.3  0.2719566868017888  \\
            0.31  0.26978845759604364  \\
            0.32  0.2677236069403765  \\
            0.33  0.2657600389896806  \\
            0.34  0.26389586364452455  \\
            0.35  0.2621293879229386  \\
            0.36  0.26045910867483213  \\
            0.37  0.2588837065591263  \\
            0.38  0.25740204122156896  \\
            0.39  0.2560131476279052  \\
            0.4  0.254716233522958  \\
            0.41  0.2535106780016556  \\
            0.42  0.2523960311934558  \\
            0.43  0.25137201507735324  \\
            0.44  0.2504385254611086  \\
            0.45  0.24959563517591096  \\
            0.46  0.24884359855688798  \\
            0.47  0.2481828573012236  \\
            0.48  0.2476140478198004  \\
            0.49  0.24713801022601684  \\
            0.5  0.24675579913766457  \\
            0.51  0.24646869650566947  \\
            0.52  0.2462782267285035  \\
            0.53  0.24618617436500292  \\
            0.54  0.2461946048234326  \\
            0.55  0.24630588848386004  \\
            0.56  0.24652272880797843  \\
            0.57  0.246848195110319  \\
            0.58  0.24728576081366177  \\
            0.59  0.24783934819776032  \\
            0.6  0.24851338088533043  \\
            0.61  0.24931284560747236  \\
            0.62  0.25024336517237955  \\
            0.63  0.25131128505368205  \\
            0.64  0.25252377665580517  \\
            0.65  0.2538889611557762  \\
            0.66  0.25541605893793673  \\
            0.67  0.2571155711354691  \\
            0.68  0.2589995018229192  \\
            0.69  0.26108163219033215  \\
            0.7  0.26337786190476736  \\
            0.71  0.26590663833212663  \\
            0.72  0.2686895021274481  \\
            0.73  0.2717517891254802  \\
            0.74  0.2751235454374974  \\
            0.75  0.27884073841638685  \\
            0.76  0.28294688615743063  \\
            0.77  0.287495291989327  \\
            0.78  0.29255217516988613  \\
            0.79  0.29820116694770715  \\
            0.8  0.3045499553586909  \\
            0.81  0.3117404425238498  \\
            0.82  0.3199649088799379  \\
            0.83  0.32949302651360207  \\
            0.84  0.3407198349031637  \\
            0.85  0.3542578502023115  \\
            0.86  0.3711332589945121  \\
            0.87  0.39326979170777937  \\
            0.88  0.42498611659747854  \\
            0.89  0.480061994749571  \\
            0.9  3.84027403538315  \\
            0.91  0.4778805867277196  \\
            0.92  0.4206226535706036  \\
            0.93  0.3867229791075677  \\
            0.94  0.36240115346211754  \\
            0.95  0.3433378577766237  \\
            0.96  0.3276087085983507  \\
            0.97  0.31418686328004  \\
            0.98  0.3024591459411231  \\
            0.99  0.29202985308033064  \\
            1.0  0.2826286436484599  \\
            1.01  0.2740625626508426  \\
            1.02  0.26618902714353176  \\
            1.03  0.2588996613173207  \\
            1.04  0.2521101384970502  \\
            1.05  0.2457535356227439  \\
            1.06  0.23977583644408415  \\
            1.07  0.2341328000572376  \\
            1.08  0.22878772562046995  \\
            1.09  0.22370982203172637  \\
            1.1  0.21887299611110497  \\
            1.11  0.21425493661810238  \\
            1.12  0.2098364114387324  \\
            1.13  0.20560072103348756  \\
            1.14  0.20153326821104364  \\
            1.15  0.19762121571603375  \\
            1.16  0.1938532109541695  \\
            1.17  0.19021916264486935  \\
            1.18  0.18671005806638036  \\
            1.19  0.18331781234446576  \\
            1.2  0.18003514326561357  \\
            1.21  0.17685546659274418  \\
            1.22  0.17377280797794487  \\
            1.23  0.17078172840829278  \\
            1.24  0.16787726076127177  \\
            1.25  0.16505485553815064  \\
            1.26  0.16231033422465585  \\
            1.27  0.15963984902570583  \\
            1.28  0.15703984795492493  \\
            1.29  0.15450704444499028  \\
            1.3  0.15203839079263928  \\
            1.31  0.14963105487075598  \\
            1.32  0.14728239963567022  \\
            1.33  0.1449899650355095  \\
            1.34  0.1427514519888474  \\
            1.35  0.14056470815490565  \\
            1.36  0.13842771525943062  \\
            1.37  0.13633857777585603  \\
            1.38  0.13429551279087698  \\
            1.39  0.13229684090820776  \\
            1.4  0.13034097806495823  \\
            1.41  0.12842642815245622  \\
            1.42  0.12655177634803078  \\
            1.43  0.1247156830767277  \\
            1.44  0.12291687853251551  \\
            1.45  0.12115415769757969  \\
            1.46  0.11942637580603604  \\
            1.47  0.11773244420503763  \\
            1.48  0.1160713265719619  \\
            1.49  0.1144420354513043  \\
            1.5  0.11284362907917468  \\
            1.51  0.11127520846700255  \\
            1.52  0.1097359147192811  \\
            1.53  0.10822492656299411  \\
            1.54  0.1067414580688317  \\
            1.55  0.10528475654644939  \\
            1.56  0.10385410059792245  \\
            1.57  0.10244879831520949  \\
            1.58  0.1010681856089055  \\
            1.59  0.09971162465686258  \\
            1.6  0.09837850246240247  \\
            1.61  0.09706822951286219  \\
            1.62  0.09578023853011906  \\
            1.63  0.09451398330554361  \\
            1.64  0.0932689376125442  \\
            1.65  0.092044594190513  \\
            1.66  0.09084046379454697  \\
            1.67  0.08965607430583492  \\
            1.68  0.08849096989806121  \\
            1.69  0.08734471025558817  \\
            1.7  0.08621686983954797  \\
            1.71  0.08510703719831902  \\
            1.72  0.08401481431914823  \\
            1.73  0.0829398160179704  \\
            1.74  0.0818816693647077  \\
            1.75  0.08084001314156582  \\
            1.76  0.07981449733203945  \\
            1.77  0.07880478263852717  \\
            1.78  0.07781054002662169  \\
            1.79  0.07683145029429128  \\
            1.8  0.07586720366431324  \\
            1.81  0.07491749939843502  \\
            1.82  0.07398204543186833  \\
            1.83  0.0730605580268129  \\
            1.84  0.07215276144381365  \\
            1.85  0.07125838762983622  \\
            1.86  0.07037717592203113  \\
            1.87  0.0695088727662278  \\
            1.88  0.06865323144927006  \\
            1.89  0.06781001184436625  \\
            1.9  0.06697898016868518  \\
            1.91  0.06615990875248115  \\
            1.92  0.06535257581908185  \\
            1.93  0.06455676527511688  \\
            1.94  0.06377226651040567  \\
            1.95  0.06299887420696448  \\
            1.96  0.0622363881566242  \\
            1.97  0.06148461308678706  \\
            1.98  0.06074335849387791  \\
            1.99  0.0600124384840765  \\
            2.0  0.059291671620940775  \\
            2.01  0.058580880779558114  \\
            2.02  0.057879893006881934  \\
            2.03  0.057188539387933085  \\
            2.04  0.0565066549175649  \\
            2.05  0.05583407837750849  \\
            2.06  0.0551706522184325  \\
            2.07  0.054516222446766266  \\
            2.08  0.05387063851605084  \\
            2.09  0.053233753222596505  \\
            2.1  0.0526054226052358  \\
            2.11  0.051985505848976675  \\
            2.12  0.051373865192368404  \\
            2.13  0.05077036583840475  \\
            2.14  0.050174875868798784  \\
            2.15  0.04958726616147248  \\
            2.16  0.04900741031111244  \\
            2.17  0.04843518455265261  \\
            2.18  0.04787046768755022  \\
            2.19  0.04731314101273039  \\
            2.2  0.04676308825208008  \\
            2.21  0.046220195490378674  \\
            2.22  0.04568435110955874  \\
            2.23  0.04515544572719573  \\
            2.24  0.04463337213713016  \\
            2.25  0.04411802525213167  \\
            2.26  0.04360930204851789  \\
            2.27  0.04310710151264632  \\
            2.28  0.04261132458920095  \\
            2.29  0.04212187413119899  \\
            2.3  0.041638654851647784  \\
            2.31  0.04116157327678394  \\
            2.32  0.04069053770083127  \\
            2.33  0.040225458142216154  \\
            2.34  0.039766246301182966  \\
            2.35  0.0393128155187534  \\
            2.36  0.03886508073697759  \\
            2.37  0.03842295846042701  \\
            2.38  0.03798636671888035  \\
            2.39  0.037555225031157255  \\
            2.4  0.037129454370056464  \\
            2.41  0.03670897712835594  \\
            2.42  0.03629371708583583  \\
            2.43  0.03588359937728562  \\
            2.44  0.03547855046146002  \\
            2.45  0.035078498090947506  \\
            2.46  0.03468337128291948  \\
            2.47  0.03429310029072755  \\
            2.48  0.033907616576318675  \\
            2.49  0.033526852783439025  \\
            2.5  0.033150742711598395  \\
            2.51  0.032779221290768996  \\
            2.52  0.03241222455679241  \\
            2.53  0.03204968962747046  \\
            2.54  0.03169155467931641  \\
            2.55  0.03133775892494375  \\
            2.56  0.030988242591071167  \\
            2.57  0.030642946897122852  \\
            2.58  0.03030181403440379  \\
            2.59  0.02996478714583165  \\
            2.6  0.029631810306206176  \\
            2.61  0.029302828502998802  \\
            2.62  0.028977787617645318  \\
            2.63  0.028656634407325323  \\
            2.64  0.02833931648721297  \\
            2.65  0.028025782313183676  \\
            2.66  0.027715981164962353  \\
            2.67  0.027409863129699223  \\
            2.68  0.027107379085959796  \\
            2.69  0.026808480688116233  \\
            2.7  0.02651312035112731  \\
            2.71  0.026221251235695294  \\
            2.72  0.025932827233787984  \\
            2.73  0.02564780295451519  \\
            2.74  0.02536613371034838  \\
            2.75  0.02508777550367348  \\
            2.76  0.02481268501366695  \\
            2.77  0.024540819583485068  \\
            2.78  0.02427213720775847  \\
            2.79  0.024006596520380685  \\
            2.8  0.02374415678258437  \\
            2.81  0.02348477787129598  \\
            2.82  0.023228420267760133  \\
            2.83  0.022975045046427434  \\
            2.84  0.02272461386409705  \\
            2.85  0.02247708894930713  \\
            2.86  0.02223243309196656  \\
            2.87  0.021990609633220526  \\
            2.88  0.02175158245554395  \\
            2.89  0.021515315973056327  \\
            2.9  0.021281775122051743  \\
            2.91  0.021050925351738255  \\
            2.92  0.02082273261518106  \\
            2.93  0.0205971633604437  \\
            2.94  0.02037418452192225  \\
            2.95  0.020153763511866887  \\
            2.96  0.0199358682120865  \\
            2.97  0.019720466965830696  \\
            2.98  0.01950752856984529  \\
            2.99  0.019297022266596183  \\
            3.0  0.019088917736657534  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/experiments/verification_experiments.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={4 by 5}, horizontal sep={1cm}}, label style={font={\footnotesize}}, ticklabel style={font={\scriptsize}}, xtick={1,2,3}, grid={major}, ymin={0}, width={1.75in}, height={1.75in}, ylabel shift={-5pt}, xlabel shift={-5pt}, xlabel={$k$}]
    \nextgroupplot[ybar, bar width={20pt}, ylabel style={align={center}}, ylabel={$\bm{N=1}$ \\ \\ $p(z=k \,\vert\, y_{1:N})$}, style={thick}, title={\textbf{Model averaging}\\}, title style={align={center}}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.00046750498381631275  \\
            2.0  0.033487709827557874  \\
            3.0  0.9660447851886258  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$q(z=k)$}, style={thick}, title={\textbf{Model selection}\\}, title style={align={center}}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  1.0  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}, title={\textbf{Model combination}\\(online)}, title style={align={center}, yshift={-3pt}}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.1666666666666655  \\
            2.0  0.1666666666666655  \\
            3.0  0.6666666666666691  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}, title={\textbf{Model combination}\\(variational)}, title style={align={center}, yshift={-3pt}}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.1666787185590403  \\
            2.0  0.1675451126120764  \\
            3.0  0.6657761688288834  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel style={align={center}}, ylabel={$\bm{N=5}$ \\ \\ $p(z=k \,\vert\, y_{1:N})$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0009439624175522129  \\
            2.0  0.9223669629616399  \\
            3.0  0.076689074620808  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$q(z=k)$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.05555555555555292  \\
            2.0  0.5555555555555577  \\
            3.0  0.3888888888888894  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.05836746097587995  \\
            2.0  0.8536752773796593  \\
            3.0  0.08795726164446081  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel style={align={center}}, ylabel={$\bm{N=10}$ \\ \\ $p(z=k \,\vert\, y_{1:N})$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  3.979877322736282e-6  \\
            2.0  0.9988333595852519  \\
            3.0  0.0011626605374253835  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$q(z=k)$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.12121212121212012  \\
            2.0  0.48484848484848564  \\
            3.0  0.39393939393939426  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.03453399912876773  \\
            2.0  0.8179159509821997  \\
            3.0  0.14755004988903256  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel style={align={center}}, ylabel={$\bm{N=100}$ \\ \\ $p(z=k \,\vert\, y_{1:N})$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  6.385243434118563e-12  \\
            2.0  0.9999999999814935  \\
            3.0  1.2121238829254445e-11  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$q(z=k)$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.33993399339934  \\
            2.0  0.36963696369636995  \\
            3.0  0.29042904290429  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2927128050247246  \\
            2.0  0.4569984684553687  \\
            3.0  0.2502887265199068  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel style={align={center}}, ylabel={$\bm{N=1000}$ \\ \\ $p(z=k \,\vert\, y_{1:N})$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  1.435619687748036e-11  \\
            2.0  0.9999999999733763  \\
            3.0  1.2267469905616448e-11  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$q(z=k)$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.29403929403929346  \\
            2.0  0.3559773559773563  \\
            3.0  0.34998334998335023  \\
        }
        ;
    \nextgroupplot[ybar, bar width={20pt}, ylabel={$\mathbb{E}_{q(\pi)}[\pi_k]$}, style={thick}]
    \addplot[fill={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  0.25014158986862367  \\
            2.0  0.4262591554138201  \\
            3.0  0.32359925471755624  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/mixture-example.tikz <==
\begin{tikzpicture}

    \node[box] (prior) {$\mathrm{Ber}$};

    \node[clamped, left=10mm of prior] (clamp) {};

    \node[box, minimum width = 25mm, right = 10mm of prior] (mixture) {$\mathrm{Mixture}$};

    \node[box, above left = 10mm and -6mm of mixture, inner sep = 0] (left) {};
    \node[above = 1mm of left] {\small$p(s\midi m_1=1)$};
    \node[box, above right = 10mm and -6mm of mixture, inner sep = 0] (right) {};
    \node[above = 1mm of right] {\small$p(s\midi m_2=1)$};

    \node[box, below = 10mm of mixture, inner sep = 0] (down) {};
    \node[clamped, below = 10mm of down, inner sep = 0] (down2) {};
    \node[right = 1mm of down] {\small$p(y\midi s)$};


    \draw[->] (clamp) -- (prior)        
        node[pos=0.5, above] {$\pi$};
    \draw[->] (prior) -- (mixture)
        node[pos=0.4, above] {$m$};
    \draw[->] (left) -- (left |- mixture.north)
        node[pos=0.5, left] {$s \midi m_1=1$};
    \draw[->] (right) -- (right |- mixture.north)
        node[pos=0.5, right] {$s \midi m_2=1$};
    \draw[->] (mixture) -- (down)
        node[pos=0.5, right] {$s$};
    \draw[->] (down) -- (down2)        
        node[pos=0.5, right] {$y$};
    
\end{tikzpicture}

==> figures/mixture-node.tikz <==
\begin{tikzpicture}

    % top edges
    \node (x1) {$s_j \midi {{m_1 = 1}}$};
    \node[right = 3mm of x1] (x2) {$s_j \midi {{m_2 = 1}}$};
    \node[below right = 5mm and 5mm of x2] (xdots) {$\cdots$};
    \node[above right = 5mm and 5mm of xdots] (xK) {$s_j\midi {{m_K = 1}}$};
    \node[draw, shape = circle, below = 18mm of x1, inner sep = 0.5mm, outer sep = 0] (x1-dot) {};
    \node[draw, shape = circle, below = 18mm of x2, inner sep = 0.5mm, outer sep = 0] (x2-dot) {};
    \node[draw, shape = circle, below = 18mm of xK, inner sep = 0.5mm, outer sep = 0] (xK-dot) {};
    \node[below = 2.5mm of x2-dot, inner sep = 0] (m-end) {};

    \draw[->] (x1) -- (x1-dot)
        node[pos=0.2, left] {$\downarrow$}
        node[pos=0.2, right] {\small$\vec{\mu}_{s_j\vert {{m_1 = 1}}}$}
        node[pos=0.6, left] {$\uparrow$}
        node[pos=0.6, right] {\small$\cev{\mu}_{s_j\vert {{m_1 = 1}}}$};
    \draw[->] (x2) -- (x2-dot)
        node[pos=0.2, left] {$\downarrow$}
        node[pos=0.2, right] {\small$\vec{\mu}_{s_j\vert {{m_2 = 1}}}$}
        node[pos=0.6, left] {$\uparrow$}
        node[pos=0.6, right] {\small$\cev{\mu}_{s_j\vert {{m_2 = 1}}}$};
    \draw[->] (xK) -- (xK-dot)
        node[pos=0.2, left] {$\downarrow$}
        node[pos=0.2, right] {\small$\vec{\mu}_{s_j\vert {{m_K = 1}}}$}
        node[pos=0.6, left] {$\uparrow$}
        node[pos=0.6, right] {\small$\cev{\mu}_{s_j\vert {{m_K = 1}}}$};


    \node (x-dot-mid) at ($(x1-dot)!0.5!(xK-dot)$) {};
    \node[below = 5 mm of x-dot-mid, draw, shape = circle, inner sep = 0.5mm, outer sep = 0] (y-dot) {};
    \draw[-] (x2-dot) -- (y-dot);
    \node[below = 18mm of y-dot] (y) {$s_j$}; 
    \draw[->] (y-dot) -- (y)
        node[pos=0.4, left] {$\downarrow$}
        node[pos=0.4, right] {\small$\vec{\mu}_{s_j}$}
        node[pos=0.8, left] {$\uparrow$}
        node[pos=0.8, right] {\small$\cev{\mu}_{s_j}$};

    \node[fit = (x1-dot) (xK-dot) (y-dot), draw, dashed, inner sep=3mm] (xbox) {};

    \node[left = 15mm of xbox] (m) {$m$};
    \draw[->] (m) -- (m-end)
        node[pos=0.3, above] {$\leftarrow$}
        node[pos=0.3, below] {\small$\cev{\mu}_m$}
        node[pos=0.1, above] {$\rightarrow$}
        node[pos=0.1, below] {\small$\vec{\mu}_m$};

\end{tikzpicture}

==> figures/model-averaging.tikz <==
\begin{tikzpicture}

    \node[box] (prior) {$\mathrm{Cat}$};

    \node[clamped, left=5mm of prior] (clamp) {};
    \node[above=1mm of clamp] () {$\pi$};

    \node[box, right = 8mm of prior] (mixture) {$\mathrm{Mixture}$};

    \node[above left = 7.5mm and -3mm of mixture, inner sep = 0] (left) {};
    \node[above left = 7.5mm and -6mm of mixture, inner sep = 0] (left-mid) {};
    \node[above right = 4mm and -8mm of mixture, inner sep = 0] (right-mid) {$\dots$};
    \node[above right = 7.5mm and -3mm of mixture, inner sep = 0] (right) {};

    \node[below = 7.5mm of mixture, inner sep = 0] (down) {};

    \node[above = 7.5mm of left] (left2) {};
    \node[above = 7.5mm of left-mid] (left-mid2) {};
    \node[above = 7.5mm of right] (right2) {};
    \node[below = 7.5mm of down] (down2) {};

    \draw[->] (clamp) -- (prior);
    \draw[->] (prior) -- (mixture)
        node[pos=0.4, above] {$m$};
    \draw[->] (left) -- (left |- mixture.north);
    \draw[->] (left-mid) -- (left-mid |- mixture.north);
    \draw[->] (right) -- (right |- mixture.north);
    \draw[-] (mixture) -- (down);

    \draw[-, dashed] (left2) -- (left);
    \draw[-, dashed] (left-mid2) -- (left-mid);
    \draw[-, dashed] (right2) -- (right);
    \draw[->, dashed] (down) -- (down2);

    \node[draw, fit=(left2)(right2)(down2)(mixture), inner sep=2mm] (plate) {};
    \node[anchor=south east,inner sep=3pt] at (plate.south east) {$N$};
    
\end{tikzpicture}

==> figures/model-combination.tikz <==
\begin{tikzpicture}

    \node[box] (dir) {$\mathrm{Dir}$};

    \node[box, right=8mm of dir] (cat) {$\mathrm{Cat}$};

    \node[box, right=8mm of cat] (mixture) {$\mathrm{Mixture}$};

    \node[above left = 7.5mm and -3mm of mixture, inner sep = 0] (left) {};
    \node[above left = 7.5mm and -6mm of mixture, inner sep = 0] (left-mid) {};
    \node[above right = 4mm and -8mm of mixture, inner sep = 0] (right-mid) {$\dots$};
    \node[above right = 7.5mm and -3mm of mixture, inner sep = 0] (right) {};

    \node[below = 7.5mm of mixture, inner sep = 0] (down) {};

    \node[above = 7.5mm of left] (left2) {};
    \node[above = 7.5mm of left-mid] (left-mid2) {};
    \node[above = 7.5mm of right] (right2) {};
    \node[below = 7.5mm of down] (down2) {};

    \draw[->] (dir) -- (cat)
        node[pos=0.4, above] {$\pi$};
    \draw[->] (cat) -- (mixture)
        node[pos=0.5, above] {$m_n$};
    \draw[->] (left) -- (left |- mixture.north);
    \draw[->] (left-mid) -- (left-mid |- mixture.north);
    \draw[->] (right) -- (right |- mixture.north);
    \draw[-] (mixture) -- (down);

    \draw[-, dashed] (left2) -- (left);
    \draw[-, dashed] (left-mid2) -- (left-mid);
    \draw[-, dashed] (right2) -- (right);
    \draw[->, dashed] (down) -- (down2);

    \node[draw, fit=(left2)(right2)(down2)(mixture)(cat), inner sep=2mm] (plate) {};
    \node[anchor=south east,inner sep=3pt] at (plate.south east) {$N$};
    
\end{tikzpicture}

==> figures/model-selection.tikz <==
\begin{tikzpicture}

    \node[box] (prior) {$\mathrm{Cat}$};
    
    \node[clamped, left=5mm of prior] (clamp) {};
    \node[above=1mm of clamp] () {$\pi$};

    \node[box, right = 12mm of prior] (mixture) {$\mathrm{Mixture}$};

    \node[above left = 7.5mm and -3mm of mixture, inner sep = 0] (left) {};
    \node[above left = 7.5mm and -6mm of mixture, inner sep = 0] (left-mid) {};
    \node[above right = 4mm and -8mm of mixture, inner sep = 0] (right-mid) {$\dots$};
    \node[above right = 7.5mm and -3mm of mixture, inner sep = 0] (right) {};

    \node[below = 7.5mm of mixture, inner sep = 0] (down) {};

    \node[above = 7.5mm of left] (left2) {};
    \node[above = 7.5mm of left-mid] (left-mid2) {};
    \node[above = 7.5mm of right] (right2) {};
    \node[below = 7.5mm of down] (down2) {};

    \draw[->] (clamp) -- (prior);
    \draw[->] (prior) -- (mixture)
        node[pos=0.5, circle, fill=white, draw=black, inner sep=0.2mm] {$\delta$}
        node[pos=0.5, above=3mm] {$m$};
    \draw[->] (left) -- (left |- mixture.north);
    \draw[->] (left-mid) -- (left-mid |- mixture.north);
    \draw[->] (right) -- (right |- mixture.north);
    \draw[-] (mixture) -- (down);

    \draw[-, dashed] (left2) -- (left);
    \draw[-, dashed] (left-mid2) -- (left-mid);
    \draw[-, dashed] (right2) -- (right);
    \draw[->, dashed] (down) -- (down2);

    \node[draw, fit=(left2)(right2)(down2)(mixture), inner sep=2mm] (plate) {};
    \node[anchor=south east,inner sep=3pt] at (plate.south east) {$N$};
    
\end{tikzpicture}

==> figures/models-joint.tikz <==
\begin{tikzpicture}

    
    \node (y1) {$s_j \midi m_1=1$};
    \node[right = 2mm of y1] (y2) {$s_j \midi m_2=1$};
    \node[right = 8mm of y2] (yK) {$s_j \midi m_K=1$};

    % placeholders down
    \node[below = 5mm of y1, inner sep=0] (y1down) {};
    \node[below = 5mm of y2, inner sep=0] (y2down) {};
    \node[below = 5mm of yK, inner sep=0] (yKdown) {};
    \node[draw, shape = circle, below = 7.5mm of y1down, inner sep=0.5mm, outer sep = 0] (y1down2) {};
    \node[draw, shape = circle, below = 7.5mm of y2down, inner sep=0.5mm, outer sep = 0] (y2down2) {};
    \node[draw, shape = circle, below = 7.5mm of yKdown, inner sep=0.5mm, outer sep = 0] (yKdown2) {};

    % dots
    \node (dots) at ($(y2down)!0.5!(yKdown)$) {$\dots$};

    % arrows
    \draw[-, dashed] (y1) -- (y1down);
    \draw[-, dashed] (y2) -- (y2down);
    \draw[-, dashed] (yK) -- (yKdown);
    \draw[->] (y1down) -- (y1down2);
    \draw[->] (y2down) -- (y2down2);
    \draw[->] (yKdown) -- (yKdown2);

    \node (ymiddown) at ($(y1down2)!0.5!(yKdown2)$) {};
    \node[draw, shape = circle, below = 5 mm of ymiddown, inner sep = 0.5mm, outer sep = 0] (ymiddown2) {};
    \node[box, below = 10 mm of ymiddown2, inner sep = 0] (ymiddown3) {$f_o$};

    \draw[-] (y2down2) -- (ymiddown2);
    \draw[->] (ymiddown2) -- (ymiddown3)
        node[pos=0.5, left] {$s_j$};

    \node[fit = (y1down2) (yKdown2) (ymiddown2), draw, dashed, inner sep=2mm] (xbox) {};

    \node[below = 2.5mm of y2down2] (tmp) {};
    \node[left = 25mm of tmp, inner sep = 0] (xboxright) {};
    \node[left = 5mm of xboxright, inner sep = 0] (xboxright2) {};
    
    \draw[->] (xboxright) -- (tmp);
    \draw[-, dashed] (xboxright2) -- (xboxright)
        node[pos=0.5, above] {$m$};

\end{tikzpicture}

==> figures/models-separate.tikz <==
\begin{tikzpicture}

    \node (y1) {$s_j$};
    \node[right = 15mm of y1] (y2) {$s_j$};
    \node[right = 20mm of y2] (yK) {$s_j$};

    % placeholders down
    \node[below = 5mm of y1, inner sep=0] (y1down) {};
    \node[below = 5mm of y2, inner sep=0] (y2down) {};
    \node[below = 5mm of yK, inner sep=0] (yKdown) {};
    \node[box, below = 15mm of y1down] (y1down2) {$f_o$};
    \node[box, below = 15mm of y2down] (y2down2) {$f_o$};
    \node[box, below = 15mm of yKdown] (yKdown2) {$f_o$};


    % arrows
    \draw[-, dashed] (y1) -- (y1down);
    \draw[-, dashed] (y2) -- (y2down);
    \draw[-, dashed] (yK) -- (yKdown);
    \draw[->] (y1down) -- (y1down2);
    \draw[->] (y2down) -- (y2down2);
    \draw[->] (yKdown) -- (yKdown2);

    % boxes
    \node[fit=(y1)(y1down2), dashed, draw, inner sep=3mm, label=below:{$m_1=1$}] (boxm1) {};
    \node[fit=(y2)(y2down2), dashed, draw, inner sep=3mm, label=below:{$m_2=1$}] (boxm2) {};
    \node[fit=(yKdown2)(yK), dashed, draw, inner sep=3mm, label=below:{$m_K=1$}] (boxmK){};

    \node (dots) at ($(boxm2)!0.5!(boxmK)$) {$\dots$};


\end{tikzpicture}

==> figures/subgraph-general.tikz <==
\begin{tikzpicture}

    % nodes
    \node[box] (f) {$f_a$};
    \node[box, right = 15mm of f] (out) {$f_b$};
    \node[left = 15mm of f, yshift=10mm] (z1) {};
    \node[left = 15mm of f, yshift=-10mm] (zk) {};
    
    % edges
    \draw[->] (out) -- (f)
        node[pos=0.5, above] {$s_j$};
        % node[pos=0.25, above] {$\rightarrow{}$}
        % node[pos=0.5, above=1.5mm] {\scriptsize $\vec{\mu}_{s_j}(s_j)$};
    \draw[->] (z1) -- (f)
        node[pos=0.5, above] {$s_i$};
        % node[pos=0.15, above, sloped] {$\rightarrow{}$}
        % node[pos=0.2, above=1.5mm, sloped] {\scriptsize $\vec{\mu}_{s_1}(s_1)$};
    \draw[->] (zk) -- (f)
        node[pos=0.5, below] {$s_k$};
        % node[pos=0.15, below, sloped] {$\rightarrow{}$}
        % node[pos=0.2, below=1.5mm, sloped] {\scriptsize $\vec{\mu}_{s_K}(s_K)$};
    % dots
    \draw[->] (z1) -- (f)
        node[pos=0.5] (dots1) {};
    \draw[->] (zk) -- (f)
        node[pos=0.5] (dotsk) {};
    \node (dots) at ($(dots1)!0.35!(dotsk)$) {$\vdots$};
    
\end{tikzpicture}

==> figures/subgraph-m.tikz <==
\begin{tikzpicture}

    % nodes
    \node[box] (f) {$f_a$};
    \node[box, right = 15mm of f] (out) {$f_m$};
    \node[left = 15mm of f, yshift=10mm] (z1) {};
    \node[left = 15mm of f, yshift=-10mm] (zk) {};
    
    % edges
    \draw[->] (f) -- (out)
        node[pos=0.5, above] {$m$};
        % node[pos=0.25, above] {$\rightarrow{}$}
        % node[pos=0.5, above=1.5mm] {\scriptsize $\vec{\mu}_{s_j}(s_j)$};
    \draw[->] (z1) -- (f)
        node[pos=0.5, above] {$s_j$};
        % node[pos=0.15, above, sloped] {$\rightarrow{}$}
        % node[pos=0.2, above=1.5mm, sloped] {\scriptsize $\vec{\mu}_{s_1}(s_1)$};
    \draw[->] (zk) -- (f)
        node[pos=0.5, below] {$s_k$};
        % node[pos=0.15, below, sloped] {$\rightarrow{}$}
        % node[pos=0.2, below=1.5mm, sloped] {\scriptsize $\vec{\mu}_{s_K}(s_K)$};
    % dots
    \draw[->] (z1) -- (f)
        node[pos=0.5] (dots1) {};
    \draw[->] (zk) -- (f)
        node[pos=0.5] (dotsk) {};
    \node (dots) at ($(dots1)!0.35!(dotsk)$) {$\vdots$};
    
\end{tikzpicture}
